On Identifiability in Transformers

In this paper we delve deep in the Transformer architecture by investigating two of its core components: self-attention and contextual embeddings. In particular, we study the identifiability of attention weights and token embeddings, and the aggregation of context into hidden tokens. We show that, for sequences longer than the attention head dimension, attention weights are not identifiable. We propose effective attention as a complementary tool for improving explanatory interpretations based on attention. Furthermore, we show that input tokens retain to a large degree their identity across the model. We also find evidence suggesting that identity information is mainly encoded in the angle of the embeddings and gradually decreases with depth. Finally, we demonstrate strong mixing of input information in the generation of contextual embeddings by means of a novel quantification method based on gradient attribution. Overall, we show that self-attention distributions are not directly interpretable and present tools to better understand and further investigate Transformer models.

==> CLS/CLS.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Neighbour},
xmin=126, xmax=220,
xtick style={color=black},
xtick={67,87,107,127,147,167,187},
xticklabels={-60,-40,-20,0,20,40,60},
width = \linewidth,
y grid style={white!69.01960784313725!black},
ylabel={Total contribution to [CLS]},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{$l=12$}

\draw[fill=color0,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:4.5,0) rectangle (axis cs:5.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:6.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:6.5,0) rectangle (axis cs:7.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:8.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:8.5,0) rectangle (axis cs:9.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:10.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:10.5,0) rectangle (axis cs:11.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:12.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.5,0) rectangle (axis cs:15.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:15.5,0) rectangle (axis cs:16.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:16.5,0) rectangle (axis cs:17.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:17.5,0) rectangle (axis cs:18.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:18.5,0) rectangle (axis cs:19.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:19.5,0) rectangle (axis cs:20.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:20.5,0) rectangle (axis cs:21.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:21.5,0) rectangle (axis cs:22.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:23.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:23.5,0) rectangle (axis cs:24.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:24.5,0) rectangle (axis cs:25.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:25.5,0) rectangle (axis cs:26.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:26.5,0) rectangle (axis cs:27.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:27.5,0) rectangle (axis cs:28.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:28.5,0) rectangle (axis cs:29.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:29.5,0) rectangle (axis cs:30.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:30.5,0) rectangle (axis cs:31.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:31.5,0) rectangle (axis cs:32.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:33.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:33.5,0) rectangle (axis cs:34.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:34.5,0) rectangle (axis cs:35.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:35.5,0) rectangle (axis cs:36.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:36.5,0) rectangle (axis cs:37.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:37.5,0) rectangle (axis cs:38.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:38.5,0) rectangle (axis cs:39.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:39.5,0) rectangle (axis cs:40.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:40.5,0) rectangle (axis cs:41.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:41.5,0) rectangle (axis cs:42.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:43.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:43.5,0) rectangle (axis cs:44.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:44.5,0) rectangle (axis cs:45.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:45.5,0) rectangle (axis cs:46.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:46.5,0) rectangle (axis cs:47.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:47.5,0) rectangle (axis cs:48.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:48.5,0) rectangle (axis cs:49.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:49.5,0) rectangle (axis cs:50.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:50.5,0) rectangle (axis cs:51.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:51.5,0) rectangle (axis cs:52.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:53.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:53.5,0) rectangle (axis cs:54.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:54.5,0) rectangle (axis cs:55.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:55.5,0) rectangle (axis cs:56.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:56.5,0) rectangle (axis cs:57.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:57.5,0) rectangle (axis cs:58.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:58.5,0) rectangle (axis cs:59.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:59.5,0) rectangle (axis cs:60.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:60.5,0) rectangle (axis cs:61.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:61.5,0) rectangle (axis cs:62.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:63.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:63.5,0) rectangle (axis cs:64.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:64.5,0) rectangle (axis cs:65.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:65.5,0) rectangle (axis cs:66.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:66.5,0) rectangle (axis cs:67.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:67.5,0) rectangle (axis cs:68.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:68.5,0) rectangle (axis cs:69.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:69.5,0) rectangle (axis cs:70.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:70.5,0) rectangle (axis cs:71.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:71.5,0) rectangle (axis cs:72.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:73.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:73.5,0) rectangle (axis cs:74.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:74.5,0) rectangle (axis cs:75.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:75.5,0) rectangle (axis cs:76.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:76.5,0) rectangle (axis cs:77.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:77.5,0) rectangle (axis cs:78.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:78.5,0) rectangle (axis cs:79.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:79.5,0) rectangle (axis cs:80.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:80.5,0) rectangle (axis cs:81.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:81.5,0) rectangle (axis cs:82.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:83.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:83.5,0) rectangle (axis cs:84.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:84.5,0) rectangle (axis cs:85.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:85.5,0) rectangle (axis cs:86.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:86.5,0) rectangle (axis cs:87.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:87.5,0) rectangle (axis cs:88.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:88.5,0) rectangle (axis cs:89.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:89.5,0) rectangle (axis cs:90.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:90.5,0) rectangle (axis cs:91.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:91.5,0) rectangle (axis cs:92.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:93.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:93.5,0) rectangle (axis cs:94.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:94.5,0) rectangle (axis cs:95.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:95.5,0) rectangle (axis cs:96.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:96.5,0) rectangle (axis cs:97.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:97.5,0) rectangle (axis cs:98.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:98.5,0) rectangle (axis cs:99.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:99.5,0) rectangle (axis cs:100.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:100.5,0) rectangle (axis cs:101.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:101.5,0) rectangle (axis cs:102.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:103.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:103.5,0) rectangle (axis cs:104.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:104.5,0) rectangle (axis cs:105.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:105.5,0) rectangle (axis cs:106.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:106.5,0) rectangle (axis cs:107.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:107.5,0) rectangle (axis cs:108.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:108.5,0) rectangle (axis cs:109.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:109.5,0) rectangle (axis cs:110.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:110.5,0) rectangle (axis cs:111.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:111.5,0) rectangle (axis cs:112.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:113.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:113.5,0) rectangle (axis cs:114.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:114.5,0) rectangle (axis cs:115.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:115.5,0) rectangle (axis cs:116.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:116.5,0) rectangle (axis cs:117.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:117.5,0) rectangle (axis cs:118.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:118.5,0) rectangle (axis cs:119.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:119.5,0) rectangle (axis cs:120.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:120.5,0) rectangle (axis cs:121.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:121.5,0) rectangle (axis cs:122.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:123.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:123.5,0) rectangle (axis cs:124.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:124.5,0) rectangle (axis cs:125.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:125.5,0) rectangle (axis cs:126.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:126.5,0) rectangle (axis cs:127.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:127.5,0) rectangle (axis cs:128.5,1);
\draw[fill=color0,draw opacity=0] (axis cs:128.5,0) rectangle (axis cs:129.5,0.919754175785166);
\draw[fill=color0,draw opacity=0] (axis cs:129.5,0) rectangle (axis cs:130.5,0.79811644575126);
\draw[fill=color0,draw opacity=0] (axis cs:130.5,0) rectangle (axis cs:131.5,0.788439371270782);
\draw[fill=color0,draw opacity=0] (axis cs:131.5,0) rectangle (axis cs:132.5,0.754337720860326);
\draw[fill=color0,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:133.5,0.706816943715426);
\draw[fill=color0,draw opacity=0] (axis cs:133.5,0) rectangle (axis cs:134.5,0.692203162527373);
\draw[fill=color0,draw opacity=0] (axis cs:134.5,0) rectangle (axis cs:135.5,0.714540573482516);
\draw[fill=color0,draw opacity=0] (axis cs:135.5,0) rectangle (axis cs:136.5,0.747391222194876);
\draw[fill=color0,draw opacity=0] (axis cs:136.5,0) rectangle (axis cs:137.5,0.732185186740142);
\draw[fill=color0,draw opacity=0] (axis cs:137.5,0) rectangle (axis cs:138.5,0.767438747259329);
\draw[fill=color0,draw opacity=0] (axis cs:138.5,0) rectangle (axis cs:139.5,0.718245106335448);
\draw[fill=color0,draw opacity=0] (axis cs:139.5,0) rectangle (axis cs:140.5,0.735651435085449);
\draw[fill=color0,draw opacity=0] (axis cs:140.5,0) rectangle (axis cs:141.5,0.698772302536584);
\draw[fill=color0,draw opacity=0] (axis cs:141.5,0) rectangle (axis cs:142.5,0.743432526598262);
\draw[fill=color0,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:143.5,0.738032601366527);
\draw[fill=color0,draw opacity=0] (axis cs:143.5,0) rectangle (axis cs:144.5,0.661316380864289);
\draw[fill=color0,draw opacity=0] (axis cs:144.5,0) rectangle (axis cs:145.5,0.738595624420184);
\draw[fill=color0,draw opacity=0] (axis cs:145.5,0) rectangle (axis cs:146.5,0.709486484268404);
\draw[fill=color0,draw opacity=0] (axis cs:146.5,0) rectangle (axis cs:147.5,0.745618809425281);
\draw[fill=color0,draw opacity=0] (axis cs:147.5,0) rectangle (axis cs:148.5,0.744160806845768);
\draw[fill=color0,draw opacity=0] (axis cs:148.5,0) rectangle (axis cs:149.5,0.766577107087365);
\draw[fill=color0,draw opacity=0] (axis cs:149.5,0) rectangle (axis cs:150.5,0.763803798067869);
\draw[fill=color0,draw opacity=0] (axis cs:150.5,0) rectangle (axis cs:151.5,0.773107062940968);
\draw[fill=color0,draw opacity=0] (axis cs:151.5,0) rectangle (axis cs:152.5,0.772995221107588);
\draw[fill=color0,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:153.5,0.779107620418169);
\draw[fill=color0,draw opacity=0] (axis cs:153.5,0) rectangle (axis cs:154.5,0.758936343272358);
\draw[fill=color0,draw opacity=0] (axis cs:154.5,0) rectangle (axis cs:155.5,0.772144126207304);
\draw[fill=color0,draw opacity=0] (axis cs:155.5,0) rectangle (axis cs:156.5,0.750061133879989);
\draw[fill=color0,draw opacity=0] (axis cs:156.5,0) rectangle (axis cs:157.5,0.762214315692038);
\draw[fill=color0,draw opacity=0] (axis cs:157.5,0) rectangle (axis cs:158.5,0.72328714717432);
\draw[fill=color0,draw opacity=0] (axis cs:158.5,0) rectangle (axis cs:159.5,0.722954658540441);
\draw[fill=color0,draw opacity=0] (axis cs:159.5,0) rectangle (axis cs:160.5,0.689639324153499);
\draw[fill=color0,draw opacity=0] (axis cs:160.5,0) rectangle (axis cs:161.5,0.739387503788969);
\draw[fill=color0,draw opacity=0] (axis cs:161.5,0) rectangle (axis cs:162.5,0.705271662039743);
\draw[fill=color0,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:163.5,0.710104979630137);
\draw[fill=color0,draw opacity=0] (axis cs:163.5,0) rectangle (axis cs:164.5,0.641499963375238);
\draw[fill=color0,draw opacity=0] (axis cs:164.5,0) rectangle (axis cs:165.5,0.642362066909954);
\draw[fill=color0,draw opacity=0] (axis cs:165.5,0) rectangle (axis cs:166.5,0.594596883878949);
\draw[fill=color0,draw opacity=0] (axis cs:166.5,0) rectangle (axis cs:167.5,0.585539640573488);
\draw[fill=color0,draw opacity=0] (axis cs:167.5,0) rectangle (axis cs:168.5,0.564915431229743);
\draw[fill=color0,draw opacity=0] (axis cs:168.5,0) rectangle (axis cs:169.5,0.521592283739369);
\draw[fill=color0,draw opacity=0] (axis cs:169.5,0) rectangle (axis cs:170.5,0.493133240215286);
\draw[fill=color0,draw opacity=0] (axis cs:170.5,0) rectangle (axis cs:171.5,0.479781520918677);
\draw[fill=color0,draw opacity=0] (axis cs:171.5,0) rectangle (axis cs:172.5,0.425339795106731);
\draw[fill=color0,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:173.5,0.416061507076413);
\draw[fill=color0,draw opacity=0] (axis cs:173.5,0) rectangle (axis cs:174.5,0.38861757183362);
\draw[fill=color0,draw opacity=0] (axis cs:174.5,0) rectangle (axis cs:175.5,0.380085450990056);
\draw[fill=color0,draw opacity=0] (axis cs:175.5,0) rectangle (axis cs:176.5,0.355552206240725);
\draw[fill=color0,draw opacity=0] (axis cs:176.5,0) rectangle (axis cs:177.5,0.344411781255063);
\draw[fill=color0,draw opacity=0] (axis cs:177.5,0) rectangle (axis cs:178.5,0.313511700959033);
\draw[fill=color0,draw opacity=0] (axis cs:178.5,0) rectangle (axis cs:179.5,0.296774658513296);
\draw[fill=color0,draw opacity=0] (axis cs:179.5,0) rectangle (axis cs:180.5,0.26798887273476);
\draw[fill=color0,draw opacity=0] (axis cs:180.5,0) rectangle (axis cs:181.5,0.249963131771978);
\draw[fill=color0,draw opacity=0] (axis cs:181.5,0) rectangle (axis cs:182.5,0.211019452385685);
\draw[fill=color0,draw opacity=0] (axis cs:182.5,0) rectangle (axis cs:183.5,0.210512939562537);
\draw[fill=color0,draw opacity=0] (axis cs:183.5,0) rectangle (axis cs:184.5,0.209235075783665);
\draw[fill=color0,draw opacity=0] (axis cs:184.5,0) rectangle (axis cs:185.5,0.18513648566517);
\draw[fill=color0,draw opacity=0] (axis cs:185.5,0) rectangle (axis cs:186.5,0.16729810838044);
\draw[fill=color0,draw opacity=0] (axis cs:186.5,0) rectangle (axis cs:187.5,0.147774232458807);
\draw[fill=color0,draw opacity=0] (axis cs:187.5,0) rectangle (axis cs:188.5,0.140595709389924);
\draw[fill=color0,draw opacity=0] (axis cs:188.5,0) rectangle (axis cs:189.5,0.123841919088732);
\draw[fill=color0,draw opacity=0] (axis cs:189.5,0) rectangle (axis cs:190.5,0.112934071706064);
\draw[fill=color0,draw opacity=0] (axis cs:190.5,0) rectangle (axis cs:191.5,0.0981626437425847);
\draw[fill=color0,draw opacity=0] (axis cs:191.5,0) rectangle (axis cs:192.5,0.0959862419518742);
\draw[fill=color0,draw opacity=0] (axis cs:192.5,0) rectangle (axis cs:193.5,0.079594537312706);
\draw[fill=color0,draw opacity=0] (axis cs:193.5,0) rectangle (axis cs:194.5,0.0774586151184159);
\draw[fill=color0,draw opacity=0] (axis cs:194.5,0) rectangle (axis cs:195.5,0.0578183225913181);
\draw[fill=color0,draw opacity=0] (axis cs:195.5,0) rectangle (axis cs:196.5,0.0531176377835287);
\draw[fill=color0,draw opacity=0] (axis cs:196.5,0) rectangle (axis cs:197.5,0.0377435588588351);
\draw[fill=color0,draw opacity=0] (axis cs:197.5,0) rectangle (axis cs:198.5,0.0344177590525464);
\draw[fill=color0,draw opacity=0] (axis cs:198.5,0) rectangle (axis cs:199.5,0.0295511790553423);
\draw[fill=color0,draw opacity=0] (axis cs:199.5,0) rectangle (axis cs:200.5,0.0233170998024754);
\draw[fill=color0,draw opacity=0] (axis cs:200.5,0) rectangle (axis cs:201.5,0.0149780835152393);
\draw[fill=color0,draw opacity=0] (axis cs:201.5,0) rectangle (axis cs:202.5,0.0247618532363956);
\draw[fill=color0,draw opacity=0] (axis cs:202.5,0) rectangle (axis cs:203.5,0.017960894069673);
\draw[fill=color0,draw opacity=0] (axis cs:203.5,0) rectangle (axis cs:204.5,0.0113027412726837);
\draw[fill=color0,draw opacity=0] (axis cs:204.5,0) rectangle (axis cs:205.5,0.00943670920226652);
\draw[fill=color0,draw opacity=0] (axis cs:205.5,0) rectangle (axis cs:206.5,0.00433205705572772);
\draw[fill=color0,draw opacity=0] (axis cs:206.5,0) rectangle (axis cs:207.5,0.00417911259165531);
\draw[fill=color0,draw opacity=0] (axis cs:207.5,0) rectangle (axis cs:208.5,0.00616742496651828);
\draw[fill=color0,draw opacity=0] (axis cs:208.5,0) rectangle (axis cs:209.5,0.0031906287597768);
\draw[fill=color0,draw opacity=0] (axis cs:209.5,0) rectangle (axis cs:210.5,0.00316706265183339);
\draw[fill=color0,draw opacity=0] (axis cs:210.5,0) rectangle (axis cs:211.5,0.000523824650294867);
\draw[fill=color0,draw opacity=0] (axis cs:211.5,0) rectangle (axis cs:212.5,0.000826976858735187);
\draw[fill=color0,draw opacity=0] (axis cs:212.5,0) rectangle (axis cs:213.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:213.5,0) rectangle (axis cs:214.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:214.5,0) rectangle (axis cs:215.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:215.5,0) rectangle (axis cs:216.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:216.5,0) rectangle (axis cs:217.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:217.5,0) rectangle (axis cs:218.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:218.5,0) rectangle (axis cs:219.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:219.5,0) rectangle (axis cs:220.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:220.5,0) rectangle (axis cs:221.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:221.5,0) rectangle (axis cs:222.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:222.5,0) rectangle (axis cs:223.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:223.5,0) rectangle (axis cs:224.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:224.5,0) rectangle (axis cs:225.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:225.5,0) rectangle (axis cs:226.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:226.5,0) rectangle (axis cs:227.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:227.5,0) rectangle (axis cs:228.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:228.5,0) rectangle (axis cs:229.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:229.5,0) rectangle (axis cs:230.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:230.5,0) rectangle (axis cs:231.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:231.5,0) rectangle (axis cs:232.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:232.5,0) rectangle (axis cs:233.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:233.5,0) rectangle (axis cs:234.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:234.5,0) rectangle (axis cs:235.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:235.5,0) rectangle (axis cs:236.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:236.5,0) rectangle (axis cs:237.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:237.5,0) rectangle (axis cs:238.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:238.5,0) rectangle (axis cs:239.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:239.5,0) rectangle (axis cs:240.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:240.5,0) rectangle (axis cs:241.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:241.5,0) rectangle (axis cs:242.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:242.5,0) rectangle (axis cs:243.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:243.5,0) rectangle (axis cs:244.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:244.5,0) rectangle (axis cs:245.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:245.5,0) rectangle (axis cs:246.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:246.5,0) rectangle (axis cs:247.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:247.5,0) rectangle (axis cs:248.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:248.5,0) rectangle (axis cs:249.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:249.5,0) rectangle (axis cs:250.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:250.5,0) rectangle (axis cs:251.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:251.5,0) rectangle (axis cs:252.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:252.5,0) rectangle (axis cs:253.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{$l=6$}

\draw[fill=color1,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:4.5,0) rectangle (axis cs:5.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:6.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:6.5,0) rectangle (axis cs:7.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:8.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:8.5,0) rectangle (axis cs:9.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:10.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:10.5,0) rectangle (axis cs:11.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:12.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:14.5,0) rectangle (axis cs:15.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:15.5,0) rectangle (axis cs:16.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:16.5,0) rectangle (axis cs:17.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:17.5,0) rectangle (axis cs:18.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:18.5,0) rectangle (axis cs:19.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:19.5,0) rectangle (axis cs:20.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:20.5,0) rectangle (axis cs:21.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:21.5,0) rectangle (axis cs:22.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:23.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:23.5,0) rectangle (axis cs:24.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:24.5,0) rectangle (axis cs:25.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:25.5,0) rectangle (axis cs:26.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:26.5,0) rectangle (axis cs:27.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:27.5,0) rectangle (axis cs:28.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:28.5,0) rectangle (axis cs:29.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:29.5,0) rectangle (axis cs:30.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:30.5,0) rectangle (axis cs:31.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:31.5,0) rectangle (axis cs:32.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:33.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:33.5,0) rectangle (axis cs:34.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:34.5,0) rectangle (axis cs:35.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:35.5,0) rectangle (axis cs:36.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:36.5,0) rectangle (axis cs:37.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:37.5,0) rectangle (axis cs:38.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:38.5,0) rectangle (axis cs:39.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:39.5,0) rectangle (axis cs:40.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:40.5,0) rectangle (axis cs:41.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:41.5,0) rectangle (axis cs:42.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:43.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:43.5,0) rectangle (axis cs:44.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:44.5,0) rectangle (axis cs:45.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:45.5,0) rectangle (axis cs:46.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:46.5,0) rectangle (axis cs:47.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:47.5,0) rectangle (axis cs:48.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:48.5,0) rectangle (axis cs:49.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:49.5,0) rectangle (axis cs:50.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:50.5,0) rectangle (axis cs:51.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:51.5,0) rectangle (axis cs:52.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:53.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:53.5,0) rectangle (axis cs:54.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:54.5,0) rectangle (axis cs:55.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:55.5,0) rectangle (axis cs:56.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:56.5,0) rectangle (axis cs:57.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:57.5,0) rectangle (axis cs:58.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:58.5,0) rectangle (axis cs:59.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:59.5,0) rectangle (axis cs:60.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:60.5,0) rectangle (axis cs:61.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:61.5,0) rectangle (axis cs:62.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:63.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:63.5,0) rectangle (axis cs:64.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:64.5,0) rectangle (axis cs:65.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:65.5,0) rectangle (axis cs:66.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:66.5,0) rectangle (axis cs:67.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:67.5,0) rectangle (axis cs:68.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:68.5,0) rectangle (axis cs:69.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:69.5,0) rectangle (axis cs:70.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:70.5,0) rectangle (axis cs:71.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:71.5,0) rectangle (axis cs:72.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:73.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:73.5,0) rectangle (axis cs:74.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:74.5,0) rectangle (axis cs:75.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:75.5,0) rectangle (axis cs:76.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:76.5,0) rectangle (axis cs:77.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:77.5,0) rectangle (axis cs:78.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:78.5,0) rectangle (axis cs:79.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:79.5,0) rectangle (axis cs:80.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:80.5,0) rectangle (axis cs:81.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:81.5,0) rectangle (axis cs:82.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:83.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:83.5,0) rectangle (axis cs:84.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:84.5,0) rectangle (axis cs:85.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:85.5,0) rectangle (axis cs:86.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:86.5,0) rectangle (axis cs:87.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:87.5,0) rectangle (axis cs:88.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:88.5,0) rectangle (axis cs:89.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:89.5,0) rectangle (axis cs:90.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:90.5,0) rectangle (axis cs:91.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:91.5,0) rectangle (axis cs:92.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:93.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:93.5,0) rectangle (axis cs:94.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:94.5,0) rectangle (axis cs:95.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:95.5,0) rectangle (axis cs:96.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:96.5,0) rectangle (axis cs:97.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:97.5,0) rectangle (axis cs:98.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:98.5,0) rectangle (axis cs:99.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:99.5,0) rectangle (axis cs:100.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:100.5,0) rectangle (axis cs:101.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:101.5,0) rectangle (axis cs:102.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:103.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:103.5,0) rectangle (axis cs:104.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:104.5,0) rectangle (axis cs:105.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:105.5,0) rectangle (axis cs:106.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:106.5,0) rectangle (axis cs:107.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:107.5,0) rectangle (axis cs:108.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:108.5,0) rectangle (axis cs:109.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:109.5,0) rectangle (axis cs:110.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:110.5,0) rectangle (axis cs:111.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:111.5,0) rectangle (axis cs:112.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:113.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:113.5,0) rectangle (axis cs:114.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:114.5,0) rectangle (axis cs:115.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:115.5,0) rectangle (axis cs:116.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:116.5,0) rectangle (axis cs:117.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:117.5,0) rectangle (axis cs:118.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:118.5,0) rectangle (axis cs:119.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:119.5,0) rectangle (axis cs:120.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:120.5,0) rectangle (axis cs:121.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:121.5,0) rectangle (axis cs:122.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:123.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:123.5,0) rectangle (axis cs:124.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:124.5,0) rectangle (axis cs:125.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:125.5,0) rectangle (axis cs:126.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:126.5,0) rectangle (axis cs:127.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:127.5,0) rectangle (axis cs:128.5,0.892466584235218);
\draw[fill=color1,draw opacity=0] (axis cs:128.5,0) rectangle (axis cs:129.5,0.801872759477934);
\draw[fill=color1,draw opacity=0] (axis cs:129.5,0) rectangle (axis cs:130.5,0.710495826582482);
\draw[fill=color1,draw opacity=0] (axis cs:130.5,0) rectangle (axis cs:131.5,0.669204111938753);
\draw[fill=color1,draw opacity=0] (axis cs:131.5,0) rectangle (axis cs:132.5,0.644789466854682);
\draw[fill=color1,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:133.5,0.612985825419305);
\draw[fill=color1,draw opacity=0] (axis cs:133.5,0) rectangle (axis cs:134.5,0.59809712458104);
\draw[fill=color1,draw opacity=0] (axis cs:134.5,0) rectangle (axis cs:135.5,0.622868860741169);
\draw[fill=color1,draw opacity=0] (axis cs:135.5,0) rectangle (axis cs:136.5,0.65391536053616);
\draw[fill=color1,draw opacity=0] (axis cs:136.5,0) rectangle (axis cs:137.5,0.614375722996454);
\draw[fill=color1,draw opacity=0] (axis cs:137.5,0) rectangle (axis cs:138.5,0.630714372796278);
\draw[fill=color1,draw opacity=0] (axis cs:138.5,0) rectangle (axis cs:139.5,0.600495133779327);
\draw[fill=color1,draw opacity=0] (axis cs:139.5,0) rectangle (axis cs:140.5,0.627090266237949);
\draw[fill=color1,draw opacity=0] (axis cs:140.5,0) rectangle (axis cs:141.5,0.625036009179353);
\draw[fill=color1,draw opacity=0] (axis cs:141.5,0) rectangle (axis cs:142.5,0.679689049604767);
\draw[fill=color1,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:143.5,0.698520651632864);
\draw[fill=color1,draw opacity=0] (axis cs:143.5,0) rectangle (axis cs:144.5,0.635838071980719);
\draw[fill=color1,draw opacity=0] (axis cs:144.5,0) rectangle (axis cs:145.5,0.717649476455819);
\draw[fill=color1,draw opacity=0] (axis cs:145.5,0) rectangle (axis cs:146.5,0.701770687796968);
\draw[fill=color1,draw opacity=0] (axis cs:146.5,0) rectangle (axis cs:147.5,0.721084032984813);
\draw[fill=color1,draw opacity=0] (axis cs:147.5,0) rectangle (axis cs:148.5,0.751603960453535);
\draw[fill=color1,draw opacity=0] (axis cs:148.5,0) rectangle (axis cs:149.5,0.7991351944834);
\draw[fill=color1,draw opacity=0] (axis cs:149.5,0) rectangle (axis cs:150.5,0.818021319283853);
\draw[fill=color1,draw opacity=0] (axis cs:150.5,0) rectangle (axis cs:151.5,0.838967206622496);
\draw[fill=color1,draw opacity=0] (axis cs:151.5,0) rectangle (axis cs:152.5,0.839541997124345);
\draw[fill=color1,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:153.5,0.858088131675621);
\draw[fill=color1,draw opacity=0] (axis cs:153.5,0) rectangle (axis cs:154.5,0.829692051486919);
\draw[fill=color1,draw opacity=0] (axis cs:154.5,0) rectangle (axis cs:155.5,0.862083750914586);
\draw[fill=color1,draw opacity=0] (axis cs:155.5,0) rectangle (axis cs:156.5,0.826367782888402);
\draw[fill=color1,draw opacity=0] (axis cs:156.5,0) rectangle (axis cs:157.5,0.795908781809553);
\draw[fill=color1,draw opacity=0] (axis cs:157.5,0) rectangle (axis cs:158.5,0.787845581031733);
\draw[fill=color1,draw opacity=0] (axis cs:158.5,0) rectangle (axis cs:159.5,0.793370409167479);
\draw[fill=color1,draw opacity=0] (axis cs:159.5,0) rectangle (axis cs:160.5,0.744595893443658);
\draw[fill=color1,draw opacity=0] (axis cs:160.5,0) rectangle (axis cs:161.5,0.783295305922748);
\draw[fill=color1,draw opacity=0] (axis cs:161.5,0) rectangle (axis cs:162.5,0.730469922818091);
\draw[fill=color1,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:163.5,0.750708112620272);
\draw[fill=color1,draw opacity=0] (axis cs:163.5,0) rectangle (axis cs:164.5,0.686770814378483);
\draw[fill=color1,draw opacity=0] (axis cs:164.5,0) rectangle (axis cs:165.5,0.666450496192944);
\draw[fill=color1,draw opacity=0] (axis cs:165.5,0) rectangle (axis cs:166.5,0.628187548085702);
\draw[fill=color1,draw opacity=0] (axis cs:166.5,0) rectangle (axis cs:167.5,0.571177325989043);
\draw[fill=color1,draw opacity=0] (axis cs:167.5,0) rectangle (axis cs:168.5,0.550410028588944);
\draw[fill=color1,draw opacity=0] (axis cs:168.5,0) rectangle (axis cs:169.5,0.525047712653057);
\draw[fill=color1,draw opacity=0] (axis cs:169.5,0) rectangle (axis cs:170.5,0.499824480441011);
\draw[fill=color1,draw opacity=0] (axis cs:170.5,0) rectangle (axis cs:171.5,0.488897666466162);
\draw[fill=color1,draw opacity=0] (axis cs:171.5,0) rectangle (axis cs:172.5,0.428908526651423);
\draw[fill=color1,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:173.5,0.390529749687354);
\draw[fill=color1,draw opacity=0] (axis cs:173.5,0) rectangle (axis cs:174.5,0.361281527054671);
\draw[fill=color1,draw opacity=0] (axis cs:174.5,0) rectangle (axis cs:175.5,0.345618891376339);
\draw[fill=color1,draw opacity=0] (axis cs:175.5,0) rectangle (axis cs:176.5,0.323002697972304);
\draw[fill=color1,draw opacity=0] (axis cs:176.5,0) rectangle (axis cs:177.5,0.315053106831219);
\draw[fill=color1,draw opacity=0] (axis cs:177.5,0) rectangle (axis cs:178.5,0.291966875338545);
\draw[fill=color1,draw opacity=0] (axis cs:178.5,0) rectangle (axis cs:179.5,0.269798161730915);
\draw[fill=color1,draw opacity=0] (axis cs:179.5,0) rectangle (axis cs:180.5,0.252314448202078);
\draw[fill=color1,draw opacity=0] (axis cs:180.5,0) rectangle (axis cs:181.5,0.240869528887929);
\draw[fill=color1,draw opacity=0] (axis cs:181.5,0) rectangle (axis cs:182.5,0.200327948728512);
\draw[fill=color1,draw opacity=0] (axis cs:182.5,0) rectangle (axis cs:183.5,0.201461710834943);
\draw[fill=color1,draw opacity=0] (axis cs:183.5,0) rectangle (axis cs:184.5,0.187278773222102);
\draw[fill=color1,draw opacity=0] (axis cs:184.5,0) rectangle (axis cs:185.5,0.170351777942991);
\draw[fill=color1,draw opacity=0] (axis cs:185.5,0) rectangle (axis cs:186.5,0.152105736936443);
\draw[fill=color1,draw opacity=0] (axis cs:186.5,0) rectangle (axis cs:187.5,0.145832206250224);
\draw[fill=color1,draw opacity=0] (axis cs:187.5,0) rectangle (axis cs:188.5,0.131319261851829);
\draw[fill=color1,draw opacity=0] (axis cs:188.5,0) rectangle (axis cs:189.5,0.117808140037541);
\draw[fill=color1,draw opacity=0] (axis cs:189.5,0) rectangle (axis cs:190.5,0.100233762063237);
\draw[fill=color1,draw opacity=0] (axis cs:190.5,0) rectangle (axis cs:191.5,0.0879885304820646);
\draw[fill=color1,draw opacity=0] (axis cs:191.5,0) rectangle (axis cs:192.5,0.0824108186411477);
\draw[fill=color1,draw opacity=0] (axis cs:192.5,0) rectangle (axis cs:193.5,0.073122772395227);
\draw[fill=color1,draw opacity=0] (axis cs:193.5,0) rectangle (axis cs:194.5,0.0696209970787927);
\draw[fill=color1,draw opacity=0] (axis cs:194.5,0) rectangle (axis cs:195.5,0.0521587786927129);
\draw[fill=color1,draw opacity=0] (axis cs:195.5,0) rectangle (axis cs:196.5,0.04861891731052);
\draw[fill=color1,draw opacity=0] (axis cs:196.5,0) rectangle (axis cs:197.5,0.0359689865992345);
\draw[fill=color1,draw opacity=0] (axis cs:197.5,0) rectangle (axis cs:198.5,0.0345444338800238);
\draw[fill=color1,draw opacity=0] (axis cs:198.5,0) rectangle (axis cs:199.5,0.0293928484797769);
\draw[fill=color1,draw opacity=0] (axis cs:199.5,0) rectangle (axis cs:200.5,0.0218225000820596);
\draw[fill=color1,draw opacity=0] (axis cs:200.5,0) rectangle (axis cs:201.5,0.013558278359539);
\draw[fill=color1,draw opacity=0] (axis cs:201.5,0) rectangle (axis cs:202.5,0.0227516187004574);
\draw[fill=color1,draw opacity=0] (axis cs:202.5,0) rectangle (axis cs:203.5,0.0154223272990684);
\draw[fill=color1,draw opacity=0] (axis cs:203.5,0) rectangle (axis cs:204.5,0.0130282284763736);
\draw[fill=color1,draw opacity=0] (axis cs:204.5,0) rectangle (axis cs:205.5,0.00966174210143961);
\draw[fill=color1,draw opacity=0] (axis cs:205.5,0) rectangle (axis cs:206.5,0.00370019419306635);
\draw[fill=color1,draw opacity=0] (axis cs:206.5,0) rectangle (axis cs:207.5,0.0040305625585451);
\draw[fill=color1,draw opacity=0] (axis cs:207.5,0) rectangle (axis cs:208.5,0.00520677733369237);
\draw[fill=color1,draw opacity=0] (axis cs:208.5,0) rectangle (axis cs:209.5,0.00325452176688318);
\draw[fill=color1,draw opacity=0] (axis cs:209.5,0) rectangle (axis cs:210.5,0.00406130465499928);
\draw[fill=color1,draw opacity=0] (axis cs:210.5,0) rectangle (axis cs:211.5,0.000984573502321085);
\draw[fill=color1,draw opacity=0] (axis cs:211.5,0) rectangle (axis cs:212.5,0.00140581648490611);
\draw[fill=color1,draw opacity=0] (axis cs:212.5,0) rectangle (axis cs:213.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:213.5,0) rectangle (axis cs:214.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:214.5,0) rectangle (axis cs:215.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:215.5,0) rectangle (axis cs:216.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:216.5,0) rectangle (axis cs:217.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:217.5,0) rectangle (axis cs:218.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:218.5,0) rectangle (axis cs:219.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:219.5,0) rectangle (axis cs:220.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:220.5,0) rectangle (axis cs:221.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:221.5,0) rectangle (axis cs:222.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:222.5,0) rectangle (axis cs:223.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:223.5,0) rectangle (axis cs:224.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:224.5,0) rectangle (axis cs:225.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:225.5,0) rectangle (axis cs:226.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:226.5,0) rectangle (axis cs:227.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:227.5,0) rectangle (axis cs:228.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:228.5,0) rectangle (axis cs:229.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:229.5,0) rectangle (axis cs:230.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:230.5,0) rectangle (axis cs:231.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:231.5,0) rectangle (axis cs:232.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:232.5,0) rectangle (axis cs:233.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:233.5,0) rectangle (axis cs:234.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:234.5,0) rectangle (axis cs:235.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:235.5,0) rectangle (axis cs:236.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:236.5,0) rectangle (axis cs:237.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:237.5,0) rectangle (axis cs:238.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:238.5,0) rectangle (axis cs:239.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:239.5,0) rectangle (axis cs:240.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:240.5,0) rectangle (axis cs:241.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:241.5,0) rectangle (axis cs:242.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:242.5,0) rectangle (axis cs:243.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:243.5,0) rectangle (axis cs:244.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:244.5,0) rectangle (axis cs:245.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:245.5,0) rectangle (axis cs:246.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:246.5,0) rectangle (axis cs:247.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:247.5,0) rectangle (axis cs:248.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:248.5,0) rectangle (axis cs:249.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:249.5,0) rectangle (axis cs:250.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:250.5,0) rectangle (axis cs:251.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:251.5,0) rectangle (axis cs:252.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:252.5,0) rectangle (axis cs:253.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0};
\addlegendentry{$l=1$}

\draw[fill=color2,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:4.5,0) rectangle (axis cs:5.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:6.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:6.5,0) rectangle (axis cs:7.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:8.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:8.5,0) rectangle (axis cs:9.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:10.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:10.5,0) rectangle (axis cs:11.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:12.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:14.5,0) rectangle (axis cs:15.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:15.5,0) rectangle (axis cs:16.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:16.5,0) rectangle (axis cs:17.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:17.5,0) rectangle (axis cs:18.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:18.5,0) rectangle (axis cs:19.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:19.5,0) rectangle (axis cs:20.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:20.5,0) rectangle (axis cs:21.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:21.5,0) rectangle (axis cs:22.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:23.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:23.5,0) rectangle (axis cs:24.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:24.5,0) rectangle (axis cs:25.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:25.5,0) rectangle (axis cs:26.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:26.5,0) rectangle (axis cs:27.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:27.5,0) rectangle (axis cs:28.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:28.5,0) rectangle (axis cs:29.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:29.5,0) rectangle (axis cs:30.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:30.5,0) rectangle (axis cs:31.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:31.5,0) rectangle (axis cs:32.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:33.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:33.5,0) rectangle (axis cs:34.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:34.5,0) rectangle (axis cs:35.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:35.5,0) rectangle (axis cs:36.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:36.5,0) rectangle (axis cs:37.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:37.5,0) rectangle (axis cs:38.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:38.5,0) rectangle (axis cs:39.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:39.5,0) rectangle (axis cs:40.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:40.5,0) rectangle (axis cs:41.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:41.5,0) rectangle (axis cs:42.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:43.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:43.5,0) rectangle (axis cs:44.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:44.5,0) rectangle (axis cs:45.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:45.5,0) rectangle (axis cs:46.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:46.5,0) rectangle (axis cs:47.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:47.5,0) rectangle (axis cs:48.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:48.5,0) rectangle (axis cs:49.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:49.5,0) rectangle (axis cs:50.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:50.5,0) rectangle (axis cs:51.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:51.5,0) rectangle (axis cs:52.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:53.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:53.5,0) rectangle (axis cs:54.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:54.5,0) rectangle (axis cs:55.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:55.5,0) rectangle (axis cs:56.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:56.5,0) rectangle (axis cs:57.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:57.5,0) rectangle (axis cs:58.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:58.5,0) rectangle (axis cs:59.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:59.5,0) rectangle (axis cs:60.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:60.5,0) rectangle (axis cs:61.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:61.5,0) rectangle (axis cs:62.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:63.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:63.5,0) rectangle (axis cs:64.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:64.5,0) rectangle (axis cs:65.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:65.5,0) rectangle (axis cs:66.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:66.5,0) rectangle (axis cs:67.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:67.5,0) rectangle (axis cs:68.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:68.5,0) rectangle (axis cs:69.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:69.5,0) rectangle (axis cs:70.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:70.5,0) rectangle (axis cs:71.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:71.5,0) rectangle (axis cs:72.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:73.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:73.5,0) rectangle (axis cs:74.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:74.5,0) rectangle (axis cs:75.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:75.5,0) rectangle (axis cs:76.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:76.5,0) rectangle (axis cs:77.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:77.5,0) rectangle (axis cs:78.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:78.5,0) rectangle (axis cs:79.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:79.5,0) rectangle (axis cs:80.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:80.5,0) rectangle (axis cs:81.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:81.5,0) rectangle (axis cs:82.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:83.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:83.5,0) rectangle (axis cs:84.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:84.5,0) rectangle (axis cs:85.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:85.5,0) rectangle (axis cs:86.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:86.5,0) rectangle (axis cs:87.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:87.5,0) rectangle (axis cs:88.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:88.5,0) rectangle (axis cs:89.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:89.5,0) rectangle (axis cs:90.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:90.5,0) rectangle (axis cs:91.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:91.5,0) rectangle (axis cs:92.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:93.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:93.5,0) rectangle (axis cs:94.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:94.5,0) rectangle (axis cs:95.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:95.5,0) rectangle (axis cs:96.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:96.5,0) rectangle (axis cs:97.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:97.5,0) rectangle (axis cs:98.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:98.5,0) rectangle (axis cs:99.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:99.5,0) rectangle (axis cs:100.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:100.5,0) rectangle (axis cs:101.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:101.5,0) rectangle (axis cs:102.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:103.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:103.5,0) rectangle (axis cs:104.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:104.5,0) rectangle (axis cs:105.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:105.5,0) rectangle (axis cs:106.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:106.5,0) rectangle (axis cs:107.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:107.5,0) rectangle (axis cs:108.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:108.5,0) rectangle (axis cs:109.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:109.5,0) rectangle (axis cs:110.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:110.5,0) rectangle (axis cs:111.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:111.5,0) rectangle (axis cs:112.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:113.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:113.5,0) rectangle (axis cs:114.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:114.5,0) rectangle (axis cs:115.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:115.5,0) rectangle (axis cs:116.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:116.5,0) rectangle (axis cs:117.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:117.5,0) rectangle (axis cs:118.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:118.5,0) rectangle (axis cs:119.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:119.5,0) rectangle (axis cs:120.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:120.5,0) rectangle (axis cs:121.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:121.5,0) rectangle (axis cs:122.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:123.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:123.5,0) rectangle (axis cs:124.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:124.5,0) rectangle (axis cs:125.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:125.5,0) rectangle (axis cs:126.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:126.5,0) rectangle (axis cs:127.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:127.5,0) rectangle (axis cs:128.5,0.769842551288615);
\draw[fill=color2,draw opacity=0] (axis cs:128.5,0) rectangle (axis cs:129.5,0.425752750154497);
\draw[fill=color2,draw opacity=0] (axis cs:129.5,0) rectangle (axis cs:130.5,0.45185486639535);
\draw[fill=color2,draw opacity=0] (axis cs:130.5,0) rectangle (axis cs:131.5,0.412402598939491);
\draw[fill=color2,draw opacity=0] (axis cs:131.5,0) rectangle (axis cs:132.5,0.502116783662327);
\draw[fill=color2,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:133.5,0.53608217501803);
\draw[fill=color2,draw opacity=0] (axis cs:133.5,0) rectangle (axis cs:134.5,0.498348097936139);
\draw[fill=color2,draw opacity=0] (axis cs:134.5,0) rectangle (axis cs:135.5,0.482674876130287);
\draw[fill=color2,draw opacity=0] (axis cs:135.5,0) rectangle (axis cs:136.5,0.494818161415335);
\draw[fill=color2,draw opacity=0] (axis cs:136.5,0) rectangle (axis cs:137.5,0.486876777717313);
\draw[fill=color2,draw opacity=0] (axis cs:137.5,0) rectangle (axis cs:138.5,0.467903468330027);
\draw[fill=color2,draw opacity=0] (axis cs:138.5,0) rectangle (axis cs:139.5,0.439256954074086);
\draw[fill=color2,draw opacity=0] (axis cs:139.5,0) rectangle (axis cs:140.5,0.465453011007351);
\draw[fill=color2,draw opacity=0] (axis cs:140.5,0) rectangle (axis cs:141.5,0.525108493734249);
\draw[fill=color2,draw opacity=0] (axis cs:141.5,0) rectangle (axis cs:142.5,0.529676377456398);
\draw[fill=color2,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:143.5,0.531826653492117);
\draw[fill=color2,draw opacity=0] (axis cs:143.5,0) rectangle (axis cs:144.5,0.495777566823517);
\draw[fill=color2,draw opacity=0] (axis cs:144.5,0) rectangle (axis cs:145.5,0.526649581022965);
\draw[fill=color2,draw opacity=0] (axis cs:145.5,0) rectangle (axis cs:146.5,0.565809564775043);
\draw[fill=color2,draw opacity=0] (axis cs:146.5,0) rectangle (axis cs:147.5,0.585948215069768);
\draw[fill=color2,draw opacity=0] (axis cs:147.5,0) rectangle (axis cs:148.5,0.569175539312637);
\draw[fill=color2,draw opacity=0] (axis cs:148.5,0) rectangle (axis cs:149.5,0.53608480730791);
\draw[fill=color2,draw opacity=0] (axis cs:149.5,0) rectangle (axis cs:150.5,0.550913699249798);
\draw[fill=color2,draw opacity=0] (axis cs:150.5,0) rectangle (axis cs:151.5,0.507763950175353);
\draw[fill=color2,draw opacity=0] (axis cs:151.5,0) rectangle (axis cs:152.5,0.515004652999162);
\draw[fill=color2,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:153.5,0.48988270091441);
\draw[fill=color2,draw opacity=0] (axis cs:153.5,0) rectangle (axis cs:154.5,0.499480395055783);
\draw[fill=color2,draw opacity=0] (axis cs:154.5,0) rectangle (axis cs:155.5,0.523334185253752);
\draw[fill=color2,draw opacity=0] (axis cs:155.5,0) rectangle (axis cs:156.5,0.532324697832165);
\draw[fill=color2,draw opacity=0] (axis cs:156.5,0) rectangle (axis cs:157.5,0.542286641383782);
\draw[fill=color2,draw opacity=0] (axis cs:157.5,0) rectangle (axis cs:158.5,0.429628049789472);
\draw[fill=color2,draw opacity=0] (axis cs:158.5,0) rectangle (axis cs:159.5,0.426069048275609);
\draw[fill=color2,draw opacity=0] (axis cs:159.5,0) rectangle (axis cs:160.5,0.392055570461246);
\draw[fill=color2,draw opacity=0] (axis cs:160.5,0) rectangle (axis cs:161.5,0.446249489972919);
\draw[fill=color2,draw opacity=0] (axis cs:161.5,0) rectangle (axis cs:162.5,0.414212716538084);
\draw[fill=color2,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:163.5,0.386932384368592);
\draw[fill=color2,draw opacity=0] (axis cs:163.5,0) rectangle (axis cs:164.5,0.343677320601021);
\draw[fill=color2,draw opacity=0] (axis cs:164.5,0) rectangle (axis cs:165.5,0.302522623089248);
\draw[fill=color2,draw opacity=0] (axis cs:165.5,0) rectangle (axis cs:166.5,0.30417935141302);
\draw[fill=color2,draw opacity=0] (axis cs:166.5,0) rectangle (axis cs:167.5,0.328355461997769);
\draw[fill=color2,draw opacity=0] (axis cs:167.5,0) rectangle (axis cs:168.5,0.267165560103823);
\draw[fill=color2,draw opacity=0] (axis cs:168.5,0) rectangle (axis cs:169.5,0.27428593257453);
\draw[fill=color2,draw opacity=0] (axis cs:169.5,0) rectangle (axis cs:170.5,0.301652748060528);
\draw[fill=color2,draw opacity=0] (axis cs:170.5,0) rectangle (axis cs:171.5,0.223902035299273);
\draw[fill=color2,draw opacity=0] (axis cs:171.5,0) rectangle (axis cs:172.5,0.251323926814731);
\draw[fill=color2,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:173.5,0.233162588799883);
\draw[fill=color2,draw opacity=0] (axis cs:173.5,0) rectangle (axis cs:174.5,0.2389082800419);
\draw[fill=color2,draw opacity=0] (axis cs:174.5,0) rectangle (axis cs:175.5,0.208895031167451);
\draw[fill=color2,draw opacity=0] (axis cs:175.5,0) rectangle (axis cs:176.5,0.229219238472037);
\draw[fill=color2,draw opacity=0] (axis cs:176.5,0) rectangle (axis cs:177.5,0.199072824066361);
\draw[fill=color2,draw opacity=0] (axis cs:177.5,0) rectangle (axis cs:178.5,0.19003399959713);
\draw[fill=color2,draw opacity=0] (axis cs:178.5,0) rectangle (axis cs:179.5,0.156613269058577);
\draw[fill=color2,draw opacity=0] (axis cs:179.5,0) rectangle (axis cs:180.5,0.173268966781971);
\draw[fill=color2,draw opacity=0] (axis cs:180.5,0) rectangle (axis cs:181.5,0.154366165859708);
\draw[fill=color2,draw opacity=0] (axis cs:181.5,0) rectangle (axis cs:182.5,0.142920882675406);
\draw[fill=color2,draw opacity=0] (axis cs:182.5,0) rectangle (axis cs:183.5,0.154738840848666);
\draw[fill=color2,draw opacity=0] (axis cs:183.5,0) rectangle (axis cs:184.5,0.141167945584756);
\draw[fill=color2,draw opacity=0] (axis cs:184.5,0) rectangle (axis cs:185.5,0.123328672521384);
\draw[fill=color2,draw opacity=0] (axis cs:185.5,0) rectangle (axis cs:186.5,0.12224154910382);
\draw[fill=color2,draw opacity=0] (axis cs:186.5,0) rectangle (axis cs:187.5,0.120817595814565);
\draw[fill=color2,draw opacity=0] (axis cs:187.5,0) rectangle (axis cs:188.5,0.109327839415919);
\draw[fill=color2,draw opacity=0] (axis cs:188.5,0) rectangle (axis cs:189.5,0.106108756037801);
\draw[fill=color2,draw opacity=0] (axis cs:189.5,0) rectangle (axis cs:190.5,0.0877857709890902);
\draw[fill=color2,draw opacity=0] (axis cs:190.5,0) rectangle (axis cs:191.5,0.0831791714688544);
\draw[fill=color2,draw opacity=0] (axis cs:191.5,0) rectangle (axis cs:192.5,0.0693135066823429);
\draw[fill=color2,draw opacity=0] (axis cs:192.5,0) rectangle (axis cs:193.5,0.0663768955992508);
\draw[fill=color2,draw opacity=0] (axis cs:193.5,0) rectangle (axis cs:194.5,0.0497057574992998);
\draw[fill=color2,draw opacity=0] (axis cs:194.5,0) rectangle (axis cs:195.5,0.05269573592862);
\draw[fill=color2,draw opacity=0] (axis cs:195.5,0) rectangle (axis cs:196.5,0.0526143064678159);
\draw[fill=color2,draw opacity=0] (axis cs:196.5,0) rectangle (axis cs:197.5,0.0403097289962482);
\draw[fill=color2,draw opacity=0] (axis cs:197.5,0) rectangle (axis cs:198.5,0.0261146498568565);
\draw[fill=color2,draw opacity=0] (axis cs:198.5,0) rectangle (axis cs:199.5,0.0338266659548277);
\draw[fill=color2,draw opacity=0] (axis cs:199.5,0) rectangle (axis cs:200.5,0.0157948224417768);
\draw[fill=color2,draw opacity=0] (axis cs:200.5,0) rectangle (axis cs:201.5,0.0161022025850063);
\draw[fill=color2,draw opacity=0] (axis cs:201.5,0) rectangle (axis cs:202.5,0.0103907617360431);
\draw[fill=color2,draw opacity=0] (axis cs:202.5,0) rectangle (axis cs:203.5,0.0138570547235464);
\draw[fill=color2,draw opacity=0] (axis cs:203.5,0) rectangle (axis cs:204.5,0.0253416438713979);
\draw[fill=color2,draw opacity=0] (axis cs:204.5,0) rectangle (axis cs:205.5,0.00905076145188991);
\draw[fill=color2,draw opacity=0] (axis cs:205.5,0) rectangle (axis cs:206.5,0.00410621165476983);
\draw[fill=color2,draw opacity=0] (axis cs:206.5,0) rectangle (axis cs:207.5,0.00638093760107581);
\draw[fill=color2,draw opacity=0] (axis cs:207.5,0) rectangle (axis cs:208.5,0.00380687005311515);
\draw[fill=color2,draw opacity=0] (axis cs:208.5,0) rectangle (axis cs:209.5,0.00464216292786573);
\draw[fill=color2,draw opacity=0] (axis cs:209.5,0) rectangle (axis cs:210.5,0.00334596456786054);
\draw[fill=color2,draw opacity=0] (axis cs:210.5,0) rectangle (axis cs:211.5,0.00157445281336098);
\draw[fill=color2,draw opacity=0] (axis cs:211.5,0) rectangle (axis cs:212.5,0.0016641765617796);
\draw[fill=color2,draw opacity=0] (axis cs:212.5,0) rectangle (axis cs:213.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:213.5,0) rectangle (axis cs:214.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:214.5,0) rectangle (axis cs:215.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:215.5,0) rectangle (axis cs:216.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:216.5,0) rectangle (axis cs:217.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:217.5,0) rectangle (axis cs:218.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:218.5,0) rectangle (axis cs:219.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:219.5,0) rectangle (axis cs:220.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:220.5,0) rectangle (axis cs:221.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:221.5,0) rectangle (axis cs:222.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:222.5,0) rectangle (axis cs:223.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:223.5,0) rectangle (axis cs:224.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:224.5,0) rectangle (axis cs:225.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:225.5,0) rectangle (axis cs:226.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:226.5,0) rectangle (axis cs:227.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:227.5,0) rectangle (axis cs:228.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:228.5,0) rectangle (axis cs:229.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:229.5,0) rectangle (axis cs:230.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:230.5,0) rectangle (axis cs:231.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:231.5,0) rectangle (axis cs:232.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:232.5,0) rectangle (axis cs:233.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:233.5,0) rectangle (axis cs:234.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:234.5,0) rectangle (axis cs:235.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:235.5,0) rectangle (axis cs:236.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:236.5,0) rectangle (axis cs:237.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:237.5,0) rectangle (axis cs:238.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:238.5,0) rectangle (axis cs:239.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:239.5,0) rectangle (axis cs:240.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:240.5,0) rectangle (axis cs:241.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:241.5,0) rectangle (axis cs:242.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:242.5,0) rectangle (axis cs:243.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:243.5,0) rectangle (axis cs:244.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:244.5,0) rectangle (axis cs:245.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:245.5,0) rectangle (axis cs:246.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:246.5,0) rectangle (axis cs:247.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:247.5,0) rectangle (axis cs:248.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:248.5,0) rectangle (axis cs:249.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:249.5,0) rectangle (axis cs:250.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:250.5,0) rectangle (axis cs:251.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:251.5,0) rectangle (axis cs:252.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:252.5,0) rectangle (axis cs:253.5,0);
\end{axis}

\end{tikzpicture}

==> CLS/CLS_SEP_centered.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Neighbour},
xmin=75, xmax=178,
xtick style={color=black},
xtick={67,87,107,127,147,167,187,197},
xticklabels={-60,-40,-20,[SEP],20,40,60,},
width = \linewidth,
y grid style={white!69.01960784313725!black},
ylabel={Total contribution to [CLS]},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{$l=12$}

\draw[fill=color0,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:4.5,0) rectangle (axis cs:5.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:6.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:6.5,0) rectangle (axis cs:7.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:8.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:8.5,0) rectangle (axis cs:9.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:10.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:10.5,0) rectangle (axis cs:11.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:12.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.5,0) rectangle (axis cs:15.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:15.5,0) rectangle (axis cs:16.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:16.5,0) rectangle (axis cs:17.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:17.5,0) rectangle (axis cs:18.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:18.5,0) rectangle (axis cs:19.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:19.5,0) rectangle (axis cs:20.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:20.5,0) rectangle (axis cs:21.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:21.5,0) rectangle (axis cs:22.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:23.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:23.5,0) rectangle (axis cs:24.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:24.5,0) rectangle (axis cs:25.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:25.5,0) rectangle (axis cs:26.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:26.5,0) rectangle (axis cs:27.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:27.5,0) rectangle (axis cs:28.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:28.5,0) rectangle (axis cs:29.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:29.5,0) rectangle (axis cs:30.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:30.5,0) rectangle (axis cs:31.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:31.5,0) rectangle (axis cs:32.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:33.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:33.5,0) rectangle (axis cs:34.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:34.5,0) rectangle (axis cs:35.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:35.5,0) rectangle (axis cs:36.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:36.5,0) rectangle (axis cs:37.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:37.5,0) rectangle (axis cs:38.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:38.5,0) rectangle (axis cs:39.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:39.5,0) rectangle (axis cs:40.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:40.5,0) rectangle (axis cs:41.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:41.5,0) rectangle (axis cs:42.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:43.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:43.5,0) rectangle (axis cs:44.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:44.5,0) rectangle (axis cs:45.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:45.5,0) rectangle (axis cs:46.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:46.5,0) rectangle (axis cs:47.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:47.5,0) rectangle (axis cs:48.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:48.5,0) rectangle (axis cs:49.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:49.5,0) rectangle (axis cs:50.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:50.5,0) rectangle (axis cs:51.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:51.5,0) rectangle (axis cs:52.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:53.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:53.5,0) rectangle (axis cs:54.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:54.5,0) rectangle (axis cs:55.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:55.5,0) rectangle (axis cs:56.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:56.5,0) rectangle (axis cs:57.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:57.5,0) rectangle (axis cs:58.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:58.5,0) rectangle (axis cs:59.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:59.5,0) rectangle (axis cs:60.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:60.5,0) rectangle (axis cs:61.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:61.5,0) rectangle (axis cs:62.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:63.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:63.5,0) rectangle (axis cs:64.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:64.5,0) rectangle (axis cs:65.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:65.5,0) rectangle (axis cs:66.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:66.5,0) rectangle (axis cs:67.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:67.5,0) rectangle (axis cs:68.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:68.5,0) rectangle (axis cs:69.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:69.5,0) rectangle (axis cs:70.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:70.5,0) rectangle (axis cs:71.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:71.5,0) rectangle (axis cs:72.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:73.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:73.5,0) rectangle (axis cs:74.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:74.5,0) rectangle (axis cs:75.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:75.5,0) rectangle (axis cs:76.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:76.5,0) rectangle (axis cs:77.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:77.5,0) rectangle (axis cs:78.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:78.5,0) rectangle (axis cs:79.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:79.5,0) rectangle (axis cs:80.5,0.000623298586881636);
\draw[fill=color0,draw opacity=0] (axis cs:80.5,0) rectangle (axis cs:81.5,0.00243854773838751);
\draw[fill=color0,draw opacity=0] (axis cs:81.5,0) rectangle (axis cs:82.5,0.000659463768597792);
\draw[fill=color0,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:83.5,0.000395312811787933);
\draw[fill=color0,draw opacity=0] (axis cs:83.5,0) rectangle (axis cs:84.5,0.000322666526519334);
\draw[fill=color0,draw opacity=0] (axis cs:84.5,0) rectangle (axis cs:85.5,0.00142848454823982);
\draw[fill=color0,draw opacity=0] (axis cs:85.5,0) rectangle (axis cs:86.5,0.00814640566545745);
\draw[fill=color0,draw opacity=0] (axis cs:86.5,0) rectangle (axis cs:87.5,0.00929248955793474);
\draw[fill=color0,draw opacity=0] (axis cs:87.5,0) rectangle (axis cs:88.5,0.0110734606984196);
\draw[fill=color0,draw opacity=0] (axis cs:88.5,0) rectangle (axis cs:89.5,0.0124141694823552);
\draw[fill=color0,draw opacity=0] (axis cs:89.5,0) rectangle (axis cs:90.5,0.0190405545220077);
\draw[fill=color0,draw opacity=0] (axis cs:90.5,0) rectangle (axis cs:91.5,0.0202916798800704);
\draw[fill=color0,draw opacity=0] (axis cs:91.5,0) rectangle (axis cs:92.5,0.0365323263144219);
\draw[fill=color0,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:93.5,0.0553617364762468);
\draw[fill=color0,draw opacity=0] (axis cs:93.5,0) rectangle (axis cs:94.5,0.0618187516466805);
\draw[fill=color0,draw opacity=0] (axis cs:94.5,0) rectangle (axis cs:95.5,0.0713887111634305);
\draw[fill=color0,draw opacity=0] (axis cs:95.5,0) rectangle (axis cs:96.5,0.08509764694912);
\draw[fill=color0,draw opacity=0] (axis cs:96.5,0) rectangle (axis cs:97.5,0.108799391310251);
\draw[fill=color0,draw opacity=0] (axis cs:97.5,0) rectangle (axis cs:98.5,0.120270286891628);
\draw[fill=color0,draw opacity=0] (axis cs:98.5,0) rectangle (axis cs:99.5,0.138625494836342);
\draw[fill=color0,draw opacity=0] (axis cs:99.5,0) rectangle (axis cs:100.5,0.150920554114591);
\draw[fill=color0,draw opacity=0] (axis cs:100.5,0) rectangle (axis cs:101.5,0.163318428344696);
\draw[fill=color0,draw opacity=0] (axis cs:101.5,0) rectangle (axis cs:102.5,0.178157223144857);
\draw[fill=color0,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:103.5,0.195118014437774);
\draw[fill=color0,draw opacity=0] (axis cs:103.5,0) rectangle (axis cs:104.5,0.234561734761732);
\draw[fill=color0,draw opacity=0] (axis cs:104.5,0) rectangle (axis cs:105.5,0.25536216741645);
\draw[fill=color0,draw opacity=0] (axis cs:105.5,0) rectangle (axis cs:106.5,0.263442718808754);
\draw[fill=color0,draw opacity=0] (axis cs:106.5,0) rectangle (axis cs:107.5,0.306257376677135);
\draw[fill=color0,draw opacity=0] (axis cs:107.5,0) rectangle (axis cs:108.5,0.313233001147453);
\draw[fill=color0,draw opacity=0] (axis cs:108.5,0) rectangle (axis cs:109.5,0.302472496608427);
\draw[fill=color0,draw opacity=0] (axis cs:109.5,0) rectangle (axis cs:110.5,0.302150834328772);
\draw[fill=color0,draw opacity=0] (axis cs:110.5,0) rectangle (axis cs:111.5,0.367006749382732);
\draw[fill=color0,draw opacity=0] (axis cs:111.5,0) rectangle (axis cs:112.5,0.367770232887141);
\draw[fill=color0,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:113.5,0.368540540111418);
\draw[fill=color0,draw opacity=0] (axis cs:113.5,0) rectangle (axis cs:114.5,0.386036129546776);
\draw[fill=color0,draw opacity=0] (axis cs:114.5,0) rectangle (axis cs:115.5,0.397361513554049);
\draw[fill=color0,draw opacity=0] (axis cs:115.5,0) rectangle (axis cs:116.5,0.377168971928094);
\draw[fill=color0,draw opacity=0] (axis cs:116.5,0) rectangle (axis cs:117.5,0.376255991459224);
\draw[fill=color0,draw opacity=0] (axis cs:117.5,0) rectangle (axis cs:118.5,0.381372967335435);
\draw[fill=color0,draw opacity=0] (axis cs:118.5,0) rectangle (axis cs:119.5,0.351664531316845);
\draw[fill=color0,draw opacity=0] (axis cs:119.5,0) rectangle (axis cs:120.5,0.352686016404273);
\draw[fill=color0,draw opacity=0] (axis cs:120.5,0) rectangle (axis cs:121.5,0.364811470347277);
\draw[fill=color0,draw opacity=0] (axis cs:121.5,0) rectangle (axis cs:122.5,0.340440840281551);
\draw[fill=color0,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:123.5,0.348415751547701);
\draw[fill=color0,draw opacity=0] (axis cs:123.5,0) rectangle (axis cs:124.5,0.414165214017098);
\draw[fill=color0,draw opacity=0] (axis cs:124.5,0) rectangle (axis cs:125.5,0.483283062103927);
\draw[fill=color0,draw opacity=0] (axis cs:125.5,0) rectangle (axis cs:126.5,0.386253516953246);
\draw[fill=color0,draw opacity=0] (axis cs:126.5,0) rectangle (axis cs:127.5,0.45788943882235);
\draw[fill=color0,draw opacity=0] (axis cs:127.5,0) rectangle (axis cs:128.5,0.564749840363157);
\draw[fill=color0,draw opacity=0] (axis cs:128.5,0) rectangle (axis cs:129.5,0.559297704220615);
\draw[fill=color0,draw opacity=0] (axis cs:129.5,0) rectangle (axis cs:130.5,0.458318378892404);
\draw[fill=color0,draw opacity=0] (axis cs:130.5,0) rectangle (axis cs:131.5,0.462468973698328);
\draw[fill=color0,draw opacity=0] (axis cs:131.5,0) rectangle (axis cs:132.5,0.436832937872323);
\draw[fill=color0,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:133.5,0.398939553613597);
\draw[fill=color0,draw opacity=0] (axis cs:133.5,0) rectangle (axis cs:134.5,0.419558799292157);
\draw[fill=color0,draw opacity=0] (axis cs:134.5,0) rectangle (axis cs:135.5,0.43675433080001);
\draw[fill=color0,draw opacity=0] (axis cs:135.5,0) rectangle (axis cs:136.5,0.406770871151345);
\draw[fill=color0,draw opacity=0] (axis cs:136.5,0) rectangle (axis cs:137.5,0.400005740767943);
\draw[fill=color0,draw opacity=0] (axis cs:137.5,0) rectangle (axis cs:138.5,0.390084129142086);
\draw[fill=color0,draw opacity=0] (axis cs:138.5,0) rectangle (axis cs:139.5,0.415097858505607);
\draw[fill=color0,draw opacity=0] (axis cs:139.5,0) rectangle (axis cs:140.5,0.396628060586486);
\draw[fill=color0,draw opacity=0] (axis cs:140.5,0) rectangle (axis cs:141.5,0.375129918416826);
\draw[fill=color0,draw opacity=0] (axis cs:141.5,0) rectangle (axis cs:142.5,0.361802800308594);
\draw[fill=color0,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:143.5,0.359440094281411);
\draw[fill=color0,draw opacity=0] (axis cs:143.5,0) rectangle (axis cs:144.5,0.331247114841002);
\draw[fill=color0,draw opacity=0] (axis cs:144.5,0) rectangle (axis cs:145.5,0.301372178597031);
\draw[fill=color0,draw opacity=0] (axis cs:145.5,0) rectangle (axis cs:146.5,0.290931263174376);
\draw[fill=color0,draw opacity=0] (axis cs:146.5,0) rectangle (axis cs:147.5,0.255073213448076);
\draw[fill=color0,draw opacity=0] (axis cs:147.5,0) rectangle (axis cs:148.5,0.24525108782887);
\draw[fill=color0,draw opacity=0] (axis cs:148.5,0) rectangle (axis cs:149.5,0.21727887422587);
\draw[fill=color0,draw opacity=0] (axis cs:149.5,0) rectangle (axis cs:150.5,0.220718047432151);
\draw[fill=color0,draw opacity=0] (axis cs:150.5,0) rectangle (axis cs:151.5,0.18565348434246);
\draw[fill=color0,draw opacity=0] (axis cs:151.5,0) rectangle (axis cs:152.5,0.172635903636421);
\draw[fill=color0,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:153.5,0.141322740720153);
\draw[fill=color0,draw opacity=0] (axis cs:153.5,0) rectangle (axis cs:154.5,0.128711469932733);
\draw[fill=color0,draw opacity=0] (axis cs:154.5,0) rectangle (axis cs:155.5,0.109189699952609);
\draw[fill=color0,draw opacity=0] (axis cs:155.5,0) rectangle (axis cs:156.5,0.0952164005628467);
\draw[fill=color0,draw opacity=0] (axis cs:156.5,0) rectangle (axis cs:157.5,0.071434889380539);
\draw[fill=color0,draw opacity=0] (axis cs:157.5,0) rectangle (axis cs:158.5,0.069455780377937);
\draw[fill=color0,draw opacity=0] (axis cs:158.5,0) rectangle (axis cs:159.5,0.057704126710584);
\draw[fill=color0,draw opacity=0] (axis cs:159.5,0) rectangle (axis cs:160.5,0.0529983095679563);
\draw[fill=color0,draw opacity=0] (axis cs:160.5,0) rectangle (axis cs:161.5,0.043974822400544);
\draw[fill=color0,draw opacity=0] (axis cs:161.5,0) rectangle (axis cs:162.5,0.0287594485994023);
\draw[fill=color0,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:163.5,0.0206393433653429);
\draw[fill=color0,draw opacity=0] (axis cs:163.5,0) rectangle (axis cs:164.5,0.013984209954961);
\draw[fill=color0,draw opacity=0] (axis cs:164.5,0) rectangle (axis cs:165.5,0.00913943415741325);
\draw[fill=color0,draw opacity=0] (axis cs:165.5,0) rectangle (axis cs:166.5,0.00670268162617267);
\draw[fill=color0,draw opacity=0] (axis cs:166.5,0) rectangle (axis cs:167.5,0.0068276476460965);
\draw[fill=color0,draw opacity=0] (axis cs:167.5,0) rectangle (axis cs:168.5,0.00211107855080213);
\draw[fill=color0,draw opacity=0] (axis cs:168.5,0) rectangle (axis cs:169.5,0.00097927428598239);
\draw[fill=color0,draw opacity=0] (axis cs:169.5,0) rectangle (axis cs:170.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:170.5,0) rectangle (axis cs:171.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:171.5,0) rectangle (axis cs:172.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:173.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:173.5,0) rectangle (axis cs:174.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:174.5,0) rectangle (axis cs:175.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:175.5,0) rectangle (axis cs:176.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:176.5,0) rectangle (axis cs:177.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:177.5,0) rectangle (axis cs:178.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:178.5,0) rectangle (axis cs:179.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:179.5,0) rectangle (axis cs:180.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:180.5,0) rectangle (axis cs:181.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:181.5,0) rectangle (axis cs:182.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:182.5,0) rectangle (axis cs:183.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:183.5,0) rectangle (axis cs:184.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:184.5,0) rectangle (axis cs:185.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:185.5,0) rectangle (axis cs:186.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:186.5,0) rectangle (axis cs:187.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:187.5,0) rectangle (axis cs:188.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:188.5,0) rectangle (axis cs:189.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:189.5,0) rectangle (axis cs:190.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:190.5,0) rectangle (axis cs:191.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:191.5,0) rectangle (axis cs:192.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:192.5,0) rectangle (axis cs:193.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:193.5,0) rectangle (axis cs:194.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:194.5,0) rectangle (axis cs:195.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:195.5,0) rectangle (axis cs:196.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:196.5,0) rectangle (axis cs:197.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:197.5,0) rectangle (axis cs:198.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:198.5,0) rectangle (axis cs:199.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:199.5,0) rectangle (axis cs:200.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:200.5,0) rectangle (axis cs:201.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:201.5,0) rectangle (axis cs:202.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:202.5,0) rectangle (axis cs:203.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:203.5,0) rectangle (axis cs:204.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:204.5,0) rectangle (axis cs:205.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:205.5,0) rectangle (axis cs:206.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:206.5,0) rectangle (axis cs:207.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:207.5,0) rectangle (axis cs:208.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:208.5,0) rectangle (axis cs:209.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:209.5,0) rectangle (axis cs:210.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:210.5,0) rectangle (axis cs:211.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:211.5,0) rectangle (axis cs:212.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:212.5,0) rectangle (axis cs:213.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:213.5,0) rectangle (axis cs:214.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:214.5,0) rectangle (axis cs:215.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:215.5,0) rectangle (axis cs:216.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:216.5,0) rectangle (axis cs:217.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:217.5,0) rectangle (axis cs:218.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:218.5,0) rectangle (axis cs:219.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:219.5,0) rectangle (axis cs:220.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:220.5,0) rectangle (axis cs:221.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:221.5,0) rectangle (axis cs:222.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:222.5,0) rectangle (axis cs:223.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:223.5,0) rectangle (axis cs:224.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:224.5,0) rectangle (axis cs:225.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:225.5,0) rectangle (axis cs:226.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:226.5,0) rectangle (axis cs:227.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:227.5,0) rectangle (axis cs:228.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:228.5,0) rectangle (axis cs:229.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:229.5,0) rectangle (axis cs:230.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:230.5,0) rectangle (axis cs:231.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:231.5,0) rectangle (axis cs:232.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:232.5,0) rectangle (axis cs:233.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:233.5,0) rectangle (axis cs:234.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:234.5,0) rectangle (axis cs:235.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:235.5,0) rectangle (axis cs:236.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:236.5,0) rectangle (axis cs:237.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:237.5,0) rectangle (axis cs:238.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:238.5,0) rectangle (axis cs:239.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:239.5,0) rectangle (axis cs:240.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:240.5,0) rectangle (axis cs:241.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:241.5,0) rectangle (axis cs:242.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:242.5,0) rectangle (axis cs:243.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:243.5,0) rectangle (axis cs:244.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:244.5,0) rectangle (axis cs:245.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:245.5,0) rectangle (axis cs:246.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:246.5,0) rectangle (axis cs:247.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:247.5,0) rectangle (axis cs:248.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:248.5,0) rectangle (axis cs:249.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:249.5,0) rectangle (axis cs:250.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:250.5,0) rectangle (axis cs:251.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:251.5,0) rectangle (axis cs:252.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:252.5,0) rectangle (axis cs:253.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{$l=6$}

\draw[fill=color1,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:4.5,0) rectangle (axis cs:5.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:6.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:6.5,0) rectangle (axis cs:7.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:8.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:8.5,0) rectangle (axis cs:9.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:10.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:10.5,0) rectangle (axis cs:11.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:12.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:14.5,0) rectangle (axis cs:15.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:15.5,0) rectangle (axis cs:16.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:16.5,0) rectangle (axis cs:17.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:17.5,0) rectangle (axis cs:18.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:18.5,0) rectangle (axis cs:19.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:19.5,0) rectangle (axis cs:20.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:20.5,0) rectangle (axis cs:21.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:21.5,0) rectangle (axis cs:22.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:23.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:23.5,0) rectangle (axis cs:24.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:24.5,0) rectangle (axis cs:25.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:25.5,0) rectangle (axis cs:26.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:26.5,0) rectangle (axis cs:27.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:27.5,0) rectangle (axis cs:28.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:28.5,0) rectangle (axis cs:29.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:29.5,0) rectangle (axis cs:30.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:30.5,0) rectangle (axis cs:31.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:31.5,0) rectangle (axis cs:32.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:33.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:33.5,0) rectangle (axis cs:34.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:34.5,0) rectangle (axis cs:35.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:35.5,0) rectangle (axis cs:36.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:36.5,0) rectangle (axis cs:37.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:37.5,0) rectangle (axis cs:38.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:38.5,0) rectangle (axis cs:39.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:39.5,0) rectangle (axis cs:40.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:40.5,0) rectangle (axis cs:41.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:41.5,0) rectangle (axis cs:42.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:43.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:43.5,0) rectangle (axis cs:44.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:44.5,0) rectangle (axis cs:45.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:45.5,0) rectangle (axis cs:46.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:46.5,0) rectangle (axis cs:47.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:47.5,0) rectangle (axis cs:48.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:48.5,0) rectangle (axis cs:49.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:49.5,0) rectangle (axis cs:50.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:50.5,0) rectangle (axis cs:51.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:51.5,0) rectangle (axis cs:52.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:53.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:53.5,0) rectangle (axis cs:54.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:54.5,0) rectangle (axis cs:55.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:55.5,0) rectangle (axis cs:56.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:56.5,0) rectangle (axis cs:57.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:57.5,0) rectangle (axis cs:58.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:58.5,0) rectangle (axis cs:59.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:59.5,0) rectangle (axis cs:60.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:60.5,0) rectangle (axis cs:61.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:61.5,0) rectangle (axis cs:62.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:63.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:63.5,0) rectangle (axis cs:64.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:64.5,0) rectangle (axis cs:65.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:65.5,0) rectangle (axis cs:66.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:66.5,0) rectangle (axis cs:67.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:67.5,0) rectangle (axis cs:68.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:68.5,0) rectangle (axis cs:69.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:69.5,0) rectangle (axis cs:70.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:70.5,0) rectangle (axis cs:71.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:71.5,0) rectangle (axis cs:72.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:73.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:73.5,0) rectangle (axis cs:74.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:74.5,0) rectangle (axis cs:75.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:75.5,0) rectangle (axis cs:76.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:76.5,0) rectangle (axis cs:77.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:77.5,0) rectangle (axis cs:78.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:78.5,0) rectangle (axis cs:79.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:79.5,0) rectangle (axis cs:80.5,0.000593351567198819);
\draw[fill=color1,draw opacity=0] (axis cs:80.5,0) rectangle (axis cs:81.5,0.00170872108532758);
\draw[fill=color1,draw opacity=0] (axis cs:81.5,0) rectangle (axis cs:82.5,0.000617857934847009);
\draw[fill=color1,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:83.5,0.000381876888212477);
\draw[fill=color1,draw opacity=0] (axis cs:83.5,0) rectangle (axis cs:84.5,0.000307232215369391);
\draw[fill=color1,draw opacity=0] (axis cs:84.5,0) rectangle (axis cs:85.5,0.00126548001961528);
\draw[fill=color1,draw opacity=0] (axis cs:85.5,0) rectangle (axis cs:86.5,0.00766115070848556);
\draw[fill=color1,draw opacity=0] (axis cs:86.5,0) rectangle (axis cs:87.5,0.0093807658596689);
\draw[fill=color1,draw opacity=0] (axis cs:87.5,0) rectangle (axis cs:88.5,0.00988720985747284);
\draw[fill=color1,draw opacity=0] (axis cs:88.5,0) rectangle (axis cs:89.5,0.0121789888382497);
\draw[fill=color1,draw opacity=0] (axis cs:89.5,0) rectangle (axis cs:90.5,0.0163960982721583);
\draw[fill=color1,draw opacity=0] (axis cs:90.5,0) rectangle (axis cs:91.5,0.0202918486602295);
\draw[fill=color1,draw opacity=0] (axis cs:91.5,0) rectangle (axis cs:92.5,0.0310227813859322);
\draw[fill=color1,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:93.5,0.0516406199730256);
\draw[fill=color1,draw opacity=0] (axis cs:93.5,0) rectangle (axis cs:94.5,0.0576976993929514);
\draw[fill=color1,draw opacity=0] (axis cs:94.5,0) rectangle (axis cs:95.5,0.0641057771447593);
\draw[fill=color1,draw opacity=0] (axis cs:95.5,0) rectangle (axis cs:96.5,0.0766636806491064);
\draw[fill=color1,draw opacity=0] (axis cs:96.5,0) rectangle (axis cs:97.5,0.0907913879551631);
\draw[fill=color1,draw opacity=0] (axis cs:97.5,0) rectangle (axis cs:98.5,0.0970363619855782);
\draw[fill=color1,draw opacity=0] (axis cs:98.5,0) rectangle (axis cs:99.5,0.115227439315396);
\draw[fill=color1,draw opacity=0] (axis cs:99.5,0) rectangle (axis cs:100.5,0.126384778343274);
\draw[fill=color1,draw opacity=0] (axis cs:100.5,0) rectangle (axis cs:101.5,0.134642596421245);
\draw[fill=color1,draw opacity=0] (axis cs:101.5,0) rectangle (axis cs:102.5,0.146650532506521);
\draw[fill=color1,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:103.5,0.154729610932935);
\draw[fill=color1,draw opacity=0] (axis cs:103.5,0) rectangle (axis cs:104.5,0.199170106742935);
\draw[fill=color1,draw opacity=0] (axis cs:104.5,0) rectangle (axis cs:105.5,0.218313860631808);
\draw[fill=color1,draw opacity=0] (axis cs:105.5,0) rectangle (axis cs:106.5,0.223894721792013);
\draw[fill=color1,draw opacity=0] (axis cs:106.5,0) rectangle (axis cs:107.5,0.256620659644867);
\draw[fill=color1,draw opacity=0] (axis cs:107.5,0) rectangle (axis cs:108.5,0.263851018213664);
\draw[fill=color1,draw opacity=0] (axis cs:108.5,0) rectangle (axis cs:109.5,0.263633124011816);
\draw[fill=color1,draw opacity=0] (axis cs:109.5,0) rectangle (axis cs:110.5,0.258194243431185);
\draw[fill=color1,draw opacity=0] (axis cs:110.5,0) rectangle (axis cs:111.5,0.316774984068095);
\draw[fill=color1,draw opacity=0] (axis cs:111.5,0) rectangle (axis cs:112.5,0.309921133830963);
\draw[fill=color1,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:113.5,0.30634366151315);
\draw[fill=color1,draw opacity=0] (axis cs:113.5,0) rectangle (axis cs:114.5,0.331827747185572);
\draw[fill=color1,draw opacity=0] (axis cs:114.5,0) rectangle (axis cs:115.5,0.339256790061923);
\draw[fill=color1,draw opacity=0] (axis cs:115.5,0) rectangle (axis cs:116.5,0.333696178807844);
\draw[fill=color1,draw opacity=0] (axis cs:116.5,0) rectangle (axis cs:117.5,0.332498914028769);
\draw[fill=color1,draw opacity=0] (axis cs:117.5,0) rectangle (axis cs:118.5,0.327907120313455);
\draw[fill=color1,draw opacity=0] (axis cs:118.5,0) rectangle (axis cs:119.5,0.315199030757354);
\draw[fill=color1,draw opacity=0] (axis cs:119.5,0) rectangle (axis cs:120.5,0.310985920287031);
\draw[fill=color1,draw opacity=0] (axis cs:120.5,0) rectangle (axis cs:121.5,0.325575406506106);
\draw[fill=color1,draw opacity=0] (axis cs:121.5,0) rectangle (axis cs:122.5,0.314581124922776);
\draw[fill=color1,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:123.5,0.312387661417428);
\draw[fill=color1,draw opacity=0] (axis cs:123.5,0) rectangle (axis cs:124.5,0.359796606750105);
\draw[fill=color1,draw opacity=0] (axis cs:124.5,0) rectangle (axis cs:125.5,0.457452259359337);
\draw[fill=color1,draw opacity=0] (axis cs:125.5,0) rectangle (axis cs:126.5,0.423349365007235);
\draw[fill=color1,draw opacity=0] (axis cs:126.5,0) rectangle (axis cs:127.5,0.680042850770368);
\draw[fill=color1,draw opacity=0] (axis cs:127.5,0) rectangle (axis cs:128.5,0.933933305607179);
\draw[fill=color1,draw opacity=0] (axis cs:128.5,0) rectangle (axis cs:129.5,0.749715171113137);
\draw[fill=color1,draw opacity=0] (axis cs:129.5,0) rectangle (axis cs:130.5,0.601409129757261);
\draw[fill=color1,draw opacity=0] (axis cs:130.5,0) rectangle (axis cs:131.5,0.544960346396483);
\draw[fill=color1,draw opacity=0] (axis cs:131.5,0) rectangle (axis cs:132.5,0.490331742195661);
\draw[fill=color1,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:133.5,0.43998960439428);
\draw[fill=color1,draw opacity=0] (axis cs:133.5,0) rectangle (axis cs:134.5,0.428741486377518);
\draw[fill=color1,draw opacity=0] (axis cs:134.5,0) rectangle (axis cs:135.5,0.433176943241114);
\draw[fill=color1,draw opacity=0] (axis cs:135.5,0) rectangle (axis cs:136.5,0.402683576724449);
\draw[fill=color1,draw opacity=0] (axis cs:136.5,0) rectangle (axis cs:137.5,0.366953201516692);
\draw[fill=color1,draw opacity=0] (axis cs:137.5,0) rectangle (axis cs:138.5,0.357630703515293);
\draw[fill=color1,draw opacity=0] (axis cs:138.5,0) rectangle (axis cs:139.5,0.372468933698611);
\draw[fill=color1,draw opacity=0] (axis cs:139.5,0) rectangle (axis cs:140.5,0.354117595648857);
\draw[fill=color1,draw opacity=0] (axis cs:140.5,0) rectangle (axis cs:141.5,0.341291413684154);
\draw[fill=color1,draw opacity=0] (axis cs:141.5,0) rectangle (axis cs:142.5,0.329097781347502);
\draw[fill=color1,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:143.5,0.330421317217442);
\draw[fill=color1,draw opacity=0] (axis cs:143.5,0) rectangle (axis cs:144.5,0.298793204192554);
\draw[fill=color1,draw opacity=0] (axis cs:144.5,0) rectangle (axis cs:145.5,0.276083141254111);
\draw[fill=color1,draw opacity=0] (axis cs:145.5,0) rectangle (axis cs:146.5,0.250092954074335);
\draw[fill=color1,draw opacity=0] (axis cs:146.5,0) rectangle (axis cs:147.5,0.235650579004964);
\draw[fill=color1,draw opacity=0] (axis cs:147.5,0) rectangle (axis cs:148.5,0.22661393498892);
\draw[fill=color1,draw opacity=0] (axis cs:148.5,0) rectangle (axis cs:149.5,0.200062498097885);
\draw[fill=color1,draw opacity=0] (axis cs:149.5,0) rectangle (axis cs:150.5,0.196357708984978);
\draw[fill=color1,draw opacity=0] (axis cs:150.5,0) rectangle (axis cs:151.5,0.164575070655031);
\draw[fill=color1,draw opacity=0] (axis cs:151.5,0) rectangle (axis cs:152.5,0.156175168489316);
\draw[fill=color1,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:153.5,0.136085810911164);
\draw[fill=color1,draw opacity=0] (axis cs:153.5,0) rectangle (axis cs:154.5,0.122106765029096);
\draw[fill=color1,draw opacity=0] (axis cs:154.5,0) rectangle (axis cs:155.5,0.102815921309342);
\draw[fill=color1,draw opacity=0] (axis cs:155.5,0) rectangle (axis cs:156.5,0.0887021984500837);
\draw[fill=color1,draw opacity=0] (axis cs:156.5,0) rectangle (axis cs:157.5,0.0689505612042729);
\draw[fill=color1,draw opacity=0] (axis cs:157.5,0) rectangle (axis cs:158.5,0.0623502200078832);
\draw[fill=color1,draw opacity=0] (axis cs:158.5,0) rectangle (axis cs:159.5,0.0521896325694915);
\draw[fill=color1,draw opacity=0] (axis cs:159.5,0) rectangle (axis cs:160.5,0.0504633775025905);
\draw[fill=color1,draw opacity=0] (axis cs:160.5,0) rectangle (axis cs:161.5,0.0424471943361032);
\draw[fill=color1,draw opacity=0] (axis cs:161.5,0) rectangle (axis cs:162.5,0.0297497423314898);
\draw[fill=color1,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:163.5,0.0206739318271068);
\draw[fill=color1,draw opacity=0] (axis cs:163.5,0) rectangle (axis cs:164.5,0.0118657967948143);
\draw[fill=color1,draw opacity=0] (axis cs:164.5,0) rectangle (axis cs:165.5,0.00843617535542219);
\draw[fill=color1,draw opacity=0] (axis cs:165.5,0) rectangle (axis cs:166.5,0.00758742426954133);
\draw[fill=color1,draw opacity=0] (axis cs:166.5,0) rectangle (axis cs:167.5,0.00757525235297042);
\draw[fill=color1,draw opacity=0] (axis cs:167.5,0) rectangle (axis cs:168.5,0.00283953079142126);
\draw[fill=color1,draw opacity=0] (axis cs:168.5,0) rectangle (axis cs:169.5,0.00150264951069187);
\draw[fill=color1,draw opacity=0] (axis cs:169.5,0) rectangle (axis cs:170.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:170.5,0) rectangle (axis cs:171.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:171.5,0) rectangle (axis cs:172.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:173.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:173.5,0) rectangle (axis cs:174.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:174.5,0) rectangle (axis cs:175.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:175.5,0) rectangle (axis cs:176.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:176.5,0) rectangle (axis cs:177.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:177.5,0) rectangle (axis cs:178.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:178.5,0) rectangle (axis cs:179.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:179.5,0) rectangle (axis cs:180.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:180.5,0) rectangle (axis cs:181.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:181.5,0) rectangle (axis cs:182.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:182.5,0) rectangle (axis cs:183.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:183.5,0) rectangle (axis cs:184.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:184.5,0) rectangle (axis cs:185.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:185.5,0) rectangle (axis cs:186.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:186.5,0) rectangle (axis cs:187.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:187.5,0) rectangle (axis cs:188.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:188.5,0) rectangle (axis cs:189.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:189.5,0) rectangle (axis cs:190.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:190.5,0) rectangle (axis cs:191.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:191.5,0) rectangle (axis cs:192.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:192.5,0) rectangle (axis cs:193.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:193.5,0) rectangle (axis cs:194.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:194.5,0) rectangle (axis cs:195.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:195.5,0) rectangle (axis cs:196.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:196.5,0) rectangle (axis cs:197.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:197.5,0) rectangle (axis cs:198.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:198.5,0) rectangle (axis cs:199.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:199.5,0) rectangle (axis cs:200.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:200.5,0) rectangle (axis cs:201.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:201.5,0) rectangle (axis cs:202.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:202.5,0) rectangle (axis cs:203.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:203.5,0) rectangle (axis cs:204.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:204.5,0) rectangle (axis cs:205.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:205.5,0) rectangle (axis cs:206.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:206.5,0) rectangle (axis cs:207.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:207.5,0) rectangle (axis cs:208.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:208.5,0) rectangle (axis cs:209.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:209.5,0) rectangle (axis cs:210.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:210.5,0) rectangle (axis cs:211.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:211.5,0) rectangle (axis cs:212.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:212.5,0) rectangle (axis cs:213.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:213.5,0) rectangle (axis cs:214.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:214.5,0) rectangle (axis cs:215.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:215.5,0) rectangle (axis cs:216.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:216.5,0) rectangle (axis cs:217.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:217.5,0) rectangle (axis cs:218.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:218.5,0) rectangle (axis cs:219.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:219.5,0) rectangle (axis cs:220.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:220.5,0) rectangle (axis cs:221.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:221.5,0) rectangle (axis cs:222.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:222.5,0) rectangle (axis cs:223.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:223.5,0) rectangle (axis cs:224.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:224.5,0) rectangle (axis cs:225.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:225.5,0) rectangle (axis cs:226.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:226.5,0) rectangle (axis cs:227.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:227.5,0) rectangle (axis cs:228.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:228.5,0) rectangle (axis cs:229.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:229.5,0) rectangle (axis cs:230.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:230.5,0) rectangle (axis cs:231.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:231.5,0) rectangle (axis cs:232.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:232.5,0) rectangle (axis cs:233.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:233.5,0) rectangle (axis cs:234.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:234.5,0) rectangle (axis cs:235.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:235.5,0) rectangle (axis cs:236.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:236.5,0) rectangle (axis cs:237.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:237.5,0) rectangle (axis cs:238.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:238.5,0) rectangle (axis cs:239.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:239.5,0) rectangle (axis cs:240.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:240.5,0) rectangle (axis cs:241.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:241.5,0) rectangle (axis cs:242.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:242.5,0) rectangle (axis cs:243.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:243.5,0) rectangle (axis cs:244.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:244.5,0) rectangle (axis cs:245.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:245.5,0) rectangle (axis cs:246.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:246.5,0) rectangle (axis cs:247.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:247.5,0) rectangle (axis cs:248.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:248.5,0) rectangle (axis cs:249.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:249.5,0) rectangle (axis cs:250.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:250.5,0) rectangle (axis cs:251.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:251.5,0) rectangle (axis cs:252.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:252.5,0) rectangle (axis cs:253.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0};
\addlegendentry{$l=1$}

\draw[fill=color2,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:4.5,0) rectangle (axis cs:5.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:6.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:6.5,0) rectangle (axis cs:7.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:8.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:8.5,0) rectangle (axis cs:9.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:10.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:10.5,0) rectangle (axis cs:11.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:12.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:14.5,0) rectangle (axis cs:15.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:15.5,0) rectangle (axis cs:16.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:16.5,0) rectangle (axis cs:17.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:17.5,0) rectangle (axis cs:18.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:18.5,0) rectangle (axis cs:19.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:19.5,0) rectangle (axis cs:20.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:20.5,0) rectangle (axis cs:21.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:21.5,0) rectangle (axis cs:22.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:23.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:23.5,0) rectangle (axis cs:24.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:24.5,0) rectangle (axis cs:25.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:25.5,0) rectangle (axis cs:26.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:26.5,0) rectangle (axis cs:27.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:27.5,0) rectangle (axis cs:28.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:28.5,0) rectangle (axis cs:29.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:29.5,0) rectangle (axis cs:30.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:30.5,0) rectangle (axis cs:31.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:31.5,0) rectangle (axis cs:32.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:33.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:33.5,0) rectangle (axis cs:34.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:34.5,0) rectangle (axis cs:35.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:35.5,0) rectangle (axis cs:36.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:36.5,0) rectangle (axis cs:37.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:37.5,0) rectangle (axis cs:38.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:38.5,0) rectangle (axis cs:39.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:39.5,0) rectangle (axis cs:40.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:40.5,0) rectangle (axis cs:41.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:41.5,0) rectangle (axis cs:42.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:43.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:43.5,0) rectangle (axis cs:44.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:44.5,0) rectangle (axis cs:45.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:45.5,0) rectangle (axis cs:46.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:46.5,0) rectangle (axis cs:47.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:47.5,0) rectangle (axis cs:48.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:48.5,0) rectangle (axis cs:49.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:49.5,0) rectangle (axis cs:50.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:50.5,0) rectangle (axis cs:51.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:51.5,0) rectangle (axis cs:52.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:53.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:53.5,0) rectangle (axis cs:54.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:54.5,0) rectangle (axis cs:55.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:55.5,0) rectangle (axis cs:56.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:56.5,0) rectangle (axis cs:57.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:57.5,0) rectangle (axis cs:58.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:58.5,0) rectangle (axis cs:59.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:59.5,0) rectangle (axis cs:60.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:60.5,0) rectangle (axis cs:61.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:61.5,0) rectangle (axis cs:62.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:63.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:63.5,0) rectangle (axis cs:64.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:64.5,0) rectangle (axis cs:65.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:65.5,0) rectangle (axis cs:66.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:66.5,0) rectangle (axis cs:67.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:67.5,0) rectangle (axis cs:68.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:68.5,0) rectangle (axis cs:69.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:69.5,0) rectangle (axis cs:70.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:70.5,0) rectangle (axis cs:71.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:71.5,0) rectangle (axis cs:72.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:73.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:73.5,0) rectangle (axis cs:74.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:74.5,0) rectangle (axis cs:75.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:75.5,0) rectangle (axis cs:76.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:76.5,0) rectangle (axis cs:77.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:77.5,0) rectangle (axis cs:78.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:78.5,0) rectangle (axis cs:79.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:79.5,0) rectangle (axis cs:80.5,0.00174177465334111);
\draw[fill=color2,draw opacity=0] (axis cs:80.5,0) rectangle (axis cs:81.5,0.000209745542976873);
\draw[fill=color2,draw opacity=0] (axis cs:81.5,0) rectangle (axis cs:82.5,0.000226132857131878);
\draw[fill=color2,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:83.5,0.000292004133705823);
\draw[fill=color2,draw opacity=0] (axis cs:83.5,0) rectangle (axis cs:84.5,0.000195529527538383);
\draw[fill=color2,draw opacity=0] (axis cs:84.5,0) rectangle (axis cs:85.5,0.00427505293625189);
\draw[fill=color2,draw opacity=0] (axis cs:85.5,0) rectangle (axis cs:86.5,0.00158401122322828);
\draw[fill=color2,draw opacity=0] (axis cs:86.5,0) rectangle (axis cs:87.5,0.0150552405023568);
\draw[fill=color2,draw opacity=0] (axis cs:87.5,0) rectangle (axis cs:88.5,0.00467747842770403);
\draw[fill=color2,draw opacity=0] (axis cs:88.5,0) rectangle (axis cs:89.5,0.00632311002314044);
\draw[fill=color2,draw opacity=0] (axis cs:89.5,0) rectangle (axis cs:90.5,0.00870884712840294);
\draw[fill=color2,draw opacity=0] (axis cs:90.5,0) rectangle (axis cs:91.5,0.0129923237535488);
\draw[fill=color2,draw opacity=0] (axis cs:91.5,0) rectangle (axis cs:92.5,0.0305976918837391);
\draw[fill=color2,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:93.5,0.0357750316371499);
\draw[fill=color2,draw opacity=0] (axis cs:93.5,0) rectangle (axis cs:94.5,0.0437124220461012);
\draw[fill=color2,draw opacity=0] (axis cs:94.5,0) rectangle (axis cs:95.5,0.0604082901465896);
\draw[fill=color2,draw opacity=0] (axis cs:95.5,0) rectangle (axis cs:96.5,0.0622174713636819);
\draw[fill=color2,draw opacity=0] (axis cs:96.5,0) rectangle (axis cs:97.5,0.0692576518720045);
\draw[fill=color2,draw opacity=0] (axis cs:97.5,0) rectangle (axis cs:98.5,0.0984039043067159);
\draw[fill=color2,draw opacity=0] (axis cs:98.5,0) rectangle (axis cs:99.5,0.0958735402478331);
\draw[fill=color2,draw opacity=0] (axis cs:99.5,0) rectangle (axis cs:100.5,0.106711164815974);
\draw[fill=color2,draw opacity=0] (axis cs:100.5,0) rectangle (axis cs:101.5,0.125009914666362);
\draw[fill=color2,draw opacity=0] (axis cs:101.5,0) rectangle (axis cs:102.5,0.119850195190266);
\draw[fill=color2,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:103.5,0.133481288381374);
\draw[fill=color2,draw opacity=0] (axis cs:103.5,0) rectangle (axis cs:104.5,0.163258389364385);
\draw[fill=color2,draw opacity=0] (axis cs:104.5,0) rectangle (axis cs:105.5,0.181667850995371);
\draw[fill=color2,draw opacity=0] (axis cs:105.5,0) rectangle (axis cs:106.5,0.162915523253504);
\draw[fill=color2,draw opacity=0] (axis cs:106.5,0) rectangle (axis cs:107.5,0.205681129572561);
\draw[fill=color2,draw opacity=0] (axis cs:107.5,0) rectangle (axis cs:108.5,0.176001311097948);
\draw[fill=color2,draw opacity=0] (axis cs:108.5,0) rectangle (axis cs:109.5,0.194673838921596);
\draw[fill=color2,draw opacity=0] (axis cs:109.5,0) rectangle (axis cs:110.5,0.223717204640918);
\draw[fill=color2,draw opacity=0] (axis cs:110.5,0) rectangle (axis cs:111.5,0.234235847838959);
\draw[fill=color2,draw opacity=0] (axis cs:111.5,0) rectangle (axis cs:112.5,0.233338508925029);
\draw[fill=color2,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:113.5,0.225555963044071);
\draw[fill=color2,draw opacity=0] (axis cs:113.5,0) rectangle (axis cs:114.5,0.20983825558542);
\draw[fill=color2,draw opacity=0] (axis cs:114.5,0) rectangle (axis cs:115.5,0.246411365594225);
\draw[fill=color2,draw opacity=0] (axis cs:115.5,0) rectangle (axis cs:116.5,0.26152771101802);
\draw[fill=color2,draw opacity=0] (axis cs:116.5,0) rectangle (axis cs:117.5,0.245940796963867);
\draw[fill=color2,draw opacity=0] (axis cs:117.5,0) rectangle (axis cs:118.5,0.222755636755867);
\draw[fill=color2,draw opacity=0] (axis cs:118.5,0) rectangle (axis cs:119.5,0.239855021406786);
\draw[fill=color2,draw opacity=0] (axis cs:119.5,0) rectangle (axis cs:120.5,0.254672550527776);
\draw[fill=color2,draw opacity=0] (axis cs:120.5,0) rectangle (axis cs:121.5,0.20424691279989);
\draw[fill=color2,draw opacity=0] (axis cs:121.5,0) rectangle (axis cs:122.5,0.233638786685986);
\draw[fill=color2,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:123.5,0.233164262879232);
\draw[fill=color2,draw opacity=0] (axis cs:123.5,0) rectangle (axis cs:124.5,0.262633212005244);
\draw[fill=color2,draw opacity=0] (axis cs:124.5,0) rectangle (axis cs:125.5,0.15089944232068);
\draw[fill=color2,draw opacity=0] (axis cs:125.5,0) rectangle (axis cs:126.5,1);
\draw[fill=color2,draw opacity=0] (axis cs:126.5,0) rectangle (axis cs:127.5,0.634905834086582);
\draw[fill=color2,draw opacity=0] (axis cs:127.5,0) rectangle (axis cs:128.5,0.29640713196745);
\draw[fill=color2,draw opacity=0] (axis cs:128.5,0) rectangle (axis cs:129.5,0.181961938964066);
\draw[fill=color2,draw opacity=0] (axis cs:129.5,0) rectangle (axis cs:130.5,0.194902834765044);
\draw[fill=color2,draw opacity=0] (axis cs:130.5,0) rectangle (axis cs:131.5,0.177797095838663);
\draw[fill=color2,draw opacity=0] (axis cs:131.5,0) rectangle (axis cs:132.5,0.192647116886114);
\draw[fill=color2,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:133.5,0.186521494488709);
\draw[fill=color2,draw opacity=0] (axis cs:133.5,0) rectangle (axis cs:134.5,0.198185435020409);
\draw[fill=color2,draw opacity=0] (axis cs:134.5,0) rectangle (axis cs:135.5,0.181465473005098);
\draw[fill=color2,draw opacity=0] (axis cs:135.5,0) rectangle (axis cs:136.5,0.209270751381609);
\draw[fill=color2,draw opacity=0] (axis cs:136.5,0) rectangle (axis cs:137.5,0.190378150078207);
\draw[fill=color2,draw opacity=0] (axis cs:137.5,0) rectangle (axis cs:138.5,0.19114562566123);
\draw[fill=color2,draw opacity=0] (axis cs:138.5,0) rectangle (axis cs:139.5,0.185321635427774);
\draw[fill=color2,draw opacity=0] (axis cs:139.5,0) rectangle (axis cs:140.5,0.201896275236434);
\draw[fill=color2,draw opacity=0] (axis cs:140.5,0) rectangle (axis cs:141.5,0.185255561517882);
\draw[fill=color2,draw opacity=0] (axis cs:141.5,0) rectangle (axis cs:142.5,0.197766565733446);
\draw[fill=color2,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:143.5,0.207065014461686);
\draw[fill=color2,draw opacity=0] (axis cs:143.5,0) rectangle (axis cs:144.5,0.200355852177794);
\draw[fill=color2,draw opacity=0] (axis cs:144.5,0) rectangle (axis cs:145.5,0.188929841090491);
\draw[fill=color2,draw opacity=0] (axis cs:145.5,0) rectangle (axis cs:146.5,0.161490378408238);
\draw[fill=color2,draw opacity=0] (axis cs:146.5,0) rectangle (axis cs:147.5,0.167041312816395);
\draw[fill=color2,draw opacity=0] (axis cs:147.5,0) rectangle (axis cs:148.5,0.160098007275334);
\draw[fill=color2,draw opacity=0] (axis cs:148.5,0) rectangle (axis cs:149.5,0.158188203244436);
\draw[fill=color2,draw opacity=0] (axis cs:149.5,0) rectangle (axis cs:150.5,0.143119470527714);
\draw[fill=color2,draw opacity=0] (axis cs:150.5,0) rectangle (axis cs:151.5,0.1271512538473);
\draw[fill=color2,draw opacity=0] (axis cs:151.5,0) rectangle (axis cs:152.5,0.150031079823719);
\draw[fill=color2,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:153.5,0.110567987636513);
\draw[fill=color2,draw opacity=0] (axis cs:153.5,0) rectangle (axis cs:154.5,0.0876943395634848);
\draw[fill=color2,draw opacity=0] (axis cs:154.5,0) rectangle (axis cs:155.5,0.0950605311945479);
\draw[fill=color2,draw opacity=0] (axis cs:155.5,0) rectangle (axis cs:156.5,0.0846595922771323);
\draw[fill=color2,draw opacity=0] (axis cs:156.5,0) rectangle (axis cs:157.5,0.0668418575198945);
\draw[fill=color2,draw opacity=0] (axis cs:157.5,0) rectangle (axis cs:158.5,0.0527486152010141);
\draw[fill=color2,draw opacity=0] (axis cs:158.5,0) rectangle (axis cs:159.5,0.0483094157099277);
\draw[fill=color2,draw opacity=0] (axis cs:159.5,0) rectangle (axis cs:160.5,0.0555353594505634);
\draw[fill=color2,draw opacity=0] (axis cs:160.5,0) rectangle (axis cs:161.5,0.042977882752978);
\draw[fill=color2,draw opacity=0] (axis cs:161.5,0) rectangle (axis cs:162.5,0.0375171958323442);
\draw[fill=color2,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:163.5,0.0330768068886593);
\draw[fill=color2,draw opacity=0] (axis cs:163.5,0) rectangle (axis cs:164.5,0.0137570893687489);
\draw[fill=color2,draw opacity=0] (axis cs:164.5,0) rectangle (axis cs:165.5,0.00875453642647096);
\draw[fill=color2,draw opacity=0] (axis cs:165.5,0) rectangle (axis cs:166.5,0.0117207212361207);
\draw[fill=color2,draw opacity=0] (axis cs:166.5,0) rectangle (axis cs:167.5,0.00934403406938537);
\draw[fill=color2,draw opacity=0] (axis cs:167.5,0) rectangle (axis cs:168.5,0.00420354279423093);
\draw[fill=color2,draw opacity=0] (axis cs:168.5,0) rectangle (axis cs:169.5,0.0017743215858071);
\draw[fill=color2,draw opacity=0] (axis cs:169.5,0) rectangle (axis cs:170.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:170.5,0) rectangle (axis cs:171.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:171.5,0) rectangle (axis cs:172.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:173.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:173.5,0) rectangle (axis cs:174.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:174.5,0) rectangle (axis cs:175.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:175.5,0) rectangle (axis cs:176.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:176.5,0) rectangle (axis cs:177.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:177.5,0) rectangle (axis cs:178.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:178.5,0) rectangle (axis cs:179.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:179.5,0) rectangle (axis cs:180.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:180.5,0) rectangle (axis cs:181.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:181.5,0) rectangle (axis cs:182.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:182.5,0) rectangle (axis cs:183.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:183.5,0) rectangle (axis cs:184.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:184.5,0) rectangle (axis cs:185.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:185.5,0) rectangle (axis cs:186.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:186.5,0) rectangle (axis cs:187.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:187.5,0) rectangle (axis cs:188.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:188.5,0) rectangle (axis cs:189.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:189.5,0) rectangle (axis cs:190.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:190.5,0) rectangle (axis cs:191.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:191.5,0) rectangle (axis cs:192.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:192.5,0) rectangle (axis cs:193.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:193.5,0) rectangle (axis cs:194.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:194.5,0) rectangle (axis cs:195.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:195.5,0) rectangle (axis cs:196.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:196.5,0) rectangle (axis cs:197.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:197.5,0) rectangle (axis cs:198.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:198.5,0) rectangle (axis cs:199.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:199.5,0) rectangle (axis cs:200.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:200.5,0) rectangle (axis cs:201.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:201.5,0) rectangle (axis cs:202.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:202.5,0) rectangle (axis cs:203.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:203.5,0) rectangle (axis cs:204.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:204.5,0) rectangle (axis cs:205.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:205.5,0) rectangle (axis cs:206.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:206.5,0) rectangle (axis cs:207.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:207.5,0) rectangle (axis cs:208.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:208.5,0) rectangle (axis cs:209.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:209.5,0) rectangle (axis cs:210.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:210.5,0) rectangle (axis cs:211.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:211.5,0) rectangle (axis cs:212.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:212.5,0) rectangle (axis cs:213.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:213.5,0) rectangle (axis cs:214.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:214.5,0) rectangle (axis cs:215.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:215.5,0) rectangle (axis cs:216.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:216.5,0) rectangle (axis cs:217.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:217.5,0) rectangle (axis cs:218.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:218.5,0) rectangle (axis cs:219.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:219.5,0) rectangle (axis cs:220.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:220.5,0) rectangle (axis cs:221.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:221.5,0) rectangle (axis cs:222.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:222.5,0) rectangle (axis cs:223.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:223.5,0) rectangle (axis cs:224.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:224.5,0) rectangle (axis cs:225.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:225.5,0) rectangle (axis cs:226.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:226.5,0) rectangle (axis cs:227.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:227.5,0) rectangle (axis cs:228.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:228.5,0) rectangle (axis cs:229.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:229.5,0) rectangle (axis cs:230.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:230.5,0) rectangle (axis cs:231.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:231.5,0) rectangle (axis cs:232.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:232.5,0) rectangle (axis cs:233.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:233.5,0) rectangle (axis cs:234.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:234.5,0) rectangle (axis cs:235.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:235.5,0) rectangle (axis cs:236.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:236.5,0) rectangle (axis cs:237.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:237.5,0) rectangle (axis cs:238.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:238.5,0) rectangle (axis cs:239.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:239.5,0) rectangle (axis cs:240.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:240.5,0) rectangle (axis cs:241.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:241.5,0) rectangle (axis cs:242.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:242.5,0) rectangle (axis cs:243.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:243.5,0) rectangle (axis cs:244.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:244.5,0) rectangle (axis cs:245.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:245.5,0) rectangle (axis cs:246.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:246.5,0) rectangle (axis cs:247.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:247.5,0) rectangle (axis cs:248.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:248.5,0) rectangle (axis cs:249.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:249.5,0) rectangle (axis cs:250.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:250.5,0) rectangle (axis cs:251.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:251.5,0) rectangle (axis cs:252.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:252.5,0) rectangle (axis cs:253.5,0);
\end{axis}

\end{tikzpicture}

==> gradient_notfinetuned_task_indep_figs/cola/context_per_token.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Neighbour},
xmin=85, xmax=168,
xtick style={color=black},
xtick={67,87,107,127,147,167,187},
xticklabels={-60,-40,-20,0,20,40,60},
width=0.97\linewidth,
height=\localKernelPlotsHeight,
y grid style={white!69.01960784313725!black},
ylabel={Total Contribution},
ymin=0, ymax=1.05,
ytick style={color=black}
]

\draw[fill=color0,draw opacity=0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{12}

\draw[fill=color0,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:4.5,0) rectangle (axis cs:5.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:6.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:6.5,0) rectangle (axis cs:7.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:8.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:8.5,0) rectangle (axis cs:9.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:10.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:10.5,0) rectangle (axis cs:11.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:12.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.5,0) rectangle (axis cs:15.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:15.5,0) rectangle (axis cs:16.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:16.5,0) rectangle (axis cs:17.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:17.5,0) rectangle (axis cs:18.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:18.5,0) rectangle (axis cs:19.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:19.5,0) rectangle (axis cs:20.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:20.5,0) rectangle (axis cs:21.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:21.5,0) rectangle (axis cs:22.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:23.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:23.5,0) rectangle (axis cs:24.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:24.5,0) rectangle (axis cs:25.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:25.5,0) rectangle (axis cs:26.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:26.5,0) rectangle (axis cs:27.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:27.5,0) rectangle (axis cs:28.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:28.5,0) rectangle (axis cs:29.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:29.5,0) rectangle (axis cs:30.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:30.5,0) rectangle (axis cs:31.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:31.5,0) rectangle (axis cs:32.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:33.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:33.5,0) rectangle (axis cs:34.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:34.5,0) rectangle (axis cs:35.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:35.5,0) rectangle (axis cs:36.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:36.5,0) rectangle (axis cs:37.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:37.5,0) rectangle (axis cs:38.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:38.5,0) rectangle (axis cs:39.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:39.5,0) rectangle (axis cs:40.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:40.5,0) rectangle (axis cs:41.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:41.5,0) rectangle (axis cs:42.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:43.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:43.5,0) rectangle (axis cs:44.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:44.5,0) rectangle (axis cs:45.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:45.5,0) rectangle (axis cs:46.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:46.5,0) rectangle (axis cs:47.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:47.5,0) rectangle (axis cs:48.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:48.5,0) rectangle (axis cs:49.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:49.5,0) rectangle (axis cs:50.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:50.5,0) rectangle (axis cs:51.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:51.5,0) rectangle (axis cs:52.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:53.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:53.5,0) rectangle (axis cs:54.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:54.5,0) rectangle (axis cs:55.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:55.5,0) rectangle (axis cs:56.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:56.5,0) rectangle (axis cs:57.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:57.5,0) rectangle (axis cs:58.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:58.5,0) rectangle (axis cs:59.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:59.5,0) rectangle (axis cs:60.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:60.5,0) rectangle (axis cs:61.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:61.5,0) rectangle (axis cs:62.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:63.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:63.5,0) rectangle (axis cs:64.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:64.5,0) rectangle (axis cs:65.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:65.5,0) rectangle (axis cs:66.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:66.5,0) rectangle (axis cs:67.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:67.5,0) rectangle (axis cs:68.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:68.5,0) rectangle (axis cs:69.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:69.5,0) rectangle (axis cs:70.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:70.5,0) rectangle (axis cs:71.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:71.5,0) rectangle (axis cs:72.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:73.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:73.5,0) rectangle (axis cs:74.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:74.5,0) rectangle (axis cs:75.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:75.5,0) rectangle (axis cs:76.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:76.5,0) rectangle (axis cs:77.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:77.5,0) rectangle (axis cs:78.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:78.5,0) rectangle (axis cs:79.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:79.5,0) rectangle (axis cs:80.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:80.5,0) rectangle (axis cs:81.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:81.5,0) rectangle (axis cs:82.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:83.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:83.5,0) rectangle (axis cs:84.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:84.5,0) rectangle (axis cs:85.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:85.5,0) rectangle (axis cs:86.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:86.5,0) rectangle (axis cs:87.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:87.5,0) rectangle (axis cs:88.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:88.5,0) rectangle (axis cs:89.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:89.5,0) rectangle (axis cs:90.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:90.5,0) rectangle (axis cs:91.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:91.5,0) rectangle (axis cs:92.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:93.5,0.000124750057954409);
\draw[fill=color0,draw opacity=0] (axis cs:93.5,0) rectangle (axis cs:94.5,0.000225988370752112);
\draw[fill=color0,draw opacity=0] (axis cs:94.5,0) rectangle (axis cs:95.5,0.000440138268018233);
\draw[fill=color0,draw opacity=0] (axis cs:95.5,0) rectangle (axis cs:96.5,0.000616996834626846);
\draw[fill=color0,draw opacity=0] (axis cs:96.5,0) rectangle (axis cs:97.5,0.000809086252873863);
\draw[fill=color0,draw opacity=0] (axis cs:97.5,0) rectangle (axis cs:98.5,0.0010383196328916);
\draw[fill=color0,draw opacity=0] (axis cs:98.5,0) rectangle (axis cs:99.5,0.00156812646989458);
\draw[fill=color0,draw opacity=0] (axis cs:99.5,0) rectangle (axis cs:100.5,0.00227260893645549);
\draw[fill=color0,draw opacity=0] (axis cs:100.5,0) rectangle (axis cs:101.5,0.00272773386282238);
\draw[fill=color0,draw opacity=0] (axis cs:101.5,0) rectangle (axis cs:102.5,0.00336223788002732);
\draw[fill=color0,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:103.5,0.00386378439267895);
\draw[fill=color0,draw opacity=0] (axis cs:103.5,0) rectangle (axis cs:104.5,0.00461524623374159);
\draw[fill=color0,draw opacity=0] (axis cs:104.5,0) rectangle (axis cs:105.5,0.00586420268164463);
\draw[fill=color0,draw opacity=0] (axis cs:105.5,0) rectangle (axis cs:106.5,0.00747579631897676);
\draw[fill=color0,draw opacity=0] (axis cs:106.5,0) rectangle (axis cs:107.5,0.00959590440787944);
\draw[fill=color0,draw opacity=0] (axis cs:107.5,0) rectangle (axis cs:108.5,0.0125486081013316);
\draw[fill=color0,draw opacity=0] (axis cs:108.5,0) rectangle (axis cs:109.5,0.0170358774454243);
\draw[fill=color0,draw opacity=0] (axis cs:109.5,0) rectangle (axis cs:110.5,0.0215462486878073);
\draw[fill=color0,draw opacity=0] (axis cs:110.5,0) rectangle (axis cs:111.5,0.0279181834771608);
\draw[fill=color0,draw opacity=0] (axis cs:111.5,0) rectangle (axis cs:112.5,0.035546944683673);
\draw[fill=color0,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:113.5,0.0458449235515589);
\draw[fill=color0,draw opacity=0] (axis cs:113.5,0) rectangle (axis cs:114.5,0.0582868154388334);
\draw[fill=color0,draw opacity=0] (axis cs:114.5,0) rectangle (axis cs:115.5,0.0751658412480936);
\draw[fill=color0,draw opacity=0] (axis cs:115.5,0) rectangle (axis cs:116.5,0.0991679430738535);
\draw[fill=color0,draw opacity=0] (axis cs:116.5,0) rectangle (axis cs:117.5,0.128195364240127);
\draw[fill=color0,draw opacity=0] (axis cs:117.5,0) rectangle (axis cs:118.5,0.16761748941706);
\draw[fill=color0,draw opacity=0] (axis cs:118.5,0) rectangle (axis cs:119.5,0.219098209000432);
\draw[fill=color0,draw opacity=0] (axis cs:119.5,0) rectangle (axis cs:120.5,0.278779794250312);
\draw[fill=color0,draw opacity=0] (axis cs:120.5,0) rectangle (axis cs:121.5,0.341778965872376);
\draw[fill=color0,draw opacity=0] (axis cs:121.5,0) rectangle (axis cs:122.5,0.41221235512198);
\draw[fill=color0,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:123.5,0.488976958953772);
\draw[fill=color0,draw opacity=0] (axis cs:123.5,0) rectangle (axis cs:124.5,0.575863966182114);
\draw[fill=color0,draw opacity=0] (axis cs:124.5,0) rectangle (axis cs:125.5,0.711675554896449);
\draw[fill=color0,draw opacity=0] (axis cs:125.5,0) rectangle (axis cs:126.5,0.909020997441153);
\draw[fill=color0,draw opacity=0] (axis cs:126.5,0) rectangle (axis cs:127.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:127.5,0) rectangle (axis cs:128.5,0.848010011436729);
\draw[fill=color0,draw opacity=0] (axis cs:128.5,0) rectangle (axis cs:129.5,0.645532135665634);
\draw[fill=color0,draw opacity=0] (axis cs:129.5,0) rectangle (axis cs:130.5,0.5070656338962);
\draw[fill=color0,draw opacity=0] (axis cs:130.5,0) rectangle (axis cs:131.5,0.41737447135409);
\draw[fill=color0,draw opacity=0] (axis cs:131.5,0) rectangle (axis cs:132.5,0.334122658491927);
\draw[fill=color0,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:133.5,0.270341409708824);
\draw[fill=color0,draw opacity=0] (axis cs:133.5,0) rectangle (axis cs:134.5,0.214375386753441);
\draw[fill=color0,draw opacity=0] (axis cs:134.5,0) rectangle (axis cs:135.5,0.164227841742616);
\draw[fill=color0,draw opacity=0] (axis cs:135.5,0) rectangle (axis cs:136.5,0.124339494426192);
\draw[fill=color0,draw opacity=0] (axis cs:136.5,0) rectangle (axis cs:137.5,0.0939402711414525);
\draw[fill=color0,draw opacity=0] (axis cs:137.5,0) rectangle (axis cs:138.5,0.071142134113639);
\draw[fill=color0,draw opacity=0] (axis cs:138.5,0) rectangle (axis cs:139.5,0.0556877035998307);
\draw[fill=color0,draw opacity=0] (axis cs:139.5,0) rectangle (axis cs:140.5,0.0430379224753019);
\draw[fill=color0,draw opacity=0] (axis cs:140.5,0) rectangle (axis cs:141.5,0.0339086715698825);
\draw[fill=color0,draw opacity=0] (axis cs:141.5,0) rectangle (axis cs:142.5,0.0263187515656103);
\draw[fill=color0,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:143.5,0.0198696303179844);
\draw[fill=color0,draw opacity=0] (axis cs:143.5,0) rectangle (axis cs:144.5,0.0152694033357729);
\draw[fill=color0,draw opacity=0] (axis cs:144.5,0) rectangle (axis cs:145.5,0.0118726233705585);
\draw[fill=color0,draw opacity=0] (axis cs:145.5,0) rectangle (axis cs:146.5,0.00884483440261165);
\draw[fill=color0,draw opacity=0] (axis cs:146.5,0) rectangle (axis cs:147.5,0.00684265953487186);
\draw[fill=color0,draw opacity=0] (axis cs:147.5,0) rectangle (axis cs:148.5,0.00538290215995806);
\draw[fill=color0,draw opacity=0] (axis cs:148.5,0) rectangle (axis cs:149.5,0.00406885483611932);
\draw[fill=color0,draw opacity=0] (axis cs:149.5,0) rectangle (axis cs:150.5,0.00328979125331364);
\draw[fill=color0,draw opacity=0] (axis cs:150.5,0) rectangle (axis cs:151.5,0.00254570041734735);
\draw[fill=color0,draw opacity=0] (axis cs:151.5,0) rectangle (axis cs:152.5,0.00235469736202425);
\draw[fill=color0,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:153.5,0.00189291332255657);
\draw[fill=color0,draw opacity=0] (axis cs:153.5,0) rectangle (axis cs:154.5,0.00165256671090566);
\draw[fill=color0,draw opacity=0] (axis cs:154.5,0) rectangle (axis cs:155.5,0.000997999777842975);
\draw[fill=color0,draw opacity=0] (axis cs:155.5,0) rectangle (axis cs:156.5,0.000673858567777355);
\draw[fill=color0,draw opacity=0] (axis cs:156.5,0) rectangle (axis cs:157.5,0.000507804441913783);
\draw[fill=color0,draw opacity=0] (axis cs:157.5,0) rectangle (axis cs:158.5,0.000415253423074216);
\draw[fill=color0,draw opacity=0] (axis cs:158.5,0) rectangle (axis cs:159.5,0.000194677080650048);
\draw[fill=color0,draw opacity=0] (axis cs:159.5,0) rectangle (axis cs:160.5,0.000147616514083948);
\draw[fill=color0,draw opacity=0] (axis cs:160.5,0) rectangle (axis cs:161.5,4.49974044797445e-05);
\draw[fill=color0,draw opacity=0] (axis cs:161.5,0) rectangle (axis cs:162.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:163.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:163.5,0) rectangle (axis cs:164.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:164.5,0) rectangle (axis cs:165.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:165.5,0) rectangle (axis cs:166.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:166.5,0) rectangle (axis cs:167.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:167.5,0) rectangle (axis cs:168.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:168.5,0) rectangle (axis cs:169.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:169.5,0) rectangle (axis cs:170.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:170.5,0) rectangle (axis cs:171.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:171.5,0) rectangle (axis cs:172.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:173.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:173.5,0) rectangle (axis cs:174.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:174.5,0) rectangle (axis cs:175.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:175.5,0) rectangle (axis cs:176.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:176.5,0) rectangle (axis cs:177.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:177.5,0) rectangle (axis cs:178.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:178.5,0) rectangle (axis cs:179.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:179.5,0) rectangle (axis cs:180.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:180.5,0) rectangle (axis cs:181.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:181.5,0) rectangle (axis cs:182.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:182.5,0) rectangle (axis cs:183.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:183.5,0) rectangle (axis cs:184.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:184.5,0) rectangle (axis cs:185.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:185.5,0) rectangle (axis cs:186.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:186.5,0) rectangle (axis cs:187.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:187.5,0) rectangle (axis cs:188.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:188.5,0) rectangle (axis cs:189.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:189.5,0) rectangle (axis cs:190.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:190.5,0) rectangle (axis cs:191.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:191.5,0) rectangle (axis cs:192.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:192.5,0) rectangle (axis cs:193.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:193.5,0) rectangle (axis cs:194.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:194.5,0) rectangle (axis cs:195.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:195.5,0) rectangle (axis cs:196.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:196.5,0) rectangle (axis cs:197.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:197.5,0) rectangle (axis cs:198.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:198.5,0) rectangle (axis cs:199.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:199.5,0) rectangle (axis cs:200.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:200.5,0) rectangle (axis cs:201.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:201.5,0) rectangle (axis cs:202.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:202.5,0) rectangle (axis cs:203.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:203.5,0) rectangle (axis cs:204.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:204.5,0) rectangle (axis cs:205.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:205.5,0) rectangle (axis cs:206.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:206.5,0) rectangle (axis cs:207.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:207.5,0) rectangle (axis cs:208.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:208.5,0) rectangle (axis cs:209.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:209.5,0) rectangle (axis cs:210.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:210.5,0) rectangle (axis cs:211.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:211.5,0) rectangle (axis cs:212.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:212.5,0) rectangle (axis cs:213.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:213.5,0) rectangle (axis cs:214.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:214.5,0) rectangle (axis cs:215.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:215.5,0) rectangle (axis cs:216.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:216.5,0) rectangle (axis cs:217.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:217.5,0) rectangle (axis cs:218.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:218.5,0) rectangle (axis cs:219.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:219.5,0) rectangle (axis cs:220.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:220.5,0) rectangle (axis cs:221.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:221.5,0) rectangle (axis cs:222.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:222.5,0) rectangle (axis cs:223.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:223.5,0) rectangle (axis cs:224.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:224.5,0) rectangle (axis cs:225.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:225.5,0) rectangle (axis cs:226.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:226.5,0) rectangle (axis cs:227.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:227.5,0) rectangle (axis cs:228.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:228.5,0) rectangle (axis cs:229.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:229.5,0) rectangle (axis cs:230.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:230.5,0) rectangle (axis cs:231.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:231.5,0) rectangle (axis cs:232.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:232.5,0) rectangle (axis cs:233.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:233.5,0) rectangle (axis cs:234.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:234.5,0) rectangle (axis cs:235.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:235.5,0) rectangle (axis cs:236.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:236.5,0) rectangle (axis cs:237.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:237.5,0) rectangle (axis cs:238.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:238.5,0) rectangle (axis cs:239.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:239.5,0) rectangle (axis cs:240.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:240.5,0) rectangle (axis cs:241.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:241.5,0) rectangle (axis cs:242.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:242.5,0) rectangle (axis cs:243.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:243.5,0) rectangle (axis cs:244.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:244.5,0) rectangle (axis cs:245.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:245.5,0) rectangle (axis cs:246.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:246.5,0) rectangle (axis cs:247.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:247.5,0) rectangle (axis cs:248.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:248.5,0) rectangle (axis cs:249.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:249.5,0) rectangle (axis cs:250.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:250.5,0) rectangle (axis cs:251.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:251.5,0) rectangle (axis cs:252.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:252.5,0) rectangle (axis cs:253.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{6}

\draw[fill=color1,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:4.5,0) rectangle (axis cs:5.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:6.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:6.5,0) rectangle (axis cs:7.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:8.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:8.5,0) rectangle (axis cs:9.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:10.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:10.5,0) rectangle (axis cs:11.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:12.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:14.5,0) rectangle (axis cs:15.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:15.5,0) rectangle (axis cs:16.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:16.5,0) rectangle (axis cs:17.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:17.5,0) rectangle (axis cs:18.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:18.5,0) rectangle (axis cs:19.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:19.5,0) rectangle (axis cs:20.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:20.5,0) rectangle (axis cs:21.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:21.5,0) rectangle (axis cs:22.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:23.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:23.5,0) rectangle (axis cs:24.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:24.5,0) rectangle (axis cs:25.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:25.5,0) rectangle (axis cs:26.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:26.5,0) rectangle (axis cs:27.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:27.5,0) rectangle (axis cs:28.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:28.5,0) rectangle (axis cs:29.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:29.5,0) rectangle (axis cs:30.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:30.5,0) rectangle (axis cs:31.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:31.5,0) rectangle (axis cs:32.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:33.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:33.5,0) rectangle (axis cs:34.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:34.5,0) rectangle (axis cs:35.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:35.5,0) rectangle (axis cs:36.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:36.5,0) rectangle (axis cs:37.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:37.5,0) rectangle (axis cs:38.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:38.5,0) rectangle (axis cs:39.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:39.5,0) rectangle (axis cs:40.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:40.5,0) rectangle (axis cs:41.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:41.5,0) rectangle (axis cs:42.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:43.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:43.5,0) rectangle (axis cs:44.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:44.5,0) rectangle (axis cs:45.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:45.5,0) rectangle (axis cs:46.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:46.5,0) rectangle (axis cs:47.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:47.5,0) rectangle (axis cs:48.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:48.5,0) rectangle (axis cs:49.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:49.5,0) rectangle (axis cs:50.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:50.5,0) rectangle (axis cs:51.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:51.5,0) rectangle (axis cs:52.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:53.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:53.5,0) rectangle (axis cs:54.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:54.5,0) rectangle (axis cs:55.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:55.5,0) rectangle (axis cs:56.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:56.5,0) rectangle (axis cs:57.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:57.5,0) rectangle (axis cs:58.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:58.5,0) rectangle (axis cs:59.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:59.5,0) rectangle (axis cs:60.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:60.5,0) rectangle (axis cs:61.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:61.5,0) rectangle (axis cs:62.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:63.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:63.5,0) rectangle (axis cs:64.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:64.5,0) rectangle (axis cs:65.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:65.5,0) rectangle (axis cs:66.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:66.5,0) rectangle (axis cs:67.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:67.5,0) rectangle (axis cs:68.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:68.5,0) rectangle (axis cs:69.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:69.5,0) rectangle (axis cs:70.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:70.5,0) rectangle (axis cs:71.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:71.5,0) rectangle (axis cs:72.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:73.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:73.5,0) rectangle (axis cs:74.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:74.5,0) rectangle (axis cs:75.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:75.5,0) rectangle (axis cs:76.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:76.5,0) rectangle (axis cs:77.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:77.5,0) rectangle (axis cs:78.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:78.5,0) rectangle (axis cs:79.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:79.5,0) rectangle (axis cs:80.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:80.5,0) rectangle (axis cs:81.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:81.5,0) rectangle (axis cs:82.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:83.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:83.5,0) rectangle (axis cs:84.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:84.5,0) rectangle (axis cs:85.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:85.5,0) rectangle (axis cs:86.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:86.5,0) rectangle (axis cs:87.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:87.5,0) rectangle (axis cs:88.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:88.5,0) rectangle (axis cs:89.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:89.5,0) rectangle (axis cs:90.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:90.5,0) rectangle (axis cs:91.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:91.5,0) rectangle (axis cs:92.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:93.5,0.000188904529718316);
\draw[fill=color1,draw opacity=0] (axis cs:93.5,0) rectangle (axis cs:94.5,0.000185472245983351);
\draw[fill=color1,draw opacity=0] (axis cs:94.5,0) rectangle (axis cs:95.5,0.000504885730839567);
\draw[fill=color1,draw opacity=0] (axis cs:95.5,0) rectangle (axis cs:96.5,0.000588085802053146);
\draw[fill=color1,draw opacity=0] (axis cs:96.5,0) rectangle (axis cs:97.5,0.000683393348879734);
\draw[fill=color1,draw opacity=0] (axis cs:97.5,0) rectangle (axis cs:98.5,0.000867909039963348);
\draw[fill=color1,draw opacity=0] (axis cs:98.5,0) rectangle (axis cs:99.5,0.00159629005561551);
\draw[fill=color1,draw opacity=0] (axis cs:99.5,0) rectangle (axis cs:100.5,0.00188757931581348);
\draw[fill=color1,draw opacity=0] (axis cs:100.5,0) rectangle (axis cs:101.5,0.0024314722866995);
\draw[fill=color1,draw opacity=0] (axis cs:101.5,0) rectangle (axis cs:102.5,0.00251461903959927);
\draw[fill=color1,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:103.5,0.00302621682228078);
\draw[fill=color1,draw opacity=0] (axis cs:103.5,0) rectangle (axis cs:104.5,0.00391605193877994);
\draw[fill=color1,draw opacity=0] (axis cs:104.5,0) rectangle (axis cs:105.5,0.00518549225869898);
\draw[fill=color1,draw opacity=0] (axis cs:105.5,0) rectangle (axis cs:106.5,0.00679462438913876);
\draw[fill=color1,draw opacity=0] (axis cs:106.5,0) rectangle (axis cs:107.5,0.00838998790753078);
\draw[fill=color1,draw opacity=0] (axis cs:107.5,0) rectangle (axis cs:108.5,0.0117086022272627);
\draw[fill=color1,draw opacity=0] (axis cs:108.5,0) rectangle (axis cs:109.5,0.0158835592173829);
\draw[fill=color1,draw opacity=0] (axis cs:109.5,0) rectangle (axis cs:110.5,0.0190129277746903);
\draw[fill=color1,draw opacity=0] (axis cs:110.5,0) rectangle (axis cs:111.5,0.0244938948831001);
\draw[fill=color1,draw opacity=0] (axis cs:111.5,0) rectangle (axis cs:112.5,0.0311243159057396);
\draw[fill=color1,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:113.5,0.0403823638474662);
\draw[fill=color1,draw opacity=0] (axis cs:113.5,0) rectangle (axis cs:114.5,0.0514145870630611);
\draw[fill=color1,draw opacity=0] (axis cs:114.5,0) rectangle (axis cs:115.5,0.0672055175683616);
\draw[fill=color1,draw opacity=0] (axis cs:115.5,0) rectangle (axis cs:116.5,0.0873014768067288);
\draw[fill=color1,draw opacity=0] (axis cs:116.5,0) rectangle (axis cs:117.5,0.114059719687498);
\draw[fill=color1,draw opacity=0] (axis cs:117.5,0) rectangle (axis cs:118.5,0.148562959385215);
\draw[fill=color1,draw opacity=0] (axis cs:118.5,0) rectangle (axis cs:119.5,0.192313891206571);
\draw[fill=color1,draw opacity=0] (axis cs:119.5,0) rectangle (axis cs:120.5,0.239447515903341);
\draw[fill=color1,draw opacity=0] (axis cs:120.5,0) rectangle (axis cs:121.5,0.286153422450984);
\draw[fill=color1,draw opacity=0] (axis cs:121.5,0) rectangle (axis cs:122.5,0.338458966764115);
\draw[fill=color1,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:123.5,0.405653946548503);
\draw[fill=color1,draw opacity=0] (axis cs:123.5,0) rectangle (axis cs:124.5,0.490069577078137);
\draw[fill=color1,draw opacity=0] (axis cs:124.5,0) rectangle (axis cs:125.5,0.635802294918396);
\draw[fill=color1,draw opacity=0] (axis cs:125.5,0) rectangle (axis cs:126.5,0.937734495788415);
\draw[fill=color1,draw opacity=0] (axis cs:126.5,0) rectangle (axis cs:127.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:127.5,0) rectangle (axis cs:128.5,0.968378862094811);
\draw[fill=color1,draw opacity=0] (axis cs:128.5,0) rectangle (axis cs:129.5,0.629356647954724);
\draw[fill=color1,draw opacity=0] (axis cs:129.5,0) rectangle (axis cs:130.5,0.471698347897432);
\draw[fill=color1,draw opacity=0] (axis cs:130.5,0) rectangle (axis cs:131.5,0.37422794170482);
\draw[fill=color1,draw opacity=0] (axis cs:131.5,0) rectangle (axis cs:132.5,0.295206420485392);
\draw[fill=color1,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:133.5,0.238906780534057);
\draw[fill=color1,draw opacity=0] (axis cs:133.5,0) rectangle (axis cs:134.5,0.192369279354479);
\draw[fill=color1,draw opacity=0] (axis cs:134.5,0) rectangle (axis cs:135.5,0.146772635080845);
\draw[fill=color1,draw opacity=0] (axis cs:135.5,0) rectangle (axis cs:136.5,0.11058277423698);
\draw[fill=color1,draw opacity=0] (axis cs:136.5,0) rectangle (axis cs:137.5,0.0838401742766518);
\draw[fill=color1,draw opacity=0] (axis cs:137.5,0) rectangle (axis cs:138.5,0.0638406815519772);
\draw[fill=color1,draw opacity=0] (axis cs:138.5,0) rectangle (axis cs:139.5,0.0495095588954381);
\draw[fill=color1,draw opacity=0] (axis cs:139.5,0) rectangle (axis cs:140.5,0.0377810527276667);
\draw[fill=color1,draw opacity=0] (axis cs:140.5,0) rectangle (axis cs:141.5,0.0304664761773738);
\draw[fill=color1,draw opacity=0] (axis cs:141.5,0) rectangle (axis cs:142.5,0.0234047662810937);
\draw[fill=color1,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:143.5,0.0177859597106779);
\draw[fill=color1,draw opacity=0] (axis cs:143.5,0) rectangle (axis cs:144.5,0.0138353828551932);
\draw[fill=color1,draw opacity=0] (axis cs:144.5,0) rectangle (axis cs:145.5,0.0107440801841797);
\draw[fill=color1,draw opacity=0] (axis cs:145.5,0) rectangle (axis cs:146.5,0.0080820431027471);
\draw[fill=color1,draw opacity=0] (axis cs:146.5,0) rectangle (axis cs:147.5,0.00617236629453582);
\draw[fill=color1,draw opacity=0] (axis cs:147.5,0) rectangle (axis cs:148.5,0.00460693055266172);
\draw[fill=color1,draw opacity=0] (axis cs:148.5,0) rectangle (axis cs:149.5,0.00351202531989984);
\draw[fill=color1,draw opacity=0] (axis cs:149.5,0) rectangle (axis cs:150.5,0.00289234789044504);
\draw[fill=color1,draw opacity=0] (axis cs:150.5,0) rectangle (axis cs:151.5,0.00224521166521999);
\draw[fill=color1,draw opacity=0] (axis cs:151.5,0) rectangle (axis cs:152.5,0.00203585628514177);
\draw[fill=color1,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:153.5,0.00165524716911851);
\draw[fill=color1,draw opacity=0] (axis cs:153.5,0) rectangle (axis cs:154.5,0.00139640960486373);
\draw[fill=color1,draw opacity=0] (axis cs:154.5,0) rectangle (axis cs:155.5,0.000901835911239897);
\draw[fill=color1,draw opacity=0] (axis cs:155.5,0) rectangle (axis cs:156.5,0.00062454392339729);
\draw[fill=color1,draw opacity=0] (axis cs:156.5,0) rectangle (axis cs:157.5,0.000429031128564885);
\draw[fill=color1,draw opacity=0] (axis cs:157.5,0) rectangle (axis cs:158.5,0.000335666858636783);
\draw[fill=color1,draw opacity=0] (axis cs:158.5,0) rectangle (axis cs:159.5,0.000182095254883318);
\draw[fill=color1,draw opacity=0] (axis cs:159.5,0) rectangle (axis cs:160.5,9.9353757107542e-05);
\draw[fill=color1,draw opacity=0] (axis cs:160.5,0) rectangle (axis cs:161.5,4.8263853002132e-05);
\draw[fill=color1,draw opacity=0] (axis cs:161.5,0) rectangle (axis cs:162.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:163.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:163.5,0) rectangle (axis cs:164.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:164.5,0) rectangle (axis cs:165.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:165.5,0) rectangle (axis cs:166.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:166.5,0) rectangle (axis cs:167.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:167.5,0) rectangle (axis cs:168.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:168.5,0) rectangle (axis cs:169.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:169.5,0) rectangle (axis cs:170.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:170.5,0) rectangle (axis cs:171.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:171.5,0) rectangle (axis cs:172.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:173.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:173.5,0) rectangle (axis cs:174.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:174.5,0) rectangle (axis cs:175.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:175.5,0) rectangle (axis cs:176.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:176.5,0) rectangle (axis cs:177.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:177.5,0) rectangle (axis cs:178.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:178.5,0) rectangle (axis cs:179.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:179.5,0) rectangle (axis cs:180.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:180.5,0) rectangle (axis cs:181.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:181.5,0) rectangle (axis cs:182.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:182.5,0) rectangle (axis cs:183.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:183.5,0) rectangle (axis cs:184.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:184.5,0) rectangle (axis cs:185.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:185.5,0) rectangle (axis cs:186.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:186.5,0) rectangle (axis cs:187.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:187.5,0) rectangle (axis cs:188.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:188.5,0) rectangle (axis cs:189.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:189.5,0) rectangle (axis cs:190.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:190.5,0) rectangle (axis cs:191.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:191.5,0) rectangle (axis cs:192.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:192.5,0) rectangle (axis cs:193.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:193.5,0) rectangle (axis cs:194.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:194.5,0) rectangle (axis cs:195.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:195.5,0) rectangle (axis cs:196.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:196.5,0) rectangle (axis cs:197.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:197.5,0) rectangle (axis cs:198.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:198.5,0) rectangle (axis cs:199.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:199.5,0) rectangle (axis cs:200.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:200.5,0) rectangle (axis cs:201.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:201.5,0) rectangle (axis cs:202.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:202.5,0) rectangle (axis cs:203.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:203.5,0) rectangle (axis cs:204.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:204.5,0) rectangle (axis cs:205.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:205.5,0) rectangle (axis cs:206.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:206.5,0) rectangle (axis cs:207.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:207.5,0) rectangle (axis cs:208.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:208.5,0) rectangle (axis cs:209.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:209.5,0) rectangle (axis cs:210.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:210.5,0) rectangle (axis cs:211.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:211.5,0) rectangle (axis cs:212.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:212.5,0) rectangle (axis cs:213.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:213.5,0) rectangle (axis cs:214.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:214.5,0) rectangle (axis cs:215.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:215.5,0) rectangle (axis cs:216.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:216.5,0) rectangle (axis cs:217.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:217.5,0) rectangle (axis cs:218.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:218.5,0) rectangle (axis cs:219.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:219.5,0) rectangle (axis cs:220.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:220.5,0) rectangle (axis cs:221.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:221.5,0) rectangle (axis cs:222.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:222.5,0) rectangle (axis cs:223.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:223.5,0) rectangle (axis cs:224.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:224.5,0) rectangle (axis cs:225.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:225.5,0) rectangle (axis cs:226.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:226.5,0) rectangle (axis cs:227.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:227.5,0) rectangle (axis cs:228.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:228.5,0) rectangle (axis cs:229.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:229.5,0) rectangle (axis cs:230.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:230.5,0) rectangle (axis cs:231.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:231.5,0) rectangle (axis cs:232.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:232.5,0) rectangle (axis cs:233.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:233.5,0) rectangle (axis cs:234.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:234.5,0) rectangle (axis cs:235.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:235.5,0) rectangle (axis cs:236.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:236.5,0) rectangle (axis cs:237.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:237.5,0) rectangle (axis cs:238.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:238.5,0) rectangle (axis cs:239.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:239.5,0) rectangle (axis cs:240.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:240.5,0) rectangle (axis cs:241.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:241.5,0) rectangle (axis cs:242.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:242.5,0) rectangle (axis cs:243.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:243.5,0) rectangle (axis cs:244.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:244.5,0) rectangle (axis cs:245.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:245.5,0) rectangle (axis cs:246.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:246.5,0) rectangle (axis cs:247.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:247.5,0) rectangle (axis cs:248.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:248.5,0) rectangle (axis cs:249.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:249.5,0) rectangle (axis cs:250.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:250.5,0) rectangle (axis cs:251.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:251.5,0) rectangle (axis cs:252.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:252.5,0) rectangle (axis cs:253.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0};
\addlegendentry{1}

\draw[fill=color2,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:4.5,0) rectangle (axis cs:5.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:6.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:6.5,0) rectangle (axis cs:7.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:8.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:8.5,0) rectangle (axis cs:9.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:10.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:10.5,0) rectangle (axis cs:11.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:12.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:14.5,0) rectangle (axis cs:15.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:15.5,0) rectangle (axis cs:16.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:16.5,0) rectangle (axis cs:17.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:17.5,0) rectangle (axis cs:18.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:18.5,0) rectangle (axis cs:19.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:19.5,0) rectangle (axis cs:20.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:20.5,0) rectangle (axis cs:21.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:21.5,0) rectangle (axis cs:22.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:23.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:23.5,0) rectangle (axis cs:24.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:24.5,0) rectangle (axis cs:25.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:25.5,0) rectangle (axis cs:26.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:26.5,0) rectangle (axis cs:27.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:27.5,0) rectangle (axis cs:28.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:28.5,0) rectangle (axis cs:29.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:29.5,0) rectangle (axis cs:30.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:30.5,0) rectangle (axis cs:31.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:31.5,0) rectangle (axis cs:32.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:33.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:33.5,0) rectangle (axis cs:34.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:34.5,0) rectangle (axis cs:35.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:35.5,0) rectangle (axis cs:36.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:36.5,0) rectangle (axis cs:37.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:37.5,0) rectangle (axis cs:38.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:38.5,0) rectangle (axis cs:39.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:39.5,0) rectangle (axis cs:40.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:40.5,0) rectangle (axis cs:41.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:41.5,0) rectangle (axis cs:42.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:43.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:43.5,0) rectangle (axis cs:44.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:44.5,0) rectangle (axis cs:45.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:45.5,0) rectangle (axis cs:46.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:46.5,0) rectangle (axis cs:47.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:47.5,0) rectangle (axis cs:48.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:48.5,0) rectangle (axis cs:49.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:49.5,0) rectangle (axis cs:50.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:50.5,0) rectangle (axis cs:51.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:51.5,0) rectangle (axis cs:52.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:53.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:53.5,0) rectangle (axis cs:54.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:54.5,0) rectangle (axis cs:55.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:55.5,0) rectangle (axis cs:56.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:56.5,0) rectangle (axis cs:57.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:57.5,0) rectangle (axis cs:58.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:58.5,0) rectangle (axis cs:59.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:59.5,0) rectangle (axis cs:60.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:60.5,0) rectangle (axis cs:61.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:61.5,0) rectangle (axis cs:62.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:63.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:63.5,0) rectangle (axis cs:64.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:64.5,0) rectangle (axis cs:65.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:65.5,0) rectangle (axis cs:66.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:66.5,0) rectangle (axis cs:67.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:67.5,0) rectangle (axis cs:68.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:68.5,0) rectangle (axis cs:69.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:69.5,0) rectangle (axis cs:70.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:70.5,0) rectangle (axis cs:71.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:71.5,0) rectangle (axis cs:72.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:73.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:73.5,0) rectangle (axis cs:74.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:74.5,0) rectangle (axis cs:75.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:75.5,0) rectangle (axis cs:76.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:76.5,0) rectangle (axis cs:77.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:77.5,0) rectangle (axis cs:78.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:78.5,0) rectangle (axis cs:79.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:79.5,0) rectangle (axis cs:80.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:80.5,0) rectangle (axis cs:81.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:81.5,0) rectangle (axis cs:82.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:83.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:83.5,0) rectangle (axis cs:84.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:84.5,0) rectangle (axis cs:85.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:85.5,0) rectangle (axis cs:86.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:86.5,0) rectangle (axis cs:87.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:87.5,0) rectangle (axis cs:88.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:88.5,0) rectangle (axis cs:89.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:89.5,0) rectangle (axis cs:90.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:90.5,0) rectangle (axis cs:91.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:91.5,0) rectangle (axis cs:92.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:93.5,0.000158109187516889);
\draw[fill=color2,draw opacity=0] (axis cs:93.5,0) rectangle (axis cs:94.5,0.00011493939351534);
\draw[fill=color2,draw opacity=0] (axis cs:94.5,0) rectangle (axis cs:95.5,0.000306436710643666);
\draw[fill=color2,draw opacity=0] (axis cs:95.5,0) rectangle (axis cs:96.5,0.000412655886348765);
\draw[fill=color2,draw opacity=0] (axis cs:96.5,0) rectangle (axis cs:97.5,0.000408909255139155);
\draw[fill=color2,draw opacity=0] (axis cs:97.5,0) rectangle (axis cs:98.5,0.000546555231734061);
\draw[fill=color2,draw opacity=0] (axis cs:98.5,0) rectangle (axis cs:99.5,0.00104470903517452);
\draw[fill=color2,draw opacity=0] (axis cs:99.5,0) rectangle (axis cs:100.5,0.00120735702395933);
\draw[fill=color2,draw opacity=0] (axis cs:100.5,0) rectangle (axis cs:101.5,0.0016263945693866);
\draw[fill=color2,draw opacity=0] (axis cs:101.5,0) rectangle (axis cs:102.5,0.00168407330045013);
\draw[fill=color2,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:103.5,0.0021135197707582);
\draw[fill=color2,draw opacity=0] (axis cs:103.5,0) rectangle (axis cs:104.5,0.00279363217788301);
\draw[fill=color2,draw opacity=0] (axis cs:104.5,0) rectangle (axis cs:105.5,0.00373523960374288);
\draw[fill=color2,draw opacity=0] (axis cs:105.5,0) rectangle (axis cs:106.5,0.0046528578441518);
\draw[fill=color2,draw opacity=0] (axis cs:106.5,0) rectangle (axis cs:107.5,0.00578539524556846);
\draw[fill=color2,draw opacity=0] (axis cs:107.5,0) rectangle (axis cs:108.5,0.00797819849549714);
\draw[fill=color2,draw opacity=0] (axis cs:108.5,0) rectangle (axis cs:109.5,0.0108228902159429);
\draw[fill=color2,draw opacity=0] (axis cs:109.5,0) rectangle (axis cs:110.5,0.0135356353758474);
\draw[fill=color2,draw opacity=0] (axis cs:110.5,0) rectangle (axis cs:111.5,0.0167119890258913);
\draw[fill=color2,draw opacity=0] (axis cs:111.5,0) rectangle (axis cs:112.5,0.0213417113203864);
\draw[fill=color2,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:113.5,0.0266615272921254);
\draw[fill=color2,draw opacity=0] (axis cs:113.5,0) rectangle (axis cs:114.5,0.0349110260263742);
\draw[fill=color2,draw opacity=0] (axis cs:114.5,0) rectangle (axis cs:115.5,0.0474871263398412);
\draw[fill=color2,draw opacity=0] (axis cs:115.5,0) rectangle (axis cs:116.5,0.0599229072196363);
\draw[fill=color2,draw opacity=0] (axis cs:116.5,0) rectangle (axis cs:117.5,0.0782755382663967);
\draw[fill=color2,draw opacity=0] (axis cs:117.5,0) rectangle (axis cs:118.5,0.10389875787266);
\draw[fill=color2,draw opacity=0] (axis cs:118.5,0) rectangle (axis cs:119.5,0.135418899860223);
\draw[fill=color2,draw opacity=0] (axis cs:119.5,0) rectangle (axis cs:120.5,0.167540514137795);
\draw[fill=color2,draw opacity=0] (axis cs:120.5,0) rectangle (axis cs:121.5,0.200387988384005);
\draw[fill=color2,draw opacity=0] (axis cs:121.5,0) rectangle (axis cs:122.5,0.233934903828451);
\draw[fill=color2,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:123.5,0.302002826078954);
\draw[fill=color2,draw opacity=0] (axis cs:123.5,0) rectangle (axis cs:124.5,0.383349080169743);
\draw[fill=color2,draw opacity=0] (axis cs:124.5,0) rectangle (axis cs:125.5,0.580887975884825);
\draw[fill=color2,draw opacity=0] (axis cs:125.5,0) rectangle (axis cs:126.5,1);
\draw[fill=color2,draw opacity=0] (axis cs:126.5,0) rectangle (axis cs:127.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:127.5,0) rectangle (axis cs:128.5,0.786501961310915);
\draw[fill=color2,draw opacity=0] (axis cs:128.5,0) rectangle (axis cs:129.5,0.511266019752016);
\draw[fill=color2,draw opacity=0] (axis cs:129.5,0) rectangle (axis cs:130.5,0.350835896043065);
\draw[fill=color2,draw opacity=0] (axis cs:130.5,0) rectangle (axis cs:131.5,0.289226558641522);
\draw[fill=color2,draw opacity=0] (axis cs:131.5,0) rectangle (axis cs:132.5,0.222308024895529);
\draw[fill=color2,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:133.5,0.180301145575001);
\draw[fill=color2,draw opacity=0] (axis cs:133.5,0) rectangle (axis cs:134.5,0.153027179803136);
\draw[fill=color2,draw opacity=0] (axis cs:134.5,0) rectangle (axis cs:135.5,0.117671721158859);
\draw[fill=color2,draw opacity=0] (axis cs:135.5,0) rectangle (axis cs:136.5,0.0884591027431056);
\draw[fill=color2,draw opacity=0] (axis cs:136.5,0) rectangle (axis cs:137.5,0.0670033859444193);
\draw[fill=color2,draw opacity=0] (axis cs:137.5,0) rectangle (axis cs:138.5,0.0498724920125894);
\draw[fill=color2,draw opacity=0] (axis cs:138.5,0) rectangle (axis cs:139.5,0.0394883670393948);
\draw[fill=color2,draw opacity=0] (axis cs:139.5,0) rectangle (axis cs:140.5,0.0297043736699088);
\draw[fill=color2,draw opacity=0] (axis cs:140.5,0) rectangle (axis cs:141.5,0.0226108962985245);
\draw[fill=color2,draw opacity=0] (axis cs:141.5,0) rectangle (axis cs:142.5,0.0172155421794287);
\draw[fill=color2,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:143.5,0.0124703213382145);
\draw[fill=color2,draw opacity=0] (axis cs:143.5,0) rectangle (axis cs:144.5,0.0105363465651135);
\draw[fill=color2,draw opacity=0] (axis cs:144.5,0) rectangle (axis cs:145.5,0.00855839280889301);
\draw[fill=color2,draw opacity=0] (axis cs:145.5,0) rectangle (axis cs:146.5,0.00555724111633886);
\draw[fill=color2,draw opacity=0] (axis cs:146.5,0) rectangle (axis cs:147.5,0.00432924059318193);
\draw[fill=color2,draw opacity=0] (axis cs:147.5,0) rectangle (axis cs:148.5,0.00355853497577158);
\draw[fill=color2,draw opacity=0] (axis cs:148.5,0) rectangle (axis cs:149.5,0.00253177935138126);
\draw[fill=color2,draw opacity=0] (axis cs:149.5,0) rectangle (axis cs:150.5,0.00209083550988813);
\draw[fill=color2,draw opacity=0] (axis cs:150.5,0) rectangle (axis cs:151.5,0.00137532627120217);
\draw[fill=color2,draw opacity=0] (axis cs:151.5,0) rectangle (axis cs:152.5,0.00140778090398199);
\draw[fill=color2,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:153.5,0.00117379639255107);
\draw[fill=color2,draw opacity=0] (axis cs:153.5,0) rectangle (axis cs:154.5,0.0010915258749604);
\draw[fill=color2,draw opacity=0] (axis cs:154.5,0) rectangle (axis cs:155.5,0.000688222389325554);
\draw[fill=color2,draw opacity=0] (axis cs:155.5,0) rectangle (axis cs:156.5,0.000353864892543771);
\draw[fill=color2,draw opacity=0] (axis cs:156.5,0) rectangle (axis cs:157.5,0.000267494249443479);
\draw[fill=color2,draw opacity=0] (axis cs:157.5,0) rectangle (axis cs:158.5,0.000400666483832933);
\draw[fill=color2,draw opacity=0] (axis cs:158.5,0) rectangle (axis cs:159.5,0.000133835371869554);
\draw[fill=color2,draw opacity=0] (axis cs:159.5,0) rectangle (axis cs:160.5,0.000198994944633005);
\draw[fill=color2,draw opacity=0] (axis cs:160.5,0) rectangle (axis cs:161.5,6.07701275111119e-05);
\draw[fill=color2,draw opacity=0] (axis cs:161.5,0) rectangle (axis cs:162.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:163.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:163.5,0) rectangle (axis cs:164.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:164.5,0) rectangle (axis cs:165.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:165.5,0) rectangle (axis cs:166.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:166.5,0) rectangle (axis cs:167.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:167.5,0) rectangle (axis cs:168.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:168.5,0) rectangle (axis cs:169.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:169.5,0) rectangle (axis cs:170.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:170.5,0) rectangle (axis cs:171.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:171.5,0) rectangle (axis cs:172.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:173.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:173.5,0) rectangle (axis cs:174.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:174.5,0) rectangle (axis cs:175.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:175.5,0) rectangle (axis cs:176.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:176.5,0) rectangle (axis cs:177.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:177.5,0) rectangle (axis cs:178.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:178.5,0) rectangle (axis cs:179.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:179.5,0) rectangle (axis cs:180.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:180.5,0) rectangle (axis cs:181.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:181.5,0) rectangle (axis cs:182.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:182.5,0) rectangle (axis cs:183.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:183.5,0) rectangle (axis cs:184.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:184.5,0) rectangle (axis cs:185.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:185.5,0) rectangle (axis cs:186.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:186.5,0) rectangle (axis cs:187.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:187.5,0) rectangle (axis cs:188.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:188.5,0) rectangle (axis cs:189.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:189.5,0) rectangle (axis cs:190.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:190.5,0) rectangle (axis cs:191.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:191.5,0) rectangle (axis cs:192.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:192.5,0) rectangle (axis cs:193.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:193.5,0) rectangle (axis cs:194.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:194.5,0) rectangle (axis cs:195.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:195.5,0) rectangle (axis cs:196.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:196.5,0) rectangle (axis cs:197.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:197.5,0) rectangle (axis cs:198.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:198.5,0) rectangle (axis cs:199.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:199.5,0) rectangle (axis cs:200.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:200.5,0) rectangle (axis cs:201.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:201.5,0) rectangle (axis cs:202.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:202.5,0) rectangle (axis cs:203.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:203.5,0) rectangle (axis cs:204.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:204.5,0) rectangle (axis cs:205.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:205.5,0) rectangle (axis cs:206.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:206.5,0) rectangle (axis cs:207.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:207.5,0) rectangle (axis cs:208.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:208.5,0) rectangle (axis cs:209.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:209.5,0) rectangle (axis cs:210.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:210.5,0) rectangle (axis cs:211.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:211.5,0) rectangle (axis cs:212.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:212.5,0) rectangle (axis cs:213.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:213.5,0) rectangle (axis cs:214.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:214.5,0) rectangle (axis cs:215.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:215.5,0) rectangle (axis cs:216.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:216.5,0) rectangle (axis cs:217.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:217.5,0) rectangle (axis cs:218.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:218.5,0) rectangle (axis cs:219.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:219.5,0) rectangle (axis cs:220.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:220.5,0) rectangle (axis cs:221.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:221.5,0) rectangle (axis cs:222.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:222.5,0) rectangle (axis cs:223.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:223.5,0) rectangle (axis cs:224.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:224.5,0) rectangle (axis cs:225.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:225.5,0) rectangle (axis cs:226.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:226.5,0) rectangle (axis cs:227.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:227.5,0) rectangle (axis cs:228.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:228.5,0) rectangle (axis cs:229.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:229.5,0) rectangle (axis cs:230.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:230.5,0) rectangle (axis cs:231.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:231.5,0) rectangle (axis cs:232.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:232.5,0) rectangle (axis cs:233.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:233.5,0) rectangle (axis cs:234.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:234.5,0) rectangle (axis cs:235.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:235.5,0) rectangle (axis cs:236.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:236.5,0) rectangle (axis cs:237.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:237.5,0) rectangle (axis cs:238.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:238.5,0) rectangle (axis cs:239.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:239.5,0) rectangle (axis cs:240.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:240.5,0) rectangle (axis cs:241.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:241.5,0) rectangle (axis cs:242.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:242.5,0) rectangle (axis cs:243.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:243.5,0) rectangle (axis cs:244.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:244.5,0) rectangle (axis cs:245.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:245.5,0) rectangle (axis cs:246.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:246.5,0) rectangle (axis cs:247.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:247.5,0) rectangle (axis cs:248.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:248.5,0) rectangle (axis cs:249.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:249.5,0) rectangle (axis cs:250.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:250.5,0) rectangle (axis cs:251.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:251.5,0) rectangle (axis cs:252.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:252.5,0) rectangle (axis cs:253.5,0);
\end{axis}

\end{tikzpicture}

==> gradient_notfinetuned_task_indep_figs/cola/contribution_all_task_independent_not_fine_tuned_cola.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
width=0.97\linewidth,
xlabel={Layer},
xmin=0.5, xmax=12.5,
height=\localKernelPlotsHeight,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Contribution [\%]},
ytick={0,0.1,0.2,0.3, 0.4},
yticklabels={0,10, 20, 30, 40},
ymin=-0.00358753791078925, ymax=0.491626131813973,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]


\addplot [black]
table {%
0.75 0.328322269022465
1.25 0.328322269022465
1.25 0.384652525186539
0.75 0.384652525186539
0.75 0.328322269022465
};
\addplot [black]
table {%
1 0.328322269022465
1 0.246842369437218
};
\addplot [black]
table {%
1 0.384652525186539
1 0.469116419553757
};
\addplot [black]
table {%
0.875 0.246842369437218
1.125 0.246842369437218
};
\addplot [black]
table {%
0.875 0.469116419553757
1.125 0.469116419553757
};
\addplot [black]
table {%
1.75 0.276858799159527
2.25 0.276858799159527
2.25 0.345082484185696
1.75 0.345082484185696
1.75 0.276858799159527
};
\addplot [black]
table {%
2 0.276858799159527
2 0.176074028015137
};
\addplot [black]
table {%
2 0.345082484185696
2 0.447359621524811
};
\addplot [black]
table {%
1.875 0.176074028015137
2.125 0.176074028015137
};
\addplot [black]
table {%
1.875 0.447359621524811
2.125 0.447359621524811
};
\addplot [black]
table {%
2.75 0.250459901988506
3.25 0.250459901988506
3.25 0.31762333959341
2.75 0.31762333959341
2.75 0.250459901988506
};
\addplot [black]
table {%
3 0.250459901988506
3 0.158121079206467
};
\addplot [black]
table {%
3 0.31762333959341
3 0.418242484331131
};
\addplot [black]
table {%
2.875 0.158121079206467
3.125 0.158121079206467
};
\addplot [black]
table {%
2.875 0.418242484331131
3.125 0.418242484331131
};
\addplot [black]
table {%
3.75 0.210307821631432
4.25 0.210307821631432
4.25 0.292475275695324
3.75 0.292475275695324
3.75 0.210307821631432
};
\addplot [black]
table {%
4 0.210307821631432
4 0.12497403472662
};
\addplot [black]
table {%
4 0.292475275695324
4 0.415652215480804
};
\addplot [black]
table {%
3.875 0.12497403472662
4.125 0.12497403472662
};
\addplot [black]
table {%
3.875 0.415652215480804
4.125 0.415652215480804
};
\addplot [black]
table {%
4.75 0.173801179975271
5.25 0.173801179975271
5.25 0.27562191337347
4.75 0.27562191337347
4.75 0.173801179975271
};
\addplot [black]
table {%
5 0.173801179975271
5 0.087195985019207
};
\addplot [black]
table {%
5 0.27562191337347
5 0.428209811449051
};
\addplot [black]
table {%
4.875 0.087195985019207
5.125 0.087195985019207
};
\addplot [black]
table {%
4.875 0.428209811449051
5.125 0.428209811449051
};
\addplot [black]
table {%
5.75 0.15407919511199
6.25 0.15407919511199
6.25 0.266919821500778
5.75 0.266919821500778
5.75 0.15407919511199
};
\addplot [black]
table {%
6 0.15407919511199
6 0.0655222237110138
};
\addplot [black]
table {%
6 0.266919821500778
6 0.4354048371315
};
\addplot [black]
table {%
5.875 0.0655222237110138
6.125 0.0655222237110138
};
\addplot [black]
table {%
5.875 0.4354048371315
6.125 0.4354048371315
};
\addplot [black]
table {%
6.75 0.150410428643227
7.25 0.150410428643227
7.25 0.26117105782032
6.75 0.26117105782032
6.75 0.150410428643227
};
\addplot [black]
table {%
7 0.150410428643227
7 0.067877434194088
};
\addplot [black]
table {%
7 0.26117105782032
7 0.427009493112564
};
\addplot [black]
table {%
6.875 0.067877434194088
7.125 0.067877434194088
};
\addplot [black]
table {%
6.875 0.427009493112564
7.125 0.427009493112564
};
\addplot [black]
table {%
7.75 0.132021028548479
8.25 0.132021028548479
8.25 0.255040004849434
7.75 0.255040004849434
7.75 0.132021028548479
};
\addplot [black]
table {%
8 0.132021028548479
8 0.0439329147338867
};
\addplot [black]
table {%
8 0.255040004849434
8 0.436995476484299
};
\addplot [black]
table {%
7.875 0.0439329147338867
8.125 0.0439329147338867
};
\addplot [black]
table {%
7.875 0.436995476484299
8.125 0.436995476484299
};
\addplot [black]
table {%
8.75 0.124202156439424
9.25 0.124202156439424
9.25 0.236375458538532
8.75 0.236375458538532
8.75 0.124202156439424
};
\addplot [black]
table {%
9 0.124202156439424
9 0.024015886709094
};
\addplot [black]
table {%
9 0.236375458538532
9 0.403824537992477
};
\addplot [black]
table {%
8.875 0.024015886709094
9.125 0.024015886709094
};
\addplot [black]
table {%
8.875 0.403824537992477
9.125 0.403824537992477
};
\addplot [black]
table {%
9.75 0.102202247828245
10.25 0.102202247828245
10.25 0.215688802301884
9.75 0.215688802301884
9.75 0.102202247828245
};
\addplot [black]
table {%
10 0.102202247828245
10 0.0238478910177946
};
\addplot [black]
table {%
10 0.215688802301884
10 0.384771466255188
};
\addplot [black]
table {%
9.875 0.0238478910177946
10.125 0.0238478910177946
};
\addplot [black]
table {%
9.875 0.384771466255188
10.125 0.384771466255188
};
\addplot [black]
table {%
10.75 0.101832427084446
11.25 0.101832427084446
11.25 0.209498669952154
10.75 0.209498669952154
10.75 0.101832427084446
};
\addplot [black]
table {%
11 0.101832427084446
11 0.0192743595689535
};
\addplot [black]
table {%
11 0.209498669952154
11 0.370822846889496
};
\addplot [black]
table {%
10.875 0.0192743595689535
11.125 0.0192743595689535
};
\addplot [black]
table {%
10.875 0.370822846889496
11.125 0.370822846889496
};
\addplot [black]
table {%
11.75 0.0941250789910555
12.25 0.0941250789910555
12.25 0.201523218303919
11.75 0.201523218303919
11.75 0.0941250789910555
};
\addplot [black]
table {%
12 0.0941250789910555
12 0.0189221743494272
};
\addplot [black]
table {%
12 0.201523218303919
12 0.362053841352463
};
\addplot [black]
table {%
11.875 0.0189221743494272
12.125 0.0189221743494272
};
\addplot [black]
table {%
11.875 0.362053841352463
12.125 0.362053841352463
};
\addplot [color0]
table {%
0.75 0.351834774017334
1.25 0.351834774017334
};
\addplot [color0]
table {%
1.75 0.309709250926971
2.25 0.309709250926971
};
\addplot [color0]
table {%
2.75 0.282665252685547
3.25 0.282665252685547
};
\addplot [color0]
table {%
3.75 0.248570322990417
4.25 0.248570322990417
};
\addplot [color0]
table {%
4.75 0.222661659121513
5.25 0.222661659121513
};
\addplot [color0]
table {%
5.75 0.204540282487869
6.25 0.204540282487869
};
\addplot [color0]
table {%
6.75 0.2020663022995
7.25 0.2020663022995
};
\addplot [color0]
table {%
7.75 0.18624434620142
8.25 0.18624434620142
};
\addplot [color0]
table {%
8.75 0.16958649456501
9.25 0.16958649456501
};
\addplot [color0]
table {%
9.75 0.15021301060915
10.25 0.15021301060915
};
\addplot [color0]
table {%
10.75 0.146259561181068
11.25 0.146259561181068
};
\addplot [color0]
table {%
11.75 0.137370854616165
12.25 0.137370854616165
};
\end{axis}

\end{tikzpicture}

==> gradient_notfinetuned_task_indep_figs/cola/rank_percent_task_independent_not_fine_tuned_cola.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
height=\localKernelPlotsHeight,
width=0.97\linewidth,
xmin=-0.55, xmax=11.55,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={$\tilde{P}$ [\%]},
ymin=-0.0268523081977986, ymax=0.56389847215377,
ytick style={color=black},
ytick={0,0.1,0.2,0.3, 0.4, 0.5},
yticklabels={0,10, 20, 30, 40, 50}
]

\addplot [semithick, color0]
table {%
0 0
1 0.000410711352061771
2 0.007885657959586
3 0.102759980285855
4 0.179645145391819
5 0.261540988992936
6 0.227780515853458
7 0.322079842286841
8 0.356743880400854
9 0.47034664038114
10 0.477739444718252
11 0.537046163955972
};
\end{axis}

\end{tikzpicture}

==> gradient_notfinetuned_task_indep_figs/cola/relative_attr_per_layer.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={nodes={scale=0.6, transform shape},at={(0.5,0.01)}, anchor=south, draw=white!80.0!black},
width=0.97\linewidth,
height=\localKernelPlotsHeight,
tick align=outside,
tick pos=both,
ytick={0.06,0.08,0.1},
yticklabels={6,8,10},
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Rel. Contribution (\%)},
ymin=0.0492504438753602, ymax=0.104405610403338,
ytick style={color=black}
]

\addplot [very thick, color0]
table {%
0 0.0801405804430973
1 0.0839433395893612
2 0.0848374904937844
3 0.0857585302701932
4 0.0897124725349415
5 0.0850162141056881
6 0.0835158032222734
7 0.0849558853240764
8 0.0809557749115977
9 0.0817121890650777
10 0.0806920811352574
11 0.0787596389046518
};
\addlegendentry{1st}
\addplot [thin, color1]
table {%
0 0.0714438369895718
1 0.0681362913034536
2 0.0696718020725581
3 0.0764889762009918
4 0.0821417041522472
5 0.0851912169927058
6 0.0873217865105729
7 0.0890261057864144
8 0.090654553778389
9 0.093285298546456
10 0.0935086394011562
11 0.0931297882654833
};
\addlegendentry{2nd}
\addplot [thin, color2]
table {%
0 0.0630966330020989
1 0.0650441715609311
2 0.0683742418960019
3 0.0767282540023819
4 0.0826667533168565
5 0.0863569104494002
6 0.0885075029529869
7 0.0899716538231315
8 0.0920665924553173
9 0.0956029631427644
10 0.0960001662098855
11 0.0955841571882441
};
\addlegendentry{3rd}
\addplot [thin, color3]
table {%
0 0.0623702656254782
1 0.0691363872374885
2 0.0719864780894666
3 0.0760742325294512
4 0.0813731995845675
5 0.0843578068752509
6 0.0858997047723026
7 0.088005090696498
8 0.091483440227243
9 0.0949124450036601
10 0.0961986847966134
11 0.0982022645619799
};
\addlegendentry{4th and 5th}
\addplot [thin, color4]
table {%
0 0.0649652922247762
1 0.076182353169894
2 0.0798623587771428
3 0.0839582230246444
4 0.0835540394281137
5 0.0849843582121638
6 0.0834493117671693
7 0.0845050595111523
8 0.0863620201118708
9 0.0880834749857512
10 0.0898769411919785
11 0.0942165675953431
};
\addlegendentry{6th to 10th}
\addplot [very thick, color5]
table {%
0 0.0653056344423206
1 0.0803328749195577
2 0.0852306929427966
3 0.0897831244407688
4 0.0841776257451333
5 0.0853881494858688
6 0.0825458779045403
7 0.0830345771656921
8 0.0838409509259161
9 0.08354629266068
10 0.0854882278916779
11 0.0913259714750476
};
\addlegendentry{11th onwards}
\end{axis}

\end{tikzpicture}

==> gradient_notfinetuned_task_indep_figs/context_per_token.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Neighbour},
xmin=65, xmax=188,
xtick style={color=black},
xtick={67,87,107,127,147,167,187},
xticklabels={-60,-40,-20,0,20,40,60},
width=0.97\linewidth,
height=\localKernelPlotsHeight,
y grid style={white!69.01960784313725!black},
ylabel={Total Contribution},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{$l=12$}

\draw[fill=color0,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:4.5,0) rectangle (axis cs:5.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:6.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:6.5,0) rectangle (axis cs:7.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:8.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:8.5,0) rectangle (axis cs:9.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:10.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:10.5,0) rectangle (axis cs:11.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:12.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.5,0) rectangle (axis cs:15.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:15.5,0) rectangle (axis cs:16.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:16.5,0) rectangle (axis cs:17.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:17.5,0) rectangle (axis cs:18.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:18.5,0) rectangle (axis cs:19.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:19.5,0) rectangle (axis cs:20.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:20.5,0) rectangle (axis cs:21.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:21.5,0) rectangle (axis cs:22.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:23.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:23.5,0) rectangle (axis cs:24.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:24.5,0) rectangle (axis cs:25.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:25.5,0) rectangle (axis cs:26.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:26.5,0) rectangle (axis cs:27.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:27.5,0) rectangle (axis cs:28.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:28.5,0) rectangle (axis cs:29.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:29.5,0) rectangle (axis cs:30.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:30.5,0) rectangle (axis cs:31.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:31.5,0) rectangle (axis cs:32.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:33.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:33.5,0) rectangle (axis cs:34.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:34.5,0) rectangle (axis cs:35.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:35.5,0) rectangle (axis cs:36.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:36.5,0) rectangle (axis cs:37.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:37.5,0) rectangle (axis cs:38.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:38.5,0) rectangle (axis cs:39.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:39.5,0) rectangle (axis cs:40.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:40.5,0) rectangle (axis cs:41.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:41.5,0) rectangle (axis cs:42.5,2.54373737377775e-05);
\draw[fill=color0,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:43.5,3.97863226557978e-05);
\draw[fill=color0,draw opacity=0] (axis cs:43.5,0) rectangle (axis cs:44.5,0.000118339825007652);
\draw[fill=color0,draw opacity=0] (axis cs:44.5,0) rectangle (axis cs:45.5,0.000141280203018424);
\draw[fill=color0,draw opacity=0] (axis cs:45.5,0) rectangle (axis cs:46.5,0.0001645440626155);
\draw[fill=color0,draw opacity=0] (axis cs:46.5,0) rectangle (axis cs:47.5,0.000219102072264516);
\draw[fill=color0,draw opacity=0] (axis cs:47.5,0) rectangle (axis cs:48.5,0.000254343915707039);
\draw[fill=color0,draw opacity=0] (axis cs:48.5,0) rectangle (axis cs:49.5,0.000355176574907169);
\draw[fill=color0,draw opacity=0] (axis cs:49.5,0) rectangle (axis cs:50.5,0.000544174957904185);
\draw[fill=color0,draw opacity=0] (axis cs:50.5,0) rectangle (axis cs:51.5,0.000608194193902366);
\draw[fill=color0,draw opacity=0] (axis cs:51.5,0) rectangle (axis cs:52.5,0.000734421487696177);
\draw[fill=color0,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:53.5,0.000807506992458868);
\draw[fill=color0,draw opacity=0] (axis cs:53.5,0) rectangle (axis cs:54.5,0.000992733815060729);
\draw[fill=color0,draw opacity=0] (axis cs:54.5,0) rectangle (axis cs:55.5,0.00120301240983884);
\draw[fill=color0,draw opacity=0] (axis cs:55.5,0) rectangle (axis cs:56.5,0.00155110117103721);
\draw[fill=color0,draw opacity=0] (axis cs:56.5,0) rectangle (axis cs:57.5,0.00184166735769511);
\draw[fill=color0,draw opacity=0] (axis cs:57.5,0) rectangle (axis cs:58.5,0.00234736575286772);
\draw[fill=color0,draw opacity=0] (axis cs:58.5,0) rectangle (axis cs:59.5,0.00268767569234964);
\draw[fill=color0,draw opacity=0] (axis cs:59.5,0) rectangle (axis cs:60.5,0.0030572994485241);
\draw[fill=color0,draw opacity=0] (axis cs:60.5,0) rectangle (axis cs:61.5,0.00356079703106474);
\draw[fill=color0,draw opacity=0] (axis cs:61.5,0) rectangle (axis cs:62.5,0.00396178865518551);
\draw[fill=color0,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:63.5,0.00462648595625504);
\draw[fill=color0,draw opacity=0] (axis cs:63.5,0) rectangle (axis cs:64.5,0.00537031278503966);
\draw[fill=color0,draw opacity=0] (axis cs:64.5,0) rectangle (axis cs:65.5,0.00622082939518327);
\draw[fill=color0,draw opacity=0] (axis cs:65.5,0) rectangle (axis cs:66.5,0.00704846565092601);
\draw[fill=color0,draw opacity=0] (axis cs:66.5,0) rectangle (axis cs:67.5,0.00789492382149815);
\draw[fill=color0,draw opacity=0] (axis cs:67.5,0) rectangle (axis cs:68.5,0.00879885989129896);
\draw[fill=color0,draw opacity=0] (axis cs:68.5,0) rectangle (axis cs:69.5,0.00985867305039493);
\draw[fill=color0,draw opacity=0] (axis cs:69.5,0) rectangle (axis cs:70.5,0.0109456107799937);
\draw[fill=color0,draw opacity=0] (axis cs:70.5,0) rectangle (axis cs:71.5,0.0121290121614246);
\draw[fill=color0,draw opacity=0] (axis cs:71.5,0) rectangle (axis cs:72.5,0.0134148907486158);
\draw[fill=color0,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:73.5,0.0146769240402926);
\draw[fill=color0,draw opacity=0] (axis cs:73.5,0) rectangle (axis cs:74.5,0.0160962303533094);
\draw[fill=color0,draw opacity=0] (axis cs:74.5,0) rectangle (axis cs:75.5,0.0175790837416766);
\draw[fill=color0,draw opacity=0] (axis cs:75.5,0) rectangle (axis cs:76.5,0.0191446029293081);
\draw[fill=color0,draw opacity=0] (axis cs:76.5,0) rectangle (axis cs:77.5,0.0205562717400227);
\draw[fill=color0,draw opacity=0] (axis cs:77.5,0) rectangle (axis cs:78.5,0.0222976172624456);
\draw[fill=color0,draw opacity=0] (axis cs:78.5,0) rectangle (axis cs:79.5,0.0240954983098186);
\draw[fill=color0,draw opacity=0] (axis cs:79.5,0) rectangle (axis cs:80.5,0.0256375910333858);
\draw[fill=color0,draw opacity=0] (axis cs:80.5,0) rectangle (axis cs:81.5,0.0280368570028204);
\draw[fill=color0,draw opacity=0] (axis cs:81.5,0) rectangle (axis cs:82.5,0.0303698860340945);
\draw[fill=color0,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:83.5,0.0339064305334351);
\draw[fill=color0,draw opacity=0] (axis cs:83.5,0) rectangle (axis cs:84.5,0.0372876759265097);
\draw[fill=color0,draw opacity=0] (axis cs:84.5,0) rectangle (axis cs:85.5,0.0405378939007796);
\draw[fill=color0,draw opacity=0] (axis cs:85.5,0) rectangle (axis cs:86.5,0.0441815529297935);
\draw[fill=color0,draw opacity=0] (axis cs:86.5,0) rectangle (axis cs:87.5,0.046965777217892);
\draw[fill=color0,draw opacity=0] (axis cs:87.5,0) rectangle (axis cs:88.5,0.0507359468865541);
\draw[fill=color0,draw opacity=0] (axis cs:88.5,0) rectangle (axis cs:89.5,0.0547660488578934);
\draw[fill=color0,draw opacity=0] (axis cs:89.5,0) rectangle (axis cs:90.5,0.0597203062435413);
\draw[fill=color0,draw opacity=0] (axis cs:90.5,0) rectangle (axis cs:91.5,0.064728535436238);
\draw[fill=color0,draw opacity=0] (axis cs:91.5,0) rectangle (axis cs:92.5,0.0702525584151655);
\draw[fill=color0,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:93.5,0.0749273088053878);
\draw[fill=color0,draw opacity=0] (axis cs:93.5,0) rectangle (axis cs:94.5,0.077734630231832);
\draw[fill=color0,draw opacity=0] (axis cs:94.5,0) rectangle (axis cs:95.5,0.0816117269757812);
\draw[fill=color0,draw opacity=0] (axis cs:95.5,0) rectangle (axis cs:96.5,0.0842441954111537);
\draw[fill=color0,draw opacity=0] (axis cs:96.5,0) rectangle (axis cs:97.5,0.0869106382958853);
\draw[fill=color0,draw opacity=0] (axis cs:97.5,0) rectangle (axis cs:98.5,0.0922597360277839);
\draw[fill=color0,draw opacity=0] (axis cs:98.5,0) rectangle (axis cs:99.5,0.0936831354438687);
\draw[fill=color0,draw opacity=0] (axis cs:99.5,0) rectangle (axis cs:100.5,0.0955226665649803);
\draw[fill=color0,draw opacity=0] (axis cs:100.5,0) rectangle (axis cs:101.5,0.0975075748534633);
\draw[fill=color0,draw opacity=0] (axis cs:101.5,0) rectangle (axis cs:102.5,0.100140159969227);
\draw[fill=color0,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:103.5,0.103703633138278);
\draw[fill=color0,draw opacity=0] (axis cs:103.5,0) rectangle (axis cs:104.5,0.107776421314429);
\draw[fill=color0,draw opacity=0] (axis cs:104.5,0) rectangle (axis cs:105.5,0.109463821988946);
\draw[fill=color0,draw opacity=0] (axis cs:105.5,0) rectangle (axis cs:106.5,0.110484700953153);
\draw[fill=color0,draw opacity=0] (axis cs:106.5,0) rectangle (axis cs:107.5,0.111516104847325);
\draw[fill=color0,draw opacity=0] (axis cs:107.5,0) rectangle (axis cs:108.5,0.113811882651781);
\draw[fill=color0,draw opacity=0] (axis cs:108.5,0) rectangle (axis cs:109.5,0.117261123735208);
\draw[fill=color0,draw opacity=0] (axis cs:109.5,0) rectangle (axis cs:110.5,0.118603302533657);
\draw[fill=color0,draw opacity=0] (axis cs:110.5,0) rectangle (axis cs:111.5,0.121259359932347);
\draw[fill=color0,draw opacity=0] (axis cs:111.5,0) rectangle (axis cs:112.5,0.124148446709075);
\draw[fill=color0,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:113.5,0.127434203644279);
\draw[fill=color0,draw opacity=0] (axis cs:113.5,0) rectangle (axis cs:114.5,0.13185916270453);
\draw[fill=color0,draw opacity=0] (axis cs:114.5,0) rectangle (axis cs:115.5,0.137378268014046);
\draw[fill=color0,draw opacity=0] (axis cs:115.5,0) rectangle (axis cs:116.5,0.141656238058226);
\draw[fill=color0,draw opacity=0] (axis cs:116.5,0) rectangle (axis cs:117.5,0.147777571862604);
\draw[fill=color0,draw opacity=0] (axis cs:117.5,0) rectangle (axis cs:118.5,0.155210994271071);
\draw[fill=color0,draw opacity=0] (axis cs:118.5,0) rectangle (axis cs:119.5,0.163105201550387);
\draw[fill=color0,draw opacity=0] (axis cs:119.5,0) rectangle (axis cs:120.5,0.173799895859332);
\draw[fill=color0,draw opacity=0] (axis cs:120.5,0) rectangle (axis cs:121.5,0.188034668753261);
\draw[fill=color0,draw opacity=0] (axis cs:121.5,0) rectangle (axis cs:122.5,0.205476222957374);
\draw[fill=color0,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:123.5,0.237714776896305);
\draw[fill=color0,draw opacity=0] (axis cs:123.5,0) rectangle (axis cs:124.5,0.285752216579673);
\draw[fill=color0,draw opacity=0] (axis cs:124.5,0) rectangle (axis cs:125.5,0.383471765900399);
\draw[fill=color0,draw opacity=0] (axis cs:125.5,0) rectangle (axis cs:126.5,0.602961842160302);
\draw[fill=color0,draw opacity=0] (axis cs:126.5,0) rectangle (axis cs:127.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:127.5,0) rectangle (axis cs:128.5,0.607508051760477);
\draw[fill=color0,draw opacity=0] (axis cs:128.5,0) rectangle (axis cs:129.5,0.385109573902577);
\draw[fill=color0,draw opacity=0] (axis cs:129.5,0) rectangle (axis cs:130.5,0.284359533113286);
\draw[fill=color0,draw opacity=0] (axis cs:130.5,0) rectangle (axis cs:131.5,0.233417923112065);
\draw[fill=color0,draw opacity=0] (axis cs:131.5,0) rectangle (axis cs:132.5,0.19827320108034);
\draw[fill=color0,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:133.5,0.177457845125641);
\draw[fill=color0,draw opacity=0] (axis cs:133.5,0) rectangle (axis cs:134.5,0.162216695947);
\draw[fill=color0,draw opacity=0] (axis cs:134.5,0) rectangle (axis cs:135.5,0.150871850771259);
\draw[fill=color0,draw opacity=0] (axis cs:135.5,0) rectangle (axis cs:136.5,0.14160567241373);
\draw[fill=color0,draw opacity=0] (axis cs:136.5,0) rectangle (axis cs:137.5,0.134081552186723);
\draw[fill=color0,draw opacity=0] (axis cs:137.5,0) rectangle (axis cs:138.5,0.127684184005231);
\draw[fill=color0,draw opacity=0] (axis cs:138.5,0) rectangle (axis cs:139.5,0.122122708397994);
\draw[fill=color0,draw opacity=0] (axis cs:139.5,0) rectangle (axis cs:140.5,0.117488726408065);
\draw[fill=color0,draw opacity=0] (axis cs:140.5,0) rectangle (axis cs:141.5,0.112875751722692);
\draw[fill=color0,draw opacity=0] (axis cs:141.5,0) rectangle (axis cs:142.5,0.109079888793596);
\draw[fill=color0,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:143.5,0.106168281342621);
\draw[fill=color0,draw opacity=0] (axis cs:143.5,0) rectangle (axis cs:144.5,0.103337020920995);
\draw[fill=color0,draw opacity=0] (axis cs:144.5,0) rectangle (axis cs:145.5,0.10079446923931);
\draw[fill=color0,draw opacity=0] (axis cs:145.5,0) rectangle (axis cs:146.5,0.0978486316679301);
\draw[fill=color0,draw opacity=0] (axis cs:146.5,0) rectangle (axis cs:147.5,0.0954098356057022);
\draw[fill=color0,draw opacity=0] (axis cs:147.5,0) rectangle (axis cs:148.5,0.093612585395522);
\draw[fill=color0,draw opacity=0] (axis cs:148.5,0) rectangle (axis cs:149.5,0.0927391047792234);
\draw[fill=color0,draw opacity=0] (axis cs:149.5,0) rectangle (axis cs:150.5,0.091346157720313);
\draw[fill=color0,draw opacity=0] (axis cs:150.5,0) rectangle (axis cs:151.5,0.087864266363227);
\draw[fill=color0,draw opacity=0] (axis cs:151.5,0) rectangle (axis cs:152.5,0.0844918627772066);
\draw[fill=color0,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:153.5,0.0819536601555398);
\draw[fill=color0,draw opacity=0] (axis cs:153.5,0) rectangle (axis cs:154.5,0.0792376181764338);
\draw[fill=color0,draw opacity=0] (axis cs:154.5,0) rectangle (axis cs:155.5,0.0769738836211635);
\draw[fill=color0,draw opacity=0] (axis cs:155.5,0) rectangle (axis cs:156.5,0.0754108724381572);
\draw[fill=color0,draw opacity=0] (axis cs:156.5,0) rectangle (axis cs:157.5,0.0715838160813861);
\draw[fill=color0,draw opacity=0] (axis cs:157.5,0) rectangle (axis cs:158.5,0.0690368897162339);
\draw[fill=color0,draw opacity=0] (axis cs:158.5,0) rectangle (axis cs:159.5,0.0659184955895249);
\draw[fill=color0,draw opacity=0] (axis cs:159.5,0) rectangle (axis cs:160.5,0.0626021311587453);
\draw[fill=color0,draw opacity=0] (axis cs:160.5,0) rectangle (axis cs:161.5,0.0606439343643744);
\draw[fill=color0,draw opacity=0] (axis cs:161.5,0) rectangle (axis cs:162.5,0.0566550812379747);
\draw[fill=color0,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:163.5,0.0514563251229067);
\draw[fill=color0,draw opacity=0] (axis cs:163.5,0) rectangle (axis cs:164.5,0.04681271450293);
\draw[fill=color0,draw opacity=0] (axis cs:164.5,0) rectangle (axis cs:165.5,0.0424592609462575);
\draw[fill=color0,draw opacity=0] (axis cs:165.5,0) rectangle (axis cs:166.5,0.0390678802015254);
\draw[fill=color0,draw opacity=0] (axis cs:166.5,0) rectangle (axis cs:167.5,0.0355701264836379);
\draw[fill=color0,draw opacity=0] (axis cs:167.5,0) rectangle (axis cs:168.5,0.0329901553800915);
\draw[fill=color0,draw opacity=0] (axis cs:168.5,0) rectangle (axis cs:169.5,0.0298049897427337);
\draw[fill=color0,draw opacity=0] (axis cs:169.5,0) rectangle (axis cs:170.5,0.026984761671738);
\draw[fill=color0,draw opacity=0] (axis cs:170.5,0) rectangle (axis cs:171.5,0.0239610585264292);
\draw[fill=color0,draw opacity=0] (axis cs:171.5,0) rectangle (axis cs:172.5,0.0211278405622339);
\draw[fill=color0,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:173.5,0.0192008345158438);
\draw[fill=color0,draw opacity=0] (axis cs:173.5,0) rectangle (axis cs:174.5,0.0174400096623904);
\draw[fill=color0,draw opacity=0] (axis cs:174.5,0) rectangle (axis cs:175.5,0.0160747552969554);
\draw[fill=color0,draw opacity=0] (axis cs:175.5,0) rectangle (axis cs:176.5,0.0145620816055595);
\draw[fill=color0,draw opacity=0] (axis cs:176.5,0) rectangle (axis cs:177.5,0.0132650572685185);
\draw[fill=color0,draw opacity=0] (axis cs:177.5,0) rectangle (axis cs:178.5,0.0121885543407795);
\draw[fill=color0,draw opacity=0] (axis cs:178.5,0) rectangle (axis cs:179.5,0.0110052188691494);
\draw[fill=color0,draw opacity=0] (axis cs:179.5,0) rectangle (axis cs:180.5,0.0100309060051952);
\draw[fill=color0,draw opacity=0] (axis cs:180.5,0) rectangle (axis cs:181.5,0.00908308954674367);
\draw[fill=color0,draw opacity=0] (axis cs:181.5,0) rectangle (axis cs:182.5,0.00807633996762546);
\draw[fill=color0,draw opacity=0] (axis cs:182.5,0) rectangle (axis cs:183.5,0.00723280906362616);
\draw[fill=color0,draw opacity=0] (axis cs:183.5,0) rectangle (axis cs:184.5,0.0064908017306625);
\draw[fill=color0,draw opacity=0] (axis cs:184.5,0) rectangle (axis cs:185.5,0.0057917164811813);
\draw[fill=color0,draw opacity=0] (axis cs:185.5,0) rectangle (axis cs:186.5,0.00503567041736695);
\draw[fill=color0,draw opacity=0] (axis cs:186.5,0) rectangle (axis cs:187.5,0.00438770002433388);
\draw[fill=color0,draw opacity=0] (axis cs:187.5,0) rectangle (axis cs:188.5,0.00386740002676576);
\draw[fill=color0,draw opacity=0] (axis cs:188.5,0) rectangle (axis cs:189.5,0.00339880120404088);
\draw[fill=color0,draw opacity=0] (axis cs:189.5,0) rectangle (axis cs:190.5,0.00291973771150766);
\draw[fill=color0,draw opacity=0] (axis cs:190.5,0) rectangle (axis cs:191.5,0.00249046827224336);
\draw[fill=color0,draw opacity=0] (axis cs:191.5,0) rectangle (axis cs:192.5,0.00211461049304819);
\draw[fill=color0,draw opacity=0] (axis cs:192.5,0) rectangle (axis cs:193.5,0.00186493964695517);
\draw[fill=color0,draw opacity=0] (axis cs:193.5,0) rectangle (axis cs:194.5,0.00159811534262314);
\draw[fill=color0,draw opacity=0] (axis cs:194.5,0) rectangle (axis cs:195.5,0.00132675466399238);
\draw[fill=color0,draw opacity=0] (axis cs:195.5,0) rectangle (axis cs:196.5,0.00108896381424608);
\draw[fill=color0,draw opacity=0] (axis cs:196.5,0) rectangle (axis cs:197.5,0.000840544526447403);
\draw[fill=color0,draw opacity=0] (axis cs:197.5,0) rectangle (axis cs:198.5,0.000722193683232387);
\draw[fill=color0,draw opacity=0] (axis cs:198.5,0) rectangle (axis cs:199.5,0.000596949796207394);
\draw[fill=color0,draw opacity=0] (axis cs:199.5,0) rectangle (axis cs:200.5,0.000472642237273301);
\draw[fill=color0,draw opacity=0] (axis cs:200.5,0) rectangle (axis cs:201.5,0.000381917716829978);
\draw[fill=color0,draw opacity=0] (axis cs:201.5,0) rectangle (axis cs:202.5,0.000347927978108378);
\draw[fill=color0,draw opacity=0] (axis cs:202.5,0) rectangle (axis cs:203.5,0.000257026102024258);
\draw[fill=color0,draw opacity=0] (axis cs:203.5,0) rectangle (axis cs:204.5,0.000173869587115704);
\draw[fill=color0,draw opacity=0] (axis cs:204.5,0) rectangle (axis cs:205.5,0.000132742917238202);
\draw[fill=color0,draw opacity=0] (axis cs:205.5,0) rectangle (axis cs:206.5,0.000100880308481604);
\draw[fill=color0,draw opacity=0] (axis cs:206.5,0) rectangle (axis cs:207.5,7.90785958558333e-05);
\draw[fill=color0,draw opacity=0] (axis cs:207.5,0) rectangle (axis cs:208.5,7.08745034416256e-05);
\draw[fill=color0,draw opacity=0] (axis cs:208.5,0) rectangle (axis cs:209.5,4.0453679145986e-05);
\draw[fill=color0,draw opacity=0] (axis cs:209.5,0) rectangle (axis cs:210.5,2.48439463054613e-05);
\draw[fill=color0,draw opacity=0] (axis cs:210.5,0) rectangle (axis cs:211.5,6.14380530739892e-06);
\draw[fill=color0,draw opacity=0] (axis cs:211.5,0) rectangle (axis cs:212.5,4.81240825699426e-06);
\draw[fill=color0,draw opacity=0] (axis cs:212.5,0) rectangle (axis cs:213.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:213.5,0) rectangle (axis cs:214.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:214.5,0) rectangle (axis cs:215.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:215.5,0) rectangle (axis cs:216.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:216.5,0) rectangle (axis cs:217.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:217.5,0) rectangle (axis cs:218.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:218.5,0) rectangle (axis cs:219.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:219.5,0) rectangle (axis cs:220.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:220.5,0) rectangle (axis cs:221.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:221.5,0) rectangle (axis cs:222.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:222.5,0) rectangle (axis cs:223.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:223.5,0) rectangle (axis cs:224.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:224.5,0) rectangle (axis cs:225.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:225.5,0) rectangle (axis cs:226.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:226.5,0) rectangle (axis cs:227.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:227.5,0) rectangle (axis cs:228.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:228.5,0) rectangle (axis cs:229.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:229.5,0) rectangle (axis cs:230.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:230.5,0) rectangle (axis cs:231.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:231.5,0) rectangle (axis cs:232.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:232.5,0) rectangle (axis cs:233.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:233.5,0) rectangle (axis cs:234.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:234.5,0) rectangle (axis cs:235.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:235.5,0) rectangle (axis cs:236.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:236.5,0) rectangle (axis cs:237.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:237.5,0) rectangle (axis cs:238.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:238.5,0) rectangle (axis cs:239.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:239.5,0) rectangle (axis cs:240.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:240.5,0) rectangle (axis cs:241.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:241.5,0) rectangle (axis cs:242.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:242.5,0) rectangle (axis cs:243.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:243.5,0) rectangle (axis cs:244.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:244.5,0) rectangle (axis cs:245.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:245.5,0) rectangle (axis cs:246.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:246.5,0) rectangle (axis cs:247.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:247.5,0) rectangle (axis cs:248.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:248.5,0) rectangle (axis cs:249.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:249.5,0) rectangle (axis cs:250.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:250.5,0) rectangle (axis cs:251.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:251.5,0) rectangle (axis cs:252.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:252.5,0) rectangle (axis cs:253.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{$l=6$}

\draw[fill=color1,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:4.5,0) rectangle (axis cs:5.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:6.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:6.5,0) rectangle (axis cs:7.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:8.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:8.5,0) rectangle (axis cs:9.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:10.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:10.5,0) rectangle (axis cs:11.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:12.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:14.5,0) rectangle (axis cs:15.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:15.5,0) rectangle (axis cs:16.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:16.5,0) rectangle (axis cs:17.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:17.5,0) rectangle (axis cs:18.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:18.5,0) rectangle (axis cs:19.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:19.5,0) rectangle (axis cs:20.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:20.5,0) rectangle (axis cs:21.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:21.5,0) rectangle (axis cs:22.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:23.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:23.5,0) rectangle (axis cs:24.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:24.5,0) rectangle (axis cs:25.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:25.5,0) rectangle (axis cs:26.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:26.5,0) rectangle (axis cs:27.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:27.5,0) rectangle (axis cs:28.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:28.5,0) rectangle (axis cs:29.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:29.5,0) rectangle (axis cs:30.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:30.5,0) rectangle (axis cs:31.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:31.5,0) rectangle (axis cs:32.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:33.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:33.5,0) rectangle (axis cs:34.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:34.5,0) rectangle (axis cs:35.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:35.5,0) rectangle (axis cs:36.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:36.5,0) rectangle (axis cs:37.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:37.5,0) rectangle (axis cs:38.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:38.5,0) rectangle (axis cs:39.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:39.5,0) rectangle (axis cs:40.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:40.5,0) rectangle (axis cs:41.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:41.5,0) rectangle (axis cs:42.5,4.15452410733389e-05);
\draw[fill=color1,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:43.5,2.50652078808703e-05);
\draw[fill=color1,draw opacity=0] (axis cs:43.5,0) rectangle (axis cs:44.5,0.000113507301769741);
\draw[fill=color1,draw opacity=0] (axis cs:44.5,0) rectangle (axis cs:45.5,9.16074423852342e-05);
\draw[fill=color1,draw opacity=0] (axis cs:45.5,0) rectangle (axis cs:46.5,0.000167292627137452);
\draw[fill=color1,draw opacity=0] (axis cs:46.5,0) rectangle (axis cs:47.5,0.00020234298861673);
\draw[fill=color1,draw opacity=0] (axis cs:47.5,0) rectangle (axis cs:48.5,0.00017698132847936);
\draw[fill=color1,draw opacity=0] (axis cs:48.5,0) rectangle (axis cs:49.5,0.000392519785764973);
\draw[fill=color1,draw opacity=0] (axis cs:49.5,0) rectangle (axis cs:50.5,0.000498951029263796);
\draw[fill=color1,draw opacity=0] (axis cs:50.5,0) rectangle (axis cs:51.5,0.000525520479254926);
\draw[fill=color1,draw opacity=0] (axis cs:51.5,0) rectangle (axis cs:52.5,0.00065979277362314);
\draw[fill=color1,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:53.5,0.000653754207100741);
\draw[fill=color1,draw opacity=0] (axis cs:53.5,0) rectangle (axis cs:54.5,0.00097391572253847);
\draw[fill=color1,draw opacity=0] (axis cs:54.5,0) rectangle (axis cs:55.5,0.00113278462337983);
\draw[fill=color1,draw opacity=0] (axis cs:55.5,0) rectangle (axis cs:56.5,0.00134500699926957);
\draw[fill=color1,draw opacity=0] (axis cs:56.5,0) rectangle (axis cs:57.5,0.00160066957986586);
\draw[fill=color1,draw opacity=0] (axis cs:57.5,0) rectangle (axis cs:58.5,0.00216497290851476);
\draw[fill=color1,draw opacity=0] (axis cs:58.5,0) rectangle (axis cs:59.5,0.00229920888825274);
\draw[fill=color1,draw opacity=0] (axis cs:59.5,0) rectangle (axis cs:60.5,0.00274849819638789);
\draw[fill=color1,draw opacity=0] (axis cs:60.5,0) rectangle (axis cs:61.5,0.00324376529255024);
\draw[fill=color1,draw opacity=0] (axis cs:61.5,0) rectangle (axis cs:62.5,0.00348733532905064);
\draw[fill=color1,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:63.5,0.00403600661285348);
\draw[fill=color1,draw opacity=0] (axis cs:63.5,0) rectangle (axis cs:64.5,0.00479893426052149);
\draw[fill=color1,draw opacity=0] (axis cs:64.5,0) rectangle (axis cs:65.5,0.00544125493748444);
\draw[fill=color1,draw opacity=0] (axis cs:65.5,0) rectangle (axis cs:66.5,0.006054868858259);
\draw[fill=color1,draw opacity=0] (axis cs:66.5,0) rectangle (axis cs:67.5,0.00679635769482003);
\draw[fill=color1,draw opacity=0] (axis cs:67.5,0) rectangle (axis cs:68.5,0.00736763841139207);
\draw[fill=color1,draw opacity=0] (axis cs:68.5,0) rectangle (axis cs:69.5,0.00833382689028857);
\draw[fill=color1,draw opacity=0] (axis cs:69.5,0) rectangle (axis cs:70.5,0.0093800819375758);
\draw[fill=color1,draw opacity=0] (axis cs:70.5,0) rectangle (axis cs:71.5,0.0102583534424075);
\draw[fill=color1,draw opacity=0] (axis cs:71.5,0) rectangle (axis cs:72.5,0.0109119059692789);
\draw[fill=color1,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:73.5,0.0123971697930142);
\draw[fill=color1,draw opacity=0] (axis cs:73.5,0) rectangle (axis cs:74.5,0.0131562310567583);
\draw[fill=color1,draw opacity=0] (axis cs:74.5,0) rectangle (axis cs:75.5,0.0144574249845998);
\draw[fill=color1,draw opacity=0] (axis cs:75.5,0) rectangle (axis cs:76.5,0.0156892249951054);
\draw[fill=color1,draw opacity=0] (axis cs:76.5,0) rectangle (axis cs:77.5,0.016910155056321);
\draw[fill=color1,draw opacity=0] (axis cs:77.5,0) rectangle (axis cs:78.5,0.01816975840281);
\draw[fill=color1,draw opacity=0] (axis cs:78.5,0) rectangle (axis cs:79.5,0.0198042088752044);
\draw[fill=color1,draw opacity=0] (axis cs:79.5,0) rectangle (axis cs:80.5,0.0211630619433774);
\draw[fill=color1,draw opacity=0] (axis cs:80.5,0) rectangle (axis cs:81.5,0.0230702749780703);
\draw[fill=color1,draw opacity=0] (axis cs:81.5,0) rectangle (axis cs:82.5,0.0247426159835187);
\draw[fill=color1,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:83.5,0.0279234982444265);
\draw[fill=color1,draw opacity=0] (axis cs:83.5,0) rectangle (axis cs:84.5,0.0311874130010999);
\draw[fill=color1,draw opacity=0] (axis cs:84.5,0) rectangle (axis cs:85.5,0.0335394421813192);
\draw[fill=color1,draw opacity=0] (axis cs:85.5,0) rectangle (axis cs:86.5,0.0365362039515452);
\draw[fill=color1,draw opacity=0] (axis cs:86.5,0) rectangle (axis cs:87.5,0.038389360555266);
\draw[fill=color1,draw opacity=0] (axis cs:87.5,0) rectangle (axis cs:88.5,0.0417797924568701);
\draw[fill=color1,draw opacity=0] (axis cs:88.5,0) rectangle (axis cs:89.5,0.0449481764454195);
\draw[fill=color1,draw opacity=0] (axis cs:89.5,0) rectangle (axis cs:90.5,0.0488445332623655);
\draw[fill=color1,draw opacity=0] (axis cs:90.5,0) rectangle (axis cs:91.5,0.0537234477155614);
\draw[fill=color1,draw opacity=0] (axis cs:91.5,0) rectangle (axis cs:92.5,0.0588716944089341);
\draw[fill=color1,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:93.5,0.0630685569501325);
\draw[fill=color1,draw opacity=0] (axis cs:93.5,0) rectangle (axis cs:94.5,0.0647002503725541);
\draw[fill=color1,draw opacity=0] (axis cs:94.5,0) rectangle (axis cs:95.5,0.0683123145573712);
\draw[fill=color1,draw opacity=0] (axis cs:95.5,0) rectangle (axis cs:96.5,0.0704462057510029);
\draw[fill=color1,draw opacity=0] (axis cs:96.5,0) rectangle (axis cs:97.5,0.0723281095586677);
\draw[fill=color1,draw opacity=0] (axis cs:97.5,0) rectangle (axis cs:98.5,0.0775521945622087);
\draw[fill=color1,draw opacity=0] (axis cs:98.5,0) rectangle (axis cs:99.5,0.0783355957631584);
\draw[fill=color1,draw opacity=0] (axis cs:99.5,0) rectangle (axis cs:100.5,0.0797029913629139);
\draw[fill=color1,draw opacity=0] (axis cs:100.5,0) rectangle (axis cs:101.5,0.0823203365713485);
\draw[fill=color1,draw opacity=0] (axis cs:101.5,0) rectangle (axis cs:102.5,0.0847574085415318);
\draw[fill=color1,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:103.5,0.089129821637589);
\draw[fill=color1,draw opacity=0] (axis cs:103.5,0) rectangle (axis cs:104.5,0.0928006763161594);
\draw[fill=color1,draw opacity=0] (axis cs:104.5,0) rectangle (axis cs:105.5,0.0935979107703371);
\draw[fill=color1,draw opacity=0] (axis cs:105.5,0) rectangle (axis cs:106.5,0.0940474534681086);
\draw[fill=color1,draw opacity=0] (axis cs:106.5,0) rectangle (axis cs:107.5,0.0952683277286495);
\draw[fill=color1,draw opacity=0] (axis cs:107.5,0) rectangle (axis cs:108.5,0.0975494298214964);
\draw[fill=color1,draw opacity=0] (axis cs:108.5,0) rectangle (axis cs:109.5,0.10192785728131);
\draw[fill=color1,draw opacity=0] (axis cs:109.5,0) rectangle (axis cs:110.5,0.104294528284644);
\draw[fill=color1,draw opacity=0] (axis cs:110.5,0) rectangle (axis cs:111.5,0.105799064722935);
\draw[fill=color1,draw opacity=0] (axis cs:111.5,0) rectangle (axis cs:112.5,0.108594882239244);
\draw[fill=color1,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:113.5,0.112137632149051);
\draw[fill=color1,draw opacity=0] (axis cs:113.5,0) rectangle (axis cs:114.5,0.11658658513827);
\draw[fill=color1,draw opacity=0] (axis cs:114.5,0) rectangle (axis cs:115.5,0.122301585302233);
\draw[fill=color1,draw opacity=0] (axis cs:115.5,0) rectangle (axis cs:116.5,0.126375729852065);
\draw[fill=color1,draw opacity=0] (axis cs:116.5,0) rectangle (axis cs:117.5,0.132267210724137);
\draw[fill=color1,draw opacity=0] (axis cs:117.5,0) rectangle (axis cs:118.5,0.139347258710518);
\draw[fill=color1,draw opacity=0] (axis cs:118.5,0) rectangle (axis cs:119.5,0.147783559347517);
\draw[fill=color1,draw opacity=0] (axis cs:119.5,0) rectangle (axis cs:120.5,0.159269064658356);
\draw[fill=color1,draw opacity=0] (axis cs:120.5,0) rectangle (axis cs:121.5,0.173687204739248);
\draw[fill=color1,draw opacity=0] (axis cs:121.5,0) rectangle (axis cs:122.5,0.190961896805667);
\draw[fill=color1,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:123.5,0.229257791814967);
\draw[fill=color1,draw opacity=0] (axis cs:123.5,0) rectangle (axis cs:124.5,0.287602156366926);
\draw[fill=color1,draw opacity=0] (axis cs:124.5,0) rectangle (axis cs:125.5,0.408596314171096);
\draw[fill=color1,draw opacity=0] (axis cs:125.5,0) rectangle (axis cs:126.5,0.705942489136815);
\draw[fill=color1,draw opacity=0] (axis cs:126.5,0) rectangle (axis cs:127.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:127.5,0) rectangle (axis cs:128.5,0.807727609286814);
\draw[fill=color1,draw opacity=0] (axis cs:128.5,0) rectangle (axis cs:129.5,0.44041908975286);
\draw[fill=color1,draw opacity=0] (axis cs:129.5,0) rectangle (axis cs:130.5,0.309153845708829);
\draw[fill=color1,draw opacity=0] (axis cs:130.5,0) rectangle (axis cs:131.5,0.244522917042257);
\draw[fill=color1,draw opacity=0] (axis cs:131.5,0) rectangle (axis cs:132.5,0.200823761302974);
\draw[fill=color1,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:133.5,0.176595631158701);
\draw[fill=color1,draw opacity=0] (axis cs:133.5,0) rectangle (axis cs:134.5,0.157815438416153);
\draw[fill=color1,draw opacity=0] (axis cs:134.5,0) rectangle (axis cs:135.5,0.143589352348798);
\draw[fill=color1,draw opacity=0] (axis cs:135.5,0) rectangle (axis cs:136.5,0.13255260147404);
\draw[fill=color1,draw opacity=0] (axis cs:136.5,0) rectangle (axis cs:137.5,0.123409576155854);
\draw[fill=color1,draw opacity=0] (axis cs:137.5,0) rectangle (axis cs:138.5,0.116175491136546);
\draw[fill=color1,draw opacity=0] (axis cs:138.5,0) rectangle (axis cs:139.5,0.110918887182952);
\draw[fill=color1,draw opacity=0] (axis cs:139.5,0) rectangle (axis cs:140.5,0.105812719598124);
\draw[fill=color1,draw opacity=0] (axis cs:140.5,0) rectangle (axis cs:141.5,0.100719292270318);
\draw[fill=color1,draw opacity=0] (axis cs:141.5,0) rectangle (axis cs:142.5,0.0970204912004296);
\draw[fill=color1,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:143.5,0.0943361176097556);
\draw[fill=color1,draw opacity=0] (axis cs:143.5,0) rectangle (axis cs:144.5,0.0917114189087022);
\draw[fill=color1,draw opacity=0] (axis cs:144.5,0) rectangle (axis cs:145.5,0.0897109755462332);
\draw[fill=color1,draw opacity=0] (axis cs:145.5,0) rectangle (axis cs:146.5,0.0857228214272743);
\draw[fill=color1,draw opacity=0] (axis cs:146.5,0) rectangle (axis cs:147.5,0.0830729685049886);
\draw[fill=color1,draw opacity=0] (axis cs:147.5,0) rectangle (axis cs:148.5,0.0813660171601332);
\draw[fill=color1,draw opacity=0] (axis cs:148.5,0) rectangle (axis cs:149.5,0.0808371702408847);
\draw[fill=color1,draw opacity=0] (axis cs:149.5,0) rectangle (axis cs:150.5,0.08008017664037);
\draw[fill=color1,draw opacity=0] (axis cs:150.5,0) rectangle (axis cs:151.5,0.0766937719602953);
\draw[fill=color1,draw opacity=0] (axis cs:151.5,0) rectangle (axis cs:152.5,0.0725875152179691);
\draw[fill=color1,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:153.5,0.0704398110866055);
\draw[fill=color1,draw opacity=0] (axis cs:153.5,0) rectangle (axis cs:154.5,0.0680467929524141);
\draw[fill=color1,draw opacity=0] (axis cs:154.5,0) rectangle (axis cs:155.5,0.0660792391301321);
\draw[fill=color1,draw opacity=0] (axis cs:155.5,0) rectangle (axis cs:156.5,0.0644957934897648);
\draw[fill=color1,draw opacity=0] (axis cs:156.5,0) rectangle (axis cs:157.5,0.0607198023745249);
\draw[fill=color1,draw opacity=0] (axis cs:157.5,0) rectangle (axis cs:158.5,0.0589036836774154);
\draw[fill=color1,draw opacity=0] (axis cs:158.5,0) rectangle (axis cs:159.5,0.0569427230638517);
\draw[fill=color1,draw opacity=0] (axis cs:159.5,0) rectangle (axis cs:160.5,0.0539566875027224);
\draw[fill=color1,draw opacity=0] (axis cs:160.5,0) rectangle (axis cs:161.5,0.0522839619151641);
\draw[fill=color1,draw opacity=0] (axis cs:161.5,0) rectangle (axis cs:162.5,0.0484256127369366);
\draw[fill=color1,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:163.5,0.0437191211433077);
\draw[fill=color1,draw opacity=0] (axis cs:163.5,0) rectangle (axis cs:164.5,0.0395298113999878);
\draw[fill=color1,draw opacity=0] (axis cs:164.5,0) rectangle (axis cs:165.5,0.0353742076533271);
\draw[fill=color1,draw opacity=0] (axis cs:165.5,0) rectangle (axis cs:166.5,0.0328311184425298);
\draw[fill=color1,draw opacity=0] (axis cs:166.5,0) rectangle (axis cs:167.5,0.0295428318023523);
\draw[fill=color1,draw opacity=0] (axis cs:167.5,0) rectangle (axis cs:168.5,0.0273845718883159);
\draw[fill=color1,draw opacity=0] (axis cs:168.5,0) rectangle (axis cs:169.5,0.0246909484601542);
\draw[fill=color1,draw opacity=0] (axis cs:169.5,0) rectangle (axis cs:170.5,0.0224252618384344);
\draw[fill=color1,draw opacity=0] (axis cs:170.5,0) rectangle (axis cs:171.5,0.0197818495554544);
\draw[fill=color1,draw opacity=0] (axis cs:171.5,0) rectangle (axis cs:172.5,0.0173465724537889);
\draw[fill=color1,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:173.5,0.0156165488312893);
\draw[fill=color1,draw opacity=0] (axis cs:173.5,0) rectangle (axis cs:174.5,0.0140678645820165);
\draw[fill=color1,draw opacity=0] (axis cs:174.5,0) rectangle (axis cs:175.5,0.0130521589498944);
\draw[fill=color1,draw opacity=0] (axis cs:175.5,0) rectangle (axis cs:176.5,0.0118013872381118);
\draw[fill=color1,draw opacity=0] (axis cs:176.5,0) rectangle (axis cs:177.5,0.0106870741756282);
\draw[fill=color1,draw opacity=0] (axis cs:177.5,0) rectangle (axis cs:178.5,0.00980134855458419);
\draw[fill=color1,draw opacity=0] (axis cs:178.5,0) rectangle (axis cs:179.5,0.00895205975631777);
\draw[fill=color1,draw opacity=0] (axis cs:179.5,0) rectangle (axis cs:180.5,0.00823007442977821);
\draw[fill=color1,draw opacity=0] (axis cs:180.5,0) rectangle (axis cs:181.5,0.00743314052280827);
\draw[fill=color1,draw opacity=0] (axis cs:181.5,0) rectangle (axis cs:182.5,0.00662376888612467);
\draw[fill=color1,draw opacity=0] (axis cs:182.5,0) rectangle (axis cs:183.5,0.00599903081626049);
\draw[fill=color1,draw opacity=0] (axis cs:183.5,0) rectangle (axis cs:184.5,0.00529485675869463);
\draw[fill=color1,draw opacity=0] (axis cs:184.5,0) rectangle (axis cs:185.5,0.00476883859399359);
\draw[fill=color1,draw opacity=0] (axis cs:185.5,0) rectangle (axis cs:186.5,0.00414843772450122);
\draw[fill=color1,draw opacity=0] (axis cs:186.5,0) rectangle (axis cs:187.5,0.00366976082893806);
\draw[fill=color1,draw opacity=0] (axis cs:187.5,0) rectangle (axis cs:188.5,0.00324520216138209);
\draw[fill=color1,draw opacity=0] (axis cs:188.5,0) rectangle (axis cs:189.5,0.00287705442286831);
\draw[fill=color1,draw opacity=0] (axis cs:189.5,0) rectangle (axis cs:190.5,0.00242901560970912);
\draw[fill=color1,draw opacity=0] (axis cs:190.5,0) rectangle (axis cs:191.5,0.00209922185984418);
\draw[fill=color1,draw opacity=0] (axis cs:191.5,0) rectangle (axis cs:192.5,0.00178664660108446);
\draw[fill=color1,draw opacity=0] (axis cs:192.5,0) rectangle (axis cs:193.5,0.00158775489067484);
\draw[fill=color1,draw opacity=0] (axis cs:193.5,0) rectangle (axis cs:194.5,0.00137978776409614);
\draw[fill=color1,draw opacity=0] (axis cs:194.5,0) rectangle (axis cs:195.5,0.00111316334647666);
\draw[fill=color1,draw opacity=0] (axis cs:195.5,0) rectangle (axis cs:196.5,0.000905199480575821);
\draw[fill=color1,draw opacity=0] (axis cs:196.5,0) rectangle (axis cs:197.5,0.000719009736073788);
\draw[fill=color1,draw opacity=0] (axis cs:197.5,0) rectangle (axis cs:198.5,0.000619681318113278);
\draw[fill=color1,draw opacity=0] (axis cs:198.5,0) rectangle (axis cs:199.5,0.000528327752252733);
\draw[fill=color1,draw opacity=0] (axis cs:199.5,0) rectangle (axis cs:200.5,0.000406988205405677);
\draw[fill=color1,draw opacity=0] (axis cs:200.5,0) rectangle (axis cs:201.5,0.000312171697049375);
\draw[fill=color1,draw opacity=0] (axis cs:201.5,0) rectangle (axis cs:202.5,0.000306259413599811);
\draw[fill=color1,draw opacity=0] (axis cs:202.5,0) rectangle (axis cs:203.5,0.000219322163298965);
\draw[fill=color1,draw opacity=0] (axis cs:203.5,0) rectangle (axis cs:204.5,0.000175373438241977);
\draw[fill=color1,draw opacity=0] (axis cs:204.5,0) rectangle (axis cs:205.5,0.000119677656349866);
\draw[fill=color1,draw opacity=0] (axis cs:205.5,0) rectangle (axis cs:206.5,8.25738905017663e-05);
\draw[fill=color1,draw opacity=0] (axis cs:206.5,0) rectangle (axis cs:207.5,7.92374556367957e-05);
\draw[fill=color1,draw opacity=0] (axis cs:207.5,0) rectangle (axis cs:208.5,6.23561353124595e-05);
\draw[fill=color1,draw opacity=0] (axis cs:208.5,0) rectangle (axis cs:209.5,3.98646533977354e-05);
\draw[fill=color1,draw opacity=0] (axis cs:209.5,0) rectangle (axis cs:210.5,3.00554920190883e-05);
\draw[fill=color1,draw opacity=0] (axis cs:210.5,0) rectangle (axis cs:211.5,1.00145874998241e-05);
\draw[fill=color1,draw opacity=0] (axis cs:211.5,0) rectangle (axis cs:212.5,8.18083697061131e-06);
\draw[fill=color1,draw opacity=0] (axis cs:212.5,0) rectangle (axis cs:213.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:213.5,0) rectangle (axis cs:214.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:214.5,0) rectangle (axis cs:215.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:215.5,0) rectangle (axis cs:216.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:216.5,0) rectangle (axis cs:217.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:217.5,0) rectangle (axis cs:218.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:218.5,0) rectangle (axis cs:219.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:219.5,0) rectangle (axis cs:220.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:220.5,0) rectangle (axis cs:221.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:221.5,0) rectangle (axis cs:222.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:222.5,0) rectangle (axis cs:223.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:223.5,0) rectangle (axis cs:224.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:224.5,0) rectangle (axis cs:225.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:225.5,0) rectangle (axis cs:226.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:226.5,0) rectangle (axis cs:227.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:227.5,0) rectangle (axis cs:228.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:228.5,0) rectangle (axis cs:229.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:229.5,0) rectangle (axis cs:230.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:230.5,0) rectangle (axis cs:231.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:231.5,0) rectangle (axis cs:232.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:232.5,0) rectangle (axis cs:233.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:233.5,0) rectangle (axis cs:234.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:234.5,0) rectangle (axis cs:235.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:235.5,0) rectangle (axis cs:236.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:236.5,0) rectangle (axis cs:237.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:237.5,0) rectangle (axis cs:238.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:238.5,0) rectangle (axis cs:239.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:239.5,0) rectangle (axis cs:240.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:240.5,0) rectangle (axis cs:241.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:241.5,0) rectangle (axis cs:242.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:242.5,0) rectangle (axis cs:243.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:243.5,0) rectangle (axis cs:244.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:244.5,0) rectangle (axis cs:245.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:245.5,0) rectangle (axis cs:246.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:246.5,0) rectangle (axis cs:247.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:247.5,0) rectangle (axis cs:248.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:248.5,0) rectangle (axis cs:249.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:249.5,0) rectangle (axis cs:250.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:250.5,0) rectangle (axis cs:251.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:251.5,0) rectangle (axis cs:252.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:252.5,0) rectangle (axis cs:253.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0};
\addlegendentry{$l=1$}

\draw[fill=color2,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:4.5,0) rectangle (axis cs:5.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:6.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:6.5,0) rectangle (axis cs:7.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:8.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:8.5,0) rectangle (axis cs:9.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:10.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:10.5,0) rectangle (axis cs:11.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:12.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:14.5,0) rectangle (axis cs:15.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:15.5,0) rectangle (axis cs:16.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:16.5,0) rectangle (axis cs:17.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:17.5,0) rectangle (axis cs:18.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:18.5,0) rectangle (axis cs:19.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:19.5,0) rectangle (axis cs:20.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:20.5,0) rectangle (axis cs:21.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:21.5,0) rectangle (axis cs:22.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:23.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:23.5,0) rectangle (axis cs:24.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:24.5,0) rectangle (axis cs:25.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:25.5,0) rectangle (axis cs:26.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:26.5,0) rectangle (axis cs:27.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:27.5,0) rectangle (axis cs:28.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:28.5,0) rectangle (axis cs:29.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:29.5,0) rectangle (axis cs:30.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:30.5,0) rectangle (axis cs:31.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:31.5,0) rectangle (axis cs:32.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:33.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:33.5,0) rectangle (axis cs:34.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:34.5,0) rectangle (axis cs:35.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:35.5,0) rectangle (axis cs:36.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:36.5,0) rectangle (axis cs:37.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:37.5,0) rectangle (axis cs:38.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:38.5,0) rectangle (axis cs:39.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:39.5,0) rectangle (axis cs:40.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:40.5,0) rectangle (axis cs:41.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:41.5,0) rectangle (axis cs:42.5,3.56810374028637e-05);
\draw[fill=color2,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:43.5,2.90668261205071e-05);
\draw[fill=color2,draw opacity=0] (axis cs:43.5,0) rectangle (axis cs:44.5,9.16808692182141e-05);
\draw[fill=color2,draw opacity=0] (axis cs:44.5,0) rectangle (axis cs:45.5,8.20346061810632e-05);
\draw[fill=color2,draw opacity=0] (axis cs:45.5,0) rectangle (axis cs:46.5,0.000126696908926971);
\draw[fill=color2,draw opacity=0] (axis cs:46.5,0) rectangle (axis cs:47.5,0.000129981456272174);
\draw[fill=color2,draw opacity=0] (axis cs:47.5,0) rectangle (axis cs:48.5,0.000133669403053965);
\draw[fill=color2,draw opacity=0] (axis cs:48.5,0) rectangle (axis cs:49.5,0.000261390863753418);
\draw[fill=color2,draw opacity=0] (axis cs:49.5,0) rectangle (axis cs:50.5,0.000438676222164801);
\draw[fill=color2,draw opacity=0] (axis cs:50.5,0) rectangle (axis cs:51.5,0.000411129070569794);
\draw[fill=color2,draw opacity=0] (axis cs:51.5,0) rectangle (axis cs:52.5,0.00049739815595844);
\draw[fill=color2,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:53.5,0.000478043865598526);
\draw[fill=color2,draw opacity=0] (axis cs:53.5,0) rectangle (axis cs:54.5,0.000689427695894037);
\draw[fill=color2,draw opacity=0] (axis cs:54.5,0) rectangle (axis cs:55.5,0.000900980732111359);
\draw[fill=color2,draw opacity=0] (axis cs:55.5,0) rectangle (axis cs:56.5,0.00093546937045245);
\draw[fill=color2,draw opacity=0] (axis cs:56.5,0) rectangle (axis cs:57.5,0.00115265175289609);
\draw[fill=color2,draw opacity=0] (axis cs:57.5,0) rectangle (axis cs:58.5,0.00147700115548384);
\draw[fill=color2,draw opacity=0] (axis cs:58.5,0) rectangle (axis cs:59.5,0.0017585654327705);
\draw[fill=color2,draw opacity=0] (axis cs:59.5,0) rectangle (axis cs:60.5,0.00188892553838251);
\draw[fill=color2,draw opacity=0] (axis cs:60.5,0) rectangle (axis cs:61.5,0.00219897142903943);
\draw[fill=color2,draw opacity=0] (axis cs:61.5,0) rectangle (axis cs:62.5,0.00240723613515152);
\draw[fill=color2,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:63.5,0.00294709636006504);
\draw[fill=color2,draw opacity=0] (axis cs:63.5,0) rectangle (axis cs:64.5,0.00339596484954963);
\draw[fill=color2,draw opacity=0] (axis cs:64.5,0) rectangle (axis cs:65.5,0.00405582731513088);
\draw[fill=color2,draw opacity=0] (axis cs:65.5,0) rectangle (axis cs:66.5,0.00444215505554477);
\draw[fill=color2,draw opacity=0] (axis cs:66.5,0) rectangle (axis cs:67.5,0.0047822034087572);
\draw[fill=color2,draw opacity=0] (axis cs:67.5,0) rectangle (axis cs:68.5,0.0051708698813041);
\draw[fill=color2,draw opacity=0] (axis cs:68.5,0) rectangle (axis cs:69.5,0.00585282755306762);
\draw[fill=color2,draw opacity=0] (axis cs:69.5,0) rectangle (axis cs:70.5,0.00667034732330221);
\draw[fill=color2,draw opacity=0] (axis cs:70.5,0) rectangle (axis cs:71.5,0.00736192513695026);
\draw[fill=color2,draw opacity=0] (axis cs:71.5,0) rectangle (axis cs:72.5,0.00758823864652841);
\draw[fill=color2,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:73.5,0.00836132021538327);
\draw[fill=color2,draw opacity=0] (axis cs:73.5,0) rectangle (axis cs:74.5,0.00945256635739974);
\draw[fill=color2,draw opacity=0] (axis cs:74.5,0) rectangle (axis cs:75.5,0.0100440487348256);
\draw[fill=color2,draw opacity=0] (axis cs:75.5,0) rectangle (axis cs:76.5,0.0105045723842703);
\draw[fill=color2,draw opacity=0] (axis cs:76.5,0) rectangle (axis cs:77.5,0.0113652062036912);
\draw[fill=color2,draw opacity=0] (axis cs:77.5,0) rectangle (axis cs:78.5,0.0119698349987083);
\draw[fill=color2,draw opacity=0] (axis cs:78.5,0) rectangle (axis cs:79.5,0.0128120096017922);
\draw[fill=color2,draw opacity=0] (axis cs:79.5,0) rectangle (axis cs:80.5,0.0140011612431897);
\draw[fill=color2,draw opacity=0] (axis cs:80.5,0) rectangle (axis cs:81.5,0.0150829380137256);
\draw[fill=color2,draw opacity=0] (axis cs:81.5,0) rectangle (axis cs:82.5,0.0156720014977241);
\draw[fill=color2,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:83.5,0.01656893903437);
\draw[fill=color2,draw opacity=0] (axis cs:83.5,0) rectangle (axis cs:84.5,0.0181903521592396);
\draw[fill=color2,draw opacity=0] (axis cs:84.5,0) rectangle (axis cs:85.5,0.0186912067768563);
\draw[fill=color2,draw opacity=0] (axis cs:85.5,0) rectangle (axis cs:86.5,0.018714602944919);
\draw[fill=color2,draw opacity=0] (axis cs:86.5,0) rectangle (axis cs:87.5,0.0201154119299358);
\draw[fill=color2,draw opacity=0] (axis cs:87.5,0) rectangle (axis cs:88.5,0.0224649945640368);
\draw[fill=color2,draw opacity=0] (axis cs:88.5,0) rectangle (axis cs:89.5,0.0235887149824355);
\draw[fill=color2,draw opacity=0] (axis cs:89.5,0) rectangle (axis cs:90.5,0.0258742084636707);
\draw[fill=color2,draw opacity=0] (axis cs:90.5,0) rectangle (axis cs:91.5,0.0267965264344663);
\draw[fill=color2,draw opacity=0] (axis cs:91.5,0) rectangle (axis cs:92.5,0.0277323651928003);
\draw[fill=color2,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:93.5,0.0309824404950845);
\draw[fill=color2,draw opacity=0] (axis cs:93.5,0) rectangle (axis cs:94.5,0.0322131936687683);
\draw[fill=color2,draw opacity=0] (axis cs:94.5,0) rectangle (axis cs:95.5,0.0346613630482325);
\draw[fill=color2,draw opacity=0] (axis cs:95.5,0) rectangle (axis cs:96.5,0.037247238152603);
\draw[fill=color2,draw opacity=0] (axis cs:96.5,0) rectangle (axis cs:97.5,0.0355849356633032);
\draw[fill=color2,draw opacity=0] (axis cs:97.5,0) rectangle (axis cs:98.5,0.0390265803707134);
\draw[fill=color2,draw opacity=0] (axis cs:98.5,0) rectangle (axis cs:99.5,0.0425673860257482);
\draw[fill=color2,draw opacity=0] (axis cs:99.5,0) rectangle (axis cs:100.5,0.0426179893595804);
\draw[fill=color2,draw opacity=0] (axis cs:100.5,0) rectangle (axis cs:101.5,0.0478782237605305);
\draw[fill=color2,draw opacity=0] (axis cs:101.5,0) rectangle (axis cs:102.5,0.0471125371118542);
\draw[fill=color2,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:103.5,0.0511095803171939);
\draw[fill=color2,draw opacity=0] (axis cs:103.5,0) rectangle (axis cs:104.5,0.058457228749865);
\draw[fill=color2,draw opacity=0] (axis cs:104.5,0) rectangle (axis cs:105.5,0.0572058632218426);
\draw[fill=color2,draw opacity=0] (axis cs:105.5,0) rectangle (axis cs:106.5,0.0594705882614756);
\draw[fill=color2,draw opacity=0] (axis cs:106.5,0) rectangle (axis cs:107.5,0.063514980407055);
\draw[fill=color2,draw opacity=0] (axis cs:107.5,0) rectangle (axis cs:108.5,0.0671684137817231);
\draw[fill=color2,draw opacity=0] (axis cs:108.5,0) rectangle (axis cs:109.5,0.0773335338444627);
\draw[fill=color2,draw opacity=0] (axis cs:109.5,0) rectangle (axis cs:110.5,0.0828818178596188);
\draw[fill=color2,draw opacity=0] (axis cs:110.5,0) rectangle (axis cs:111.5,0.0808423032280168);
\draw[fill=color2,draw opacity=0] (axis cs:111.5,0) rectangle (axis cs:112.5,0.089140306434902);
\draw[fill=color2,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:113.5,0.0914962453986696);
\draw[fill=color2,draw opacity=0] (axis cs:113.5,0) rectangle (axis cs:114.5,0.101144301851409);
\draw[fill=color2,draw opacity=0] (axis cs:114.5,0) rectangle (axis cs:115.5,0.11630328156242);
\draw[fill=color2,draw opacity=0] (axis cs:115.5,0) rectangle (axis cs:116.5,0.114290843957387);
\draw[fill=color2,draw opacity=0] (axis cs:116.5,0) rectangle (axis cs:117.5,0.120045072243642);
\draw[fill=color2,draw opacity=0] (axis cs:117.5,0) rectangle (axis cs:118.5,0.130495971408463);
\draw[fill=color2,draw opacity=0] (axis cs:118.5,0) rectangle (axis cs:119.5,0.136880936074722);
\draw[fill=color2,draw opacity=0] (axis cs:119.5,0) rectangle (axis cs:120.5,0.152565430809329);
\draw[fill=color2,draw opacity=0] (axis cs:120.5,0) rectangle (axis cs:121.5,0.16544135624622);
\draw[fill=color2,draw opacity=0] (axis cs:121.5,0) rectangle (axis cs:122.5,0.168422595698664);
\draw[fill=color2,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:123.5,0.22997442814349);
\draw[fill=color2,draw opacity=0] (axis cs:123.5,0) rectangle (axis cs:124.5,0.295844368270204);
\draw[fill=color2,draw opacity=0] (axis cs:124.5,0) rectangle (axis cs:125.5,0.530533189127465);
\draw[fill=color2,draw opacity=0] (axis cs:125.5,0) rectangle (axis cs:126.5,1);
\draw[fill=color2,draw opacity=0] (axis cs:126.5,0) rectangle (axis cs:127.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:127.5,0) rectangle (axis cs:128.5,0.787924752281674);
\draw[fill=color2,draw opacity=0] (axis cs:128.5,0) rectangle (axis cs:129.5,0.407211393086881);
\draw[fill=color2,draw opacity=0] (axis cs:129.5,0) rectangle (axis cs:130.5,0.256166233729718);
\draw[fill=color2,draw opacity=0] (axis cs:130.5,0) rectangle (axis cs:131.5,0.219082970202427);
\draw[fill=color2,draw opacity=0] (axis cs:131.5,0) rectangle (axis cs:132.5,0.161291176782621);
\draw[fill=color2,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:133.5,0.148627225840149);
\draw[fill=color2,draw opacity=0] (axis cs:133.5,0) rectangle (axis cs:134.5,0.144265463016336);
\draw[fill=color2,draw opacity=0] (axis cs:134.5,0) rectangle (axis cs:135.5,0.128671850619062);
\draw[fill=color2,draw opacity=0] (axis cs:135.5,0) rectangle (axis cs:136.5,0.118571609825123);
\draw[fill=color2,draw opacity=0] (axis cs:136.5,0) rectangle (axis cs:137.5,0.108754327349622);
\draw[fill=color2,draw opacity=0] (axis cs:137.5,0) rectangle (axis cs:138.5,0.0982265523859983);
\draw[fill=color2,draw opacity=0] (axis cs:138.5,0) rectangle (axis cs:139.5,0.0975598679442421);
\draw[fill=color2,draw opacity=0] (axis cs:139.5,0) rectangle (axis cs:140.5,0.0888768711481937);
\draw[fill=color2,draw opacity=0] (axis cs:140.5,0) rectangle (axis cs:141.5,0.075876844547176);
\draw[fill=color2,draw opacity=0] (axis cs:141.5,0) rectangle (axis cs:142.5,0.0726160169949422);
\draw[fill=color2,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:143.5,0.0661464895108426);
\draw[fill=color2,draw opacity=0] (axis cs:143.5,0) rectangle (axis cs:144.5,0.0651646949066662);
\draw[fill=color2,draw opacity=0] (axis cs:144.5,0) rectangle (axis cs:145.5,0.0619252428504778);
\draw[fill=color2,draw opacity=0] (axis cs:145.5,0) rectangle (axis cs:146.5,0.0517590449914375);
\draw[fill=color2,draw opacity=0] (axis cs:146.5,0) rectangle (axis cs:147.5,0.0482055684592139);
\draw[fill=color2,draw opacity=0] (axis cs:147.5,0) rectangle (axis cs:148.5,0.0449551927884542);
\draw[fill=color2,draw opacity=0] (axis cs:148.5,0) rectangle (axis cs:149.5,0.0436857182498854);
\draw[fill=color2,draw opacity=0] (axis cs:149.5,0) rectangle (axis cs:150.5,0.0447167692209846);
\draw[fill=color2,draw opacity=0] (axis cs:150.5,0) rectangle (axis cs:151.5,0.0379938699672497);
\draw[fill=color2,draw opacity=0] (axis cs:151.5,0) rectangle (axis cs:152.5,0.0339605544531124);
\draw[fill=color2,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:153.5,0.0330367374918689);
\draw[fill=color2,draw opacity=0] (axis cs:153.5,0) rectangle (axis cs:154.5,0.0290560683011285);
\draw[fill=color2,draw opacity=0] (axis cs:154.5,0) rectangle (axis cs:155.5,0.0280223576914934);
\draw[fill=color2,draw opacity=0] (axis cs:155.5,0) rectangle (axis cs:156.5,0.0270343721186787);
\draw[fill=color2,draw opacity=0] (axis cs:156.5,0) rectangle (axis cs:157.5,0.0223689300742065);
\draw[fill=color2,draw opacity=0] (axis cs:157.5,0) rectangle (axis cs:158.5,0.0218234560498036);
\draw[fill=color2,draw opacity=0] (axis cs:158.5,0) rectangle (axis cs:159.5,0.0205683832085171);
\draw[fill=color2,draw opacity=0] (axis cs:159.5,0) rectangle (axis cs:160.5,0.018863175448716);
\draw[fill=color2,draw opacity=0] (axis cs:160.5,0) rectangle (axis cs:161.5,0.0179934285016389);
\draw[fill=color2,draw opacity=0] (axis cs:161.5,0) rectangle (axis cs:162.5,0.0151124529359085);
\draw[fill=color2,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:163.5,0.0146786789120292);
\draw[fill=color2,draw opacity=0] (axis cs:163.5,0) rectangle (axis cs:164.5,0.0144784268187623);
\draw[fill=color2,draw opacity=0] (axis cs:164.5,0) rectangle (axis cs:165.5,0.0125829715132002);
\draw[fill=color2,draw opacity=0] (axis cs:165.5,0) rectangle (axis cs:166.5,0.0120701327797255);
\draw[fill=color2,draw opacity=0] (axis cs:166.5,0) rectangle (axis cs:167.5,0.0106998182977032);
\draw[fill=color2,draw opacity=0] (axis cs:167.5,0) rectangle (axis cs:168.5,0.00915648784802201);
\draw[fill=color2,draw opacity=0] (axis cs:168.5,0) rectangle (axis cs:169.5,0.009278696077138);
\draw[fill=color2,draw opacity=0] (axis cs:169.5,0) rectangle (axis cs:170.5,0.00863081559454957);
\draw[fill=color2,draw opacity=0] (axis cs:170.5,0) rectangle (axis cs:171.5,0.0076621890725325);
\draw[fill=color2,draw opacity=0] (axis cs:171.5,0) rectangle (axis cs:172.5,0.00743657120855582);
\draw[fill=color2,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:173.5,0.00651664523456333);
\draw[fill=color2,draw opacity=0] (axis cs:173.5,0) rectangle (axis cs:174.5,0.00657923329443775);
\draw[fill=color2,draw opacity=0] (axis cs:174.5,0) rectangle (axis cs:175.5,0.00621545946207744);
\draw[fill=color2,draw opacity=0] (axis cs:175.5,0) rectangle (axis cs:176.5,0.00541733693589246);
\draw[fill=color2,draw opacity=0] (axis cs:176.5,0) rectangle (axis cs:177.5,0.00514977959995691);
\draw[fill=color2,draw opacity=0] (axis cs:177.5,0) rectangle (axis cs:178.5,0.00472373028527205);
\draw[fill=color2,draw opacity=0] (axis cs:178.5,0) rectangle (axis cs:179.5,0.00428943355710702);
\draw[fill=color2,draw opacity=0] (axis cs:179.5,0) rectangle (axis cs:180.5,0.00484516689011);
\draw[fill=color2,draw opacity=0] (axis cs:180.5,0) rectangle (axis cs:181.5,0.00400727643104501);
\draw[fill=color2,draw opacity=0] (axis cs:181.5,0) rectangle (axis cs:182.5,0.00326567040543884);
\draw[fill=color2,draw opacity=0] (axis cs:182.5,0) rectangle (axis cs:183.5,0.00315396905003308);
\draw[fill=color2,draw opacity=0] (axis cs:183.5,0) rectangle (axis cs:184.5,0.00266389562437309);
\draw[fill=color2,draw opacity=0] (axis cs:184.5,0) rectangle (axis cs:185.5,0.0024691512157132);
\draw[fill=color2,draw opacity=0] (axis cs:185.5,0) rectangle (axis cs:186.5,0.00219282774763069);
\draw[fill=color2,draw opacity=0] (axis cs:186.5,0) rectangle (axis cs:187.5,0.00186264523724046);
\draw[fill=color2,draw opacity=0] (axis cs:187.5,0) rectangle (axis cs:188.5,0.00172752650210381);
\draw[fill=color2,draw opacity=0] (axis cs:188.5,0) rectangle (axis cs:189.5,0.00155748260265593);
\draw[fill=color2,draw opacity=0] (axis cs:189.5,0) rectangle (axis cs:190.5,0.0013235188001476);
\draw[fill=color2,draw opacity=0] (axis cs:190.5,0) rectangle (axis cs:191.5,0.00117846359945033);
\draw[fill=color2,draw opacity=0] (axis cs:191.5,0) rectangle (axis cs:192.5,0.000953491509721413);
\draw[fill=color2,draw opacity=0] (axis cs:192.5,0) rectangle (axis cs:193.5,0.000876572240705601);
\draw[fill=color2,draw opacity=0] (axis cs:193.5,0) rectangle (axis cs:194.5,0.000726736036545576);
\draw[fill=color2,draw opacity=0] (axis cs:194.5,0) rectangle (axis cs:195.5,0.000639690653287494);
\draw[fill=color2,draw opacity=0] (axis cs:195.5,0) rectangle (axis cs:196.5,0.00056377098955129);
\draw[fill=color2,draw opacity=0] (axis cs:196.5,0) rectangle (axis cs:197.5,0.000439528478769818);
\draw[fill=color2,draw opacity=0] (axis cs:197.5,0) rectangle (axis cs:198.5,0.000329766362166636);
\draw[fill=color2,draw opacity=0] (axis cs:198.5,0) rectangle (axis cs:199.5,0.000354212507480171);
\draw[fill=color2,draw opacity=0] (axis cs:199.5,0) rectangle (axis cs:200.5,0.000203184080462359);
\draw[fill=color2,draw opacity=0] (axis cs:200.5,0) rectangle (axis cs:201.5,0.000187419333990136);
\draw[fill=color2,draw opacity=0] (axis cs:201.5,0) rectangle (axis cs:202.5,0.000145686763232964);
\draw[fill=color2,draw opacity=0] (axis cs:202.5,0) rectangle (axis cs:203.5,0.000141935536684033);
\draw[fill=color2,draw opacity=0] (axis cs:203.5,0) rectangle (axis cs:204.5,0.000202436969802063);
\draw[fill=color2,draw opacity=0] (axis cs:204.5,0) rectangle (axis cs:205.5,7.91973433786904e-05);
\draw[fill=color2,draw opacity=0] (axis cs:205.5,0) rectangle (axis cs:206.5,4.20967620944965e-05);
\draw[fill=color2,draw opacity=0] (axis cs:206.5,0) rectangle (axis cs:207.5,5.58351230130583e-05);
\draw[fill=color2,draw opacity=0] (axis cs:207.5,0) rectangle (axis cs:208.5,3.19229826983293e-05);
\draw[fill=color2,draw opacity=0] (axis cs:208.5,0) rectangle (axis cs:209.5,3.60317345687943e-05);
\draw[fill=color2,draw opacity=0] (axis cs:209.5,0) rectangle (axis cs:210.5,2.29019688234623e-05);
\draw[fill=color2,draw opacity=0] (axis cs:210.5,0) rectangle (axis cs:211.5,1.01209387608444e-05);
\draw[fill=color2,draw opacity=0] (axis cs:211.5,0) rectangle (axis cs:212.5,9.68430608717793e-06);
\draw[fill=color2,draw opacity=0] (axis cs:212.5,0) rectangle (axis cs:213.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:213.5,0) rectangle (axis cs:214.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:214.5,0) rectangle (axis cs:215.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:215.5,0) rectangle (axis cs:216.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:216.5,0) rectangle (axis cs:217.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:217.5,0) rectangle (axis cs:218.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:218.5,0) rectangle (axis cs:219.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:219.5,0) rectangle (axis cs:220.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:220.5,0) rectangle (axis cs:221.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:221.5,0) rectangle (axis cs:222.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:222.5,0) rectangle (axis cs:223.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:223.5,0) rectangle (axis cs:224.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:224.5,0) rectangle (axis cs:225.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:225.5,0) rectangle (axis cs:226.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:226.5,0) rectangle (axis cs:227.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:227.5,0) rectangle (axis cs:228.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:228.5,0) rectangle (axis cs:229.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:229.5,0) rectangle (axis cs:230.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:230.5,0) rectangle (axis cs:231.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:231.5,0) rectangle (axis cs:232.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:232.5,0) rectangle (axis cs:233.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:233.5,0) rectangle (axis cs:234.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:234.5,0) rectangle (axis cs:235.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:235.5,0) rectangle (axis cs:236.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:236.5,0) rectangle (axis cs:237.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:237.5,0) rectangle (axis cs:238.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:238.5,0) rectangle (axis cs:239.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:239.5,0) rectangle (axis cs:240.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:240.5,0) rectangle (axis cs:241.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:241.5,0) rectangle (axis cs:242.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:242.5,0) rectangle (axis cs:243.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:243.5,0) rectangle (axis cs:244.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:244.5,0) rectangle (axis cs:245.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:245.5,0) rectangle (axis cs:246.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:246.5,0) rectangle (axis cs:247.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:247.5,0) rectangle (axis cs:248.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:248.5,0) rectangle (axis cs:249.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:249.5,0) rectangle (axis cs:250.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:250.5,0) rectangle (axis cs:251.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:251.5,0) rectangle (axis cs:252.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:252.5,0) rectangle (axis cs:253.5,0);
\end{axis}

\end{tikzpicture}

==> gradient_notfinetuned_task_indep_figs/contribution_all_task_independent_not_fine_tuned_mrpc.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
width=0.97\linewidth,
xlabel={Layer},
xmin=0.5, xmax=12.5,
height=\contributionPlotsHeightFirst,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Contribution [\%]},
ytick={0,0.1,0.2,0.3},
yticklabels={0,10, 20, 30},
ymin=-0.01, ymax=0.4,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\addplot [black]
table {%
0.75 0.288386180996895
1.25 0.288386180996895
1.25 0.323633223772049
0.75 0.323633223772049
0.75 0.288386180996895
};
\addplot [black]
table {%
1 0.288386180996895
1 0.235526546835899
};
\addplot [black]
table {%
1 0.323633223772049
1 0.376225084066391
};
\addplot [black]
table {%
0.875 0.235526546835899
1.125 0.235526546835899
};
\addplot [black]
table {%
0.875 0.376225084066391
1.125 0.376225084066391
};
\addplot [black]
table {%
1.75 0.215413510799408
2.25 0.215413510799408
2.25 0.245689995586872
1.75 0.245689995586872
1.75 0.215413510799408
};
\addplot [black]
table {%
2 0.215413510799408
2 0.170352607965469
};
\addplot [black]
table {%
2 0.245689995586872
2 0.291104108095169
};
\addplot [black]
table {%
1.875 0.170352607965469
2.125 0.170352607965469
};
\addplot [black]
table {%
1.875 0.291104108095169
2.125 0.291104108095169
};
\addplot [black]
table {%
2.75 0.197865888476372
3.25 0.197865888476372
3.25 0.231675706803799
2.75 0.231675706803799
2.75 0.197865888476372
};
\addplot [black]
table {%
3 0.197865888476372
3 0.147297322750092
};
\addplot [black]
table {%
3 0.231675706803799
3 0.282358914613724
};
\addplot [black]
table {%
2.875 0.147297322750092
3.125 0.147297322750092
};
\addplot [black]
table {%
2.875 0.282358914613724
3.125 0.282358914613724
};
\addplot [black]
table {%
3.75 0.165827795863152
4.25 0.165827795863152
4.25 0.213764615356922
3.75 0.213764615356922
3.75 0.165827795863152
};
\addplot [black]
table {%
4 0.165827795863152
4 0.101034246385098
};
\addplot [black]
table {%
4 0.213764615356922
4 0.285463392734528
};
\addplot [black]
table {%
3.875 0.101034246385098
4.125 0.101034246385098
};
\addplot [black]
table {%
3.875 0.285463392734528
4.125 0.285463392734528
};
\addplot [black]
table {%
4.75 0.127333022654057
5.25 0.127333022654057
5.25 0.19246032088995
4.75 0.19246032088995
4.75 0.127333022654057
};
\addplot [black]
table {%
5 0.127333022654057
5 0.0443256124854088
};
\addplot [black]
table {%
5 0.19246032088995
5 0.289989143610001
};
\addplot [black]
table {%
4.875 0.0443256124854088
5.125 0.0443256124854088
};
\addplot [black]
table {%
4.875 0.289989143610001
5.125 0.289989143610001
};
\addplot [black]
table {%
5.75 0.10745033621788
6.25 0.10745033621788
6.25 0.188649028539658
5.75 0.188649028539658
5.75 0.10745033621788
};
\addplot [black]
table {%
6 0.10745033621788
6 0.0423746518790722
};
\addplot [black]
table {%
6 0.188649028539658
6 0.308105558156967
};
\addplot [black]
table {%
5.875 0.0423746518790722
6.125 0.0423746518790722
};
\addplot [black]
table {%
5.875 0.308105558156967
6.125 0.308105558156967
};
\addplot [black]
table {%
6.75 0.0980302430689335
7.25 0.0980302430689335
7.25 0.175819225609303
6.75 0.175819225609303
6.75 0.0980302430689335
};
\addplot [black]
table {%
7 0.0980302430689335
7 0.0185092762112617
};
\addplot [black]
table {%
7 0.175819225609303
7 0.292465448379517
};
\addplot [black]
table {%
6.875 0.0185092762112617
7.125 0.0185092762112617
};
\addplot [black]
table {%
6.875 0.292465448379517
7.125 0.292465448379517
};
\addplot [black]
table {%
7.75 0.0921693108975887
8.25 0.0921693108975887
8.25 0.16691966354847
7.75 0.16691966354847
7.75 0.0921693108975887
};
\addplot [black]
table {%
8 0.0921693108975887
8 0.0278278142213821
};
\addplot [black]
table {%
8 0.16691966354847
8 0.278807669878006
};
\addplot [black]
table {%
7.875 0.0278278142213821
8.125 0.0278278142213821
};
\addplot [black]
table {%
7.875 0.278807669878006
8.125 0.278807669878006
};
\addplot [black]
table {%
8.75 0.0832627937197685
9.25 0.0832627937197685
9.25 0.155081644654274
8.75 0.155081644654274
8.75 0.0832627937197685
};
\addplot [black]
table {%
9 0.0832627937197685
9 0.0146198440343142
};
\addplot [black]
table {%
9 0.155081644654274
9 0.262605488300323
};
\addplot [black]
table {%
8.875 0.0146198440343142
9.125 0.0146198440343142
};
\addplot [black]
table {%
8.875 0.262605488300323
9.125 0.262605488300323
};
\addplot [black]
table {%
9.75 0.068084005266428
10.25 0.068084005266428
10.25 0.141534626483917
9.75 0.141534626483917
9.75 0.068084005266428
};
\addplot [black]
table {%
10 0.068084005266428
10 0.0151265282183886
};
\addplot [black]
table {%
10 0.141534626483917
10 0.251226812601089
};
\addplot [black]
table {%
9.875 0.0151265282183886
10.125 0.0151265282183886
};
\addplot [black]
table {%
9.875 0.251226812601089
10.125 0.251226812601089
};
\addplot [black]
table {%
10.75 0.0642365738749504
11.25 0.0642365738749504
11.25 0.138205736875534
10.75 0.138205736875534
10.75 0.0642365738749504
};
\addplot [black]
table {%
11 0.0642365738749504
11 0.00840953178703785
};
\addplot [black]
table {%
11 0.138205736875534
11 0.24856986105442
};
\addplot [black]
table {%
10.875 0.00840953178703785
11.125 0.00840953178703785
};
\addplot [black]
table {%
10.875 0.24856986105442
11.125 0.24856986105442
};
\addplot [black]
table {%
11.75 0.0661351755261421
12.25 0.0661351755261421
12.25 0.139503479003906
11.75 0.139503479003906
11.75 0.0661351755261421
};
\addplot [black]
table {%
12 0.0661351755261421
12 0.00533802295103669
};
\addplot [black]
table {%
12 0.139503479003906
12 0.24939951300621
};
\addplot [black]
table {%
11.875 0.00533802295103669
12.125 0.00533802295103669
};
\addplot [black]
table {%
11.875 0.24939951300621
12.125 0.24939951300621
};
\addplot [color0]
table {%
0.75 0.305870771408081
1.25 0.305870771408081
};
\addplot [color0]
table {%
1.75 0.229077324271202
2.25 0.229077324271202
};
\addplot [color0]
table {%
2.75 0.212792798876762
3.25 0.212792798876762
};
\addplot [color0]
table {%
3.75 0.187422603368759
4.25 0.187422603368759
};
\addplot [color0]
table {%
4.75 0.157094225287437
5.25 0.157094225287437
};
\addplot [color0]
table {%
5.75 0.144123941659927
6.25 0.144123941659927
};
\addplot [color0]
table {%
6.75 0.133633121848106
7.25 0.133633121848106
};
\addplot [color0]
table {%
7.75 0.126510694622993
8.25 0.126510694622993
};
\addplot [color0]
table {%
8.75 0.116721294820309
9.25 0.116721294820309
};
\addplot [color0]
table {%
9.75 0.102505199611187
10.25 0.102505199611187
};
\addplot [color0]
table {%
10.75 0.0980665758252144
11.25 0.0980665758252144
};
\addplot [color0]
table {%
11.75 0.0988656580448151
12.25 0.0988656580448151
};
\end{axis}

\end{tikzpicture}

==> gradient_notfinetuned_task_indep_figs/mnlim/context_per_token.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Neighbour},
xmin=55, xmax=198,
xtick style={color=black},
xtick={67,87,107,127,147,167,187},
xticklabels={-60,-40,-20,0,20,40,60},
width=0.97\linewidth,
height=\localKernelPlotsHeight,
y grid style={white!69.01960784313725!black},
ylabel={Total Contribution},
ymin=0, ymax=1.05,
ytick style={color=black}
]

\draw[fill=color0,draw opacity=0] (axis cs:-0.5,0) rectangle (axis cs:0.5,2.5618074401548e-05);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{12}

\draw[fill=color0,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:1.5,3.23462181580598e-05);
\draw[fill=color0,draw opacity=0] (axis cs:1.5,0) rectangle (axis cs:2.5,4.07916721032653e-05);
\draw[fill=color0,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:3.5,3.94814890033141e-05);
\draw[fill=color0,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:4.5,3.75732970894946e-05);
\draw[fill=color0,draw opacity=0] (axis cs:4.5,0) rectangle (axis cs:5.5,3.69931157130185e-05);
\draw[fill=color0,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:6.5,3.95684048368296e-05);
\draw[fill=color0,draw opacity=0] (axis cs:6.5,0) rectangle (axis cs:7.5,4.54078045809232e-05);
\draw[fill=color0,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:8.5,5.06297386000696e-05);
\draw[fill=color0,draw opacity=0] (axis cs:8.5,0) rectangle (axis cs:9.5,5.16850819856739e-05);
\draw[fill=color0,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:10.5,6.03417979707993e-05);
\draw[fill=color0,draw opacity=0] (axis cs:10.5,0) rectangle (axis cs:11.5,7.07752060020999e-05);
\draw[fill=color0,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:12.5,7.63451431907453e-05);
\draw[fill=color0,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:13.5,9.12524503579487e-05);
\draw[fill=color0,draw opacity=0] (axis cs:13.5,0) rectangle (axis cs:14.5,9.70312288457696e-05);
\draw[fill=color0,draw opacity=0] (axis cs:14.5,0) rectangle (axis cs:15.5,0.000114920415349769);
\draw[fill=color0,draw opacity=0] (axis cs:15.5,0) rectangle (axis cs:16.5,0.000121804716613031);
\draw[fill=color0,draw opacity=0] (axis cs:16.5,0) rectangle (axis cs:17.5,0.000131316958358344);
\draw[fill=color0,draw opacity=0] (axis cs:17.5,0) rectangle (axis cs:18.5,0.000135832422713967);
\draw[fill=color0,draw opacity=0] (axis cs:18.5,0) rectangle (axis cs:19.5,0.000151304605428138);
\draw[fill=color0,draw opacity=0] (axis cs:19.5,0) rectangle (axis cs:20.5,0.000172442622327917);
\draw[fill=color0,draw opacity=0] (axis cs:20.5,0) rectangle (axis cs:21.5,0.000181627672533188);
\draw[fill=color0,draw opacity=0] (axis cs:21.5,0) rectangle (axis cs:22.5,0.000199245640994715);
\draw[fill=color0,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:23.5,0.000219945121632831);
\draw[fill=color0,draw opacity=0] (axis cs:23.5,0) rectangle (axis cs:24.5,0.000232159983023949);
\draw[fill=color0,draw opacity=0] (axis cs:24.5,0) rectangle (axis cs:25.5,0.000230977653063412);
\draw[fill=color0,draw opacity=0] (axis cs:25.5,0) rectangle (axis cs:26.5,0.000257113052361605);
\draw[fill=color0,draw opacity=0] (axis cs:26.5,0) rectangle (axis cs:27.5,0.000269450636838164);
\draw[fill=color0,draw opacity=0] (axis cs:27.5,0) rectangle (axis cs:28.5,0.000292321001388854);
\draw[fill=color0,draw opacity=0] (axis cs:28.5,0) rectangle (axis cs:29.5,0.00031505220904552);
\draw[fill=color0,draw opacity=0] (axis cs:29.5,0) rectangle (axis cs:30.5,0.000332662030773887);
\draw[fill=color0,draw opacity=0] (axis cs:30.5,0) rectangle (axis cs:31.5,0.000364692025669749);
\draw[fill=color0,draw opacity=0] (axis cs:31.5,0) rectangle (axis cs:32.5,0.000372203935540501);
\draw[fill=color0,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:33.5,0.000392234506077682);
\draw[fill=color0,draw opacity=0] (axis cs:33.5,0) rectangle (axis cs:34.5,0.000424518548238521);
\draw[fill=color0,draw opacity=0] (axis cs:34.5,0) rectangle (axis cs:35.5,0.000439396857162118);
\draw[fill=color0,draw opacity=0] (axis cs:35.5,0) rectangle (axis cs:36.5,0.000453229997893315);
\draw[fill=color0,draw opacity=0] (axis cs:36.5,0) rectangle (axis cs:37.5,0.000487550479099796);
\draw[fill=color0,draw opacity=0] (axis cs:37.5,0) rectangle (axis cs:38.5,0.00054141597110168);
\draw[fill=color0,draw opacity=0] (axis cs:38.5,0) rectangle (axis cs:39.5,0.000561112409359708);
\draw[fill=color0,draw opacity=0] (axis cs:39.5,0) rectangle (axis cs:40.5,0.00062280926926627);
\draw[fill=color0,draw opacity=0] (axis cs:40.5,0) rectangle (axis cs:41.5,0.000656038058653729);
\draw[fill=color0,draw opacity=0] (axis cs:41.5,0) rectangle (axis cs:42.5,0.000699760169758841);
\draw[fill=color0,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:43.5,0.000755726797635027);
\draw[fill=color0,draw opacity=0] (axis cs:43.5,0) rectangle (axis cs:44.5,0.000810195608216252);
\draw[fill=color0,draw opacity=0] (axis cs:44.5,0) rectangle (axis cs:45.5,0.000856637560866445);
\draw[fill=color0,draw opacity=0] (axis cs:45.5,0) rectangle (axis cs:46.5,0.000932072902935477);
\draw[fill=color0,draw opacity=0] (axis cs:46.5,0) rectangle (axis cs:47.5,0.00095961350447237);
\draw[fill=color0,draw opacity=0] (axis cs:47.5,0) rectangle (axis cs:48.5,0.00103178849216325);
\draw[fill=color0,draw opacity=0] (axis cs:48.5,0) rectangle (axis cs:49.5,0.00110617338052063);
\draw[fill=color0,draw opacity=0] (axis cs:49.5,0) rectangle (axis cs:50.5,0.0012175884740697);
\draw[fill=color0,draw opacity=0] (axis cs:50.5,0) rectangle (axis cs:51.5,0.00128960882800761);
\draw[fill=color0,draw opacity=0] (axis cs:51.5,0) rectangle (axis cs:52.5,0.00144354890212505);
\draw[fill=color0,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:53.5,0.00161921146486614);
\draw[fill=color0,draw opacity=0] (axis cs:53.5,0) rectangle (axis cs:54.5,0.00177663585207922);
\draw[fill=color0,draw opacity=0] (axis cs:54.5,0) rectangle (axis cs:55.5,0.00190037839948659);
\draw[fill=color0,draw opacity=0] (axis cs:55.5,0) rectangle (axis cs:56.5,0.00207168767243187);
\draw[fill=color0,draw opacity=0] (axis cs:56.5,0) rectangle (axis cs:57.5,0.00230219735681662);
\draw[fill=color0,draw opacity=0] (axis cs:57.5,0) rectangle (axis cs:58.5,0.00251173527078097);
\draw[fill=color0,draw opacity=0] (axis cs:58.5,0) rectangle (axis cs:59.5,0.00274747025953432);
\draw[fill=color0,draw opacity=0] (axis cs:59.5,0) rectangle (axis cs:60.5,0.00305002260313535);
\draw[fill=color0,draw opacity=0] (axis cs:60.5,0) rectangle (axis cs:61.5,0.00329867943772574);
\draw[fill=color0,draw opacity=0] (axis cs:61.5,0) rectangle (axis cs:62.5,0.00350719568707626);
\draw[fill=color0,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:63.5,0.0037631614114862);
\draw[fill=color0,draw opacity=0] (axis cs:63.5,0) rectangle (axis cs:64.5,0.00405965112764772);
\draw[fill=color0,draw opacity=0] (axis cs:64.5,0) rectangle (axis cs:65.5,0.00437801640191583);
\draw[fill=color0,draw opacity=0] (axis cs:65.5,0) rectangle (axis cs:66.5,0.0048112338307387);
\draw[fill=color0,draw opacity=0] (axis cs:66.5,0) rectangle (axis cs:67.5,0.00518680804584517);
\draw[fill=color0,draw opacity=0] (axis cs:67.5,0) rectangle (axis cs:68.5,0.00559101549465186);
\draw[fill=color0,draw opacity=0] (axis cs:68.5,0) rectangle (axis cs:69.5,0.00608345110021843);
\draw[fill=color0,draw opacity=0] (axis cs:69.5,0) rectangle (axis cs:70.5,0.00663410404461441);
\draw[fill=color0,draw opacity=0] (axis cs:70.5,0) rectangle (axis cs:71.5,0.00718212966274851);
\draw[fill=color0,draw opacity=0] (axis cs:71.5,0) rectangle (axis cs:72.5,0.00781614194853272);
\draw[fill=color0,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:73.5,0.00849349871367755);
\draw[fill=color0,draw opacity=0] (axis cs:73.5,0) rectangle (axis cs:74.5,0.00938406458232976);
\draw[fill=color0,draw opacity=0] (axis cs:74.5,0) rectangle (axis cs:75.5,0.0101531089827941);
\draw[fill=color0,draw opacity=0] (axis cs:75.5,0) rectangle (axis cs:76.5,0.0110792941066576);
\draw[fill=color0,draw opacity=0] (axis cs:76.5,0) rectangle (axis cs:77.5,0.011941907301821);
\draw[fill=color0,draw opacity=0] (axis cs:77.5,0) rectangle (axis cs:78.5,0.0130335146005168);
\draw[fill=color0,draw opacity=0] (axis cs:78.5,0) rectangle (axis cs:79.5,0.0140510487884108);
\draw[fill=color0,draw opacity=0] (axis cs:79.5,0) rectangle (axis cs:80.5,0.0153198366116479);
\draw[fill=color0,draw opacity=0] (axis cs:80.5,0) rectangle (axis cs:81.5,0.016721537365064);
\draw[fill=color0,draw opacity=0] (axis cs:81.5,0) rectangle (axis cs:82.5,0.0180893598906553);
\draw[fill=color0,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:83.5,0.0195999163701522);
\draw[fill=color0,draw opacity=0] (axis cs:83.5,0) rectangle (axis cs:84.5,0.0211577326005908);
\draw[fill=color0,draw opacity=0] (axis cs:84.5,0) rectangle (axis cs:85.5,0.0227105297859307);
\draw[fill=color0,draw opacity=0] (axis cs:85.5,0) rectangle (axis cs:86.5,0.0246328940703274);
\draw[fill=color0,draw opacity=0] (axis cs:86.5,0) rectangle (axis cs:87.5,0.0265680453280499);
\draw[fill=color0,draw opacity=0] (axis cs:87.5,0) rectangle (axis cs:88.5,0.0282440353588548);
\draw[fill=color0,draw opacity=0] (axis cs:88.5,0) rectangle (axis cs:89.5,0.0299896720895783);
\draw[fill=color0,draw opacity=0] (axis cs:89.5,0) rectangle (axis cs:90.5,0.0322573400238691);
\draw[fill=color0,draw opacity=0] (axis cs:90.5,0) rectangle (axis cs:91.5,0.0345234856421146);
\draw[fill=color0,draw opacity=0] (axis cs:91.5,0) rectangle (axis cs:92.5,0.0371149012695338);
\draw[fill=color0,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:93.5,0.0396975929019511);
\draw[fill=color0,draw opacity=0] (axis cs:93.5,0) rectangle (axis cs:94.5,0.0424808222079014);
\draw[fill=color0,draw opacity=0] (axis cs:94.5,0) rectangle (axis cs:95.5,0.04588372296202);
\draw[fill=color0,draw opacity=0] (axis cs:95.5,0) rectangle (axis cs:96.5,0.049173778493321);
\draw[fill=color0,draw opacity=0] (axis cs:96.5,0) rectangle (axis cs:97.5,0.0526727601484025);
\draw[fill=color0,draw opacity=0] (axis cs:97.5,0) rectangle (axis cs:98.5,0.0561855795908269);
\draw[fill=color0,draw opacity=0] (axis cs:98.5,0) rectangle (axis cs:99.5,0.0599196169308516);
\draw[fill=color0,draw opacity=0] (axis cs:99.5,0) rectangle (axis cs:100.5,0.063471678194705);
\draw[fill=color0,draw opacity=0] (axis cs:100.5,0) rectangle (axis cs:101.5,0.0675124958058548);
\draw[fill=color0,draw opacity=0] (axis cs:101.5,0) rectangle (axis cs:102.5,0.0717250815205353);
\draw[fill=color0,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:103.5,0.0764113939981503);
\draw[fill=color0,draw opacity=0] (axis cs:103.5,0) rectangle (axis cs:104.5,0.0818730639835884);
\draw[fill=color0,draw opacity=0] (axis cs:104.5,0) rectangle (axis cs:105.5,0.0866590788312421);
\draw[fill=color0,draw opacity=0] (axis cs:105.5,0) rectangle (axis cs:106.5,0.0920047897929079);
\draw[fill=color0,draw opacity=0] (axis cs:106.5,0) rectangle (axis cs:107.5,0.0976275580721004);
\draw[fill=color0,draw opacity=0] (axis cs:107.5,0) rectangle (axis cs:108.5,0.103670277426396);
\draw[fill=color0,draw opacity=0] (axis cs:108.5,0) rectangle (axis cs:109.5,0.10949651685409);
\draw[fill=color0,draw opacity=0] (axis cs:109.5,0) rectangle (axis cs:110.5,0.116604703492511);
\draw[fill=color0,draw opacity=0] (axis cs:110.5,0) rectangle (axis cs:111.5,0.122990215696707);
\draw[fill=color0,draw opacity=0] (axis cs:111.5,0) rectangle (axis cs:112.5,0.130082591637196);
\draw[fill=color0,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:113.5,0.136941160764751);
\draw[fill=color0,draw opacity=0] (axis cs:113.5,0) rectangle (axis cs:114.5,0.14548958753764);
\draw[fill=color0,draw opacity=0] (axis cs:114.5,0) rectangle (axis cs:115.5,0.154197271926331);
\draw[fill=color0,draw opacity=0] (axis cs:115.5,0) rectangle (axis cs:116.5,0.162681849369529);
\draw[fill=color0,draw opacity=0] (axis cs:116.5,0) rectangle (axis cs:117.5,0.172680081186629);
\draw[fill=color0,draw opacity=0] (axis cs:117.5,0) rectangle (axis cs:118.5,0.183968302518012);
\draw[fill=color0,draw opacity=0] (axis cs:118.5,0) rectangle (axis cs:119.5,0.196498604818377);
\draw[fill=color0,draw opacity=0] (axis cs:119.5,0) rectangle (axis cs:120.5,0.21111406032317);
\draw[fill=color0,draw opacity=0] (axis cs:120.5,0) rectangle (axis cs:121.5,0.227883333531612);
\draw[fill=color0,draw opacity=0] (axis cs:121.5,0) rectangle (axis cs:122.5,0.250034015271732);
\draw[fill=color0,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:123.5,0.284238357137755);
\draw[fill=color0,draw opacity=0] (axis cs:123.5,0) rectangle (axis cs:124.5,0.334939778895847);
\draw[fill=color0,draw opacity=0] (axis cs:124.5,0) rectangle (axis cs:125.5,0.433451179113589);
\draw[fill=color0,draw opacity=0] (axis cs:125.5,0) rectangle (axis cs:126.5,0.635453888575526);
\draw[fill=color0,draw opacity=0] (axis cs:126.5,0) rectangle (axis cs:127.5,0);
\draw[fill=color0,draw opacity=0] (axis cs:127.5,0) rectangle (axis cs:128.5,0.637615746458238);
\draw[fill=color0,draw opacity=0] (axis cs:128.5,0) rectangle (axis cs:129.5,0.435521002304201);
\draw[fill=color0,draw opacity=0] (axis cs:129.5,0) rectangle (axis cs:130.5,0.333337516648142);
\draw[fill=color0,draw opacity=0] (axis cs:130.5,0) rectangle (axis cs:131.5,0.276718172156621);
\draw[fill=color0,draw opacity=0] (axis cs:131.5,0) rectangle (axis cs:132.5,0.238087581809422);
\draw[fill=color0,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:133.5,0.212115167152809);
\draw[fill=color0,draw opacity=0] (axis cs:133.5,0) rectangle (axis cs:134.5,0.192873726707671);
\draw[fill=color0,draw opacity=0] (axis cs:134.5,0) rectangle (axis cs:135.5,0.176351119301292);
\draw[fill=color0,draw opacity=0] (axis cs:135.5,0) rectangle (axis cs:136.5,0.16268625862377);
\draw[fill=color0,draw opacity=0] (axis cs:136.5,0) rectangle (axis cs:137.5,0.150684860236068);
\draw[fill=color0,draw opacity=0] (axis cs:137.5,0) rectangle (axis cs:138.5,0.140230887337396);
\draw[fill=color0,draw opacity=0] (axis cs:138.5,0) rectangle (axis cs:139.5,0.13134074798677);
\draw[fill=color0,draw opacity=0] (axis cs:139.5,0) rectangle (axis cs:140.5,0.123069208561491);
\draw[fill=color0,draw opacity=0] (axis cs:140.5,0) rectangle (axis cs:141.5,0.114358536203972);
\draw[fill=color0,draw opacity=0] (axis cs:141.5,0) rectangle (axis cs:142.5,0.107498754510526);
\draw[fill=color0,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:143.5,0.100877945511638);
\draw[fill=color0,draw opacity=0] (axis cs:143.5,0) rectangle (axis cs:144.5,0.0948416020231822);
\draw[fill=color0,draw opacity=0] (axis cs:144.5,0) rectangle (axis cs:145.5,0.088575177800572);
\draw[fill=color0,draw opacity=0] (axis cs:145.5,0) rectangle (axis cs:146.5,0.0831446414047204);
\draw[fill=color0,draw opacity=0] (axis cs:146.5,0) rectangle (axis cs:147.5,0.078015608690297);
\draw[fill=color0,draw opacity=0] (axis cs:147.5,0) rectangle (axis cs:148.5,0.0731228764829107);
\draw[fill=color0,draw opacity=0] (axis cs:148.5,0) rectangle (axis cs:149.5,0.06881368083183);
\draw[fill=color0,draw opacity=0] (axis cs:149.5,0) rectangle (axis cs:150.5,0.0648161210400808);
\draw[fill=color0,draw opacity=0] (axis cs:150.5,0) rectangle (axis cs:151.5,0.0602514906120209);
\draw[fill=color0,draw opacity=0] (axis cs:151.5,0) rectangle (axis cs:152.5,0.0566375685844721);
\draw[fill=color0,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:153.5,0.0530700506847141);
\draw[fill=color0,draw opacity=0] (axis cs:153.5,0) rectangle (axis cs:154.5,0.0496810885894535);
\draw[fill=color0,draw opacity=0] (axis cs:154.5,0) rectangle (axis cs:155.5,0.0464711926985178);
\draw[fill=color0,draw opacity=0] (axis cs:155.5,0) rectangle (axis cs:156.5,0.0431558345596622);
\draw[fill=color0,draw opacity=0] (axis cs:156.5,0) rectangle (axis cs:157.5,0.0402844685012673);
\draw[fill=color0,draw opacity=0] (axis cs:157.5,0) rectangle (axis cs:158.5,0.0375619858699947);
\draw[fill=color0,draw opacity=0] (axis cs:158.5,0) rectangle (axis cs:159.5,0.0349256685095701);
\draw[fill=color0,draw opacity=0] (axis cs:159.5,0) rectangle (axis cs:160.5,0.0320732553890185);
\draw[fill=color0,draw opacity=0] (axis cs:160.5,0) rectangle (axis cs:161.5,0.0299640064823758);
\draw[fill=color0,draw opacity=0] (axis cs:161.5,0) rectangle (axis cs:162.5,0.0279987996994017);
\draw[fill=color0,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:163.5,0.0260399925478862);
\draw[fill=color0,draw opacity=0] (axis cs:163.5,0) rectangle (axis cs:164.5,0.0243106542243156);
\draw[fill=color0,draw opacity=0] (axis cs:164.5,0) rectangle (axis cs:165.5,0.0225455912088807);
\draw[fill=color0,draw opacity=0] (axis cs:165.5,0) rectangle (axis cs:166.5,0.0210701925129708);
\draw[fill=color0,draw opacity=0] (axis cs:166.5,0) rectangle (axis cs:167.5,0.0197132561285193);
\draw[fill=color0,draw opacity=0] (axis cs:167.5,0) rectangle (axis cs:168.5,0.0183036715324196);
\draw[fill=color0,draw opacity=0] (axis cs:168.5,0) rectangle (axis cs:169.5,0.0168346940385718);
\draw[fill=color0,draw opacity=0] (axis cs:169.5,0) rectangle (axis cs:170.5,0.0155958608665565);
\draw[fill=color0,draw opacity=0] (axis cs:170.5,0) rectangle (axis cs:171.5,0.0143518276549822);
\draw[fill=color0,draw opacity=0] (axis cs:171.5,0) rectangle (axis cs:172.5,0.0134429996781939);
\draw[fill=color0,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:173.5,0.0123216350925325);
\draw[fill=color0,draw opacity=0] (axis cs:173.5,0) rectangle (axis cs:174.5,0.0113939745446288);
\draw[fill=color0,draw opacity=0] (axis cs:174.5,0) rectangle (axis cs:175.5,0.0103598217416267);
\draw[fill=color0,draw opacity=0] (axis cs:175.5,0) rectangle (axis cs:176.5,0.00957055838681754);
\draw[fill=color0,draw opacity=0] (axis cs:176.5,0) rectangle (axis cs:177.5,0.00879707610141802);
\draw[fill=color0,draw opacity=0] (axis cs:177.5,0) rectangle (axis cs:178.5,0.00804710619662515);
\draw[fill=color0,draw opacity=0] (axis cs:178.5,0) rectangle (axis cs:179.5,0.00732666854399944);
\draw[fill=color0,draw opacity=0] (axis cs:179.5,0) rectangle (axis cs:180.5,0.00685055770210205);
\draw[fill=color0,draw opacity=0] (axis cs:180.5,0) rectangle (axis cs:181.5,0.00618677004962358);
\draw[fill=color0,draw opacity=0] (axis cs:181.5,0) rectangle (axis cs:182.5,0.00562427657407035);
\draw[fill=color0,draw opacity=0] (axis cs:182.5,0) rectangle (axis cs:183.5,0.00517007641124319);
\draw[fill=color0,draw opacity=0] (axis cs:183.5,0) rectangle (axis cs:184.5,0.00476437082348194);
\draw[fill=color0,draw opacity=0] (axis cs:184.5,0) rectangle (axis cs:185.5,0.00446162100161079);
\draw[fill=color0,draw opacity=0] (axis cs:185.5,0) rectangle (axis cs:186.5,0.00403003234402213);
\draw[fill=color0,draw opacity=0] (axis cs:186.5,0) rectangle (axis cs:187.5,0.00371797293836924);
\draw[fill=color0,draw opacity=0] (axis cs:187.5,0) rectangle (axis cs:188.5,0.00343577552707749);
\draw[fill=color0,draw opacity=0] (axis cs:188.5,0) rectangle (axis cs:189.5,0.00313241030312846);
\draw[fill=color0,draw opacity=0] (axis cs:189.5,0) rectangle (axis cs:190.5,0.00291073188051262);
\draw[fill=color0,draw opacity=0] (axis cs:190.5,0) rectangle (axis cs:191.5,0.00269501671457283);
\draw[fill=color0,draw opacity=0] (axis cs:191.5,0) rectangle (axis cs:192.5,0.00253584724708545);
\draw[fill=color0,draw opacity=0] (axis cs:192.5,0) rectangle (axis cs:193.5,0.00233938283034546);
\draw[fill=color0,draw opacity=0] (axis cs:193.5,0) rectangle (axis cs:194.5,0.0021639462349208);
\draw[fill=color0,draw opacity=0] (axis cs:194.5,0) rectangle (axis cs:195.5,0.00195189013000058);
\draw[fill=color0,draw opacity=0] (axis cs:195.5,0) rectangle (axis cs:196.5,0.00176894092470558);
\draw[fill=color0,draw opacity=0] (axis cs:196.5,0) rectangle (axis cs:197.5,0.00157564047846343);
\draw[fill=color0,draw opacity=0] (axis cs:197.5,0) rectangle (axis cs:198.5,0.00142762087344118);
\draw[fill=color0,draw opacity=0] (axis cs:198.5,0) rectangle (axis cs:199.5,0.00132572375711481);
\draw[fill=color0,draw opacity=0] (axis cs:199.5,0) rectangle (axis cs:200.5,0.0012476141913083);
\draw[fill=color0,draw opacity=0] (axis cs:200.5,0) rectangle (axis cs:201.5,0.0011263932981766);
\draw[fill=color0,draw opacity=0] (axis cs:201.5,0) rectangle (axis cs:202.5,0.00103994671295485);
\draw[fill=color0,draw opacity=0] (axis cs:202.5,0) rectangle (axis cs:203.5,0.000954999952312352);
\draw[fill=color0,draw opacity=0] (axis cs:203.5,0) rectangle (axis cs:204.5,0.000902865666412182);
\draw[fill=color0,draw opacity=0] (axis cs:204.5,0) rectangle (axis cs:205.5,0.000833466769348647);
\draw[fill=color0,draw opacity=0] (axis cs:205.5,0) rectangle (axis cs:206.5,0.000772260546324941);
\draw[fill=color0,draw opacity=0] (axis cs:206.5,0) rectangle (axis cs:207.5,0.000703024449326286);
\draw[fill=color0,draw opacity=0] (axis cs:207.5,0) rectangle (axis cs:208.5,0.000691396376691567);
\draw[fill=color0,draw opacity=0] (axis cs:208.5,0) rectangle (axis cs:209.5,0.000657993657558078);
\draw[fill=color0,draw opacity=0] (axis cs:209.5,0) rectangle (axis cs:210.5,0.000625054529105908);
\draw[fill=color0,draw opacity=0] (axis cs:210.5,0) rectangle (axis cs:211.5,0.000604573758405947);
\draw[fill=color0,draw opacity=0] (axis cs:211.5,0) rectangle (axis cs:212.5,0.000548366647671494);
\draw[fill=color0,draw opacity=0] (axis cs:212.5,0) rectangle (axis cs:213.5,0.000520382452381189);
\draw[fill=color0,draw opacity=0] (axis cs:213.5,0) rectangle (axis cs:214.5,0.000488934640781576);
\draw[fill=color0,draw opacity=0] (axis cs:214.5,0) rectangle (axis cs:215.5,0.000451525946721774);
\draw[fill=color0,draw opacity=0] (axis cs:215.5,0) rectangle (axis cs:216.5,0.000422003367097359);
\draw[fill=color0,draw opacity=0] (axis cs:216.5,0) rectangle (axis cs:217.5,0.000375666213348524);
\draw[fill=color0,draw opacity=0] (axis cs:217.5,0) rectangle (axis cs:218.5,0.000368365330819836);
\draw[fill=color0,draw opacity=0] (axis cs:218.5,0) rectangle (axis cs:219.5,0.000372941026921522);
\draw[fill=color0,draw opacity=0] (axis cs:219.5,0) rectangle (axis cs:220.5,0.000355529447660675);
\draw[fill=color0,draw opacity=0] (axis cs:220.5,0) rectangle (axis cs:221.5,0.000328686978816533);
\draw[fill=color0,draw opacity=0] (axis cs:221.5,0) rectangle (axis cs:222.5,0.000297929782960855);
\draw[fill=color0,draw opacity=0] (axis cs:222.5,0) rectangle (axis cs:223.5,0.000287851508519912);
\draw[fill=color0,draw opacity=0] (axis cs:223.5,0) rectangle (axis cs:224.5,0.000277305903813773);
\draw[fill=color0,draw opacity=0] (axis cs:224.5,0) rectangle (axis cs:225.5,0.000257382278666309);
\draw[fill=color0,draw opacity=0] (axis cs:225.5,0) rectangle (axis cs:226.5,0.000229651016779072);
\draw[fill=color0,draw opacity=0] (axis cs:226.5,0) rectangle (axis cs:227.5,0.000211950677628594);
\draw[fill=color0,draw opacity=0] (axis cs:227.5,0) rectangle (axis cs:228.5,0.000199752147890727);
\draw[fill=color0,draw opacity=0] (axis cs:228.5,0) rectangle (axis cs:229.5,0.00019038595526844);
\draw[fill=color0,draw opacity=0] (axis cs:229.5,0) rectangle (axis cs:230.5,0.000182476506422226);
\draw[fill=color0,draw opacity=0] (axis cs:230.5,0) rectangle (axis cs:231.5,0.000159653693439475);
\draw[fill=color0,draw opacity=0] (axis cs:231.5,0) rectangle (axis cs:232.5,0.000159537682624485);
\draw[fill=color0,draw opacity=0] (axis cs:232.5,0) rectangle (axis cs:233.5,0.000138429190397367);
\draw[fill=color0,draw opacity=0] (axis cs:233.5,0) rectangle (axis cs:234.5,0.000125168603874071);
\draw[fill=color0,draw opacity=0] (axis cs:234.5,0) rectangle (axis cs:235.5,0.000129616156534506);
\draw[fill=color0,draw opacity=0] (axis cs:235.5,0) rectangle (axis cs:236.5,0.000104515940093725);
\draw[fill=color0,draw opacity=0] (axis cs:236.5,0) rectangle (axis cs:237.5,8.77639400352662e-05);
\draw[fill=color0,draw opacity=0] (axis cs:237.5,0) rectangle (axis cs:238.5,8.19037489198476e-05);
\draw[fill=color0,draw opacity=0] (axis cs:238.5,0) rectangle (axis cs:239.5,8.03403552439536e-05);
\draw[fill=color0,draw opacity=0] (axis cs:239.5,0) rectangle (axis cs:240.5,7.18432354068061e-05);
\draw[fill=color0,draw opacity=0] (axis cs:240.5,0) rectangle (axis cs:241.5,7.47774262568166e-05);
\draw[fill=color0,draw opacity=0] (axis cs:241.5,0) rectangle (axis cs:242.5,5.79318539983606e-05);
\draw[fill=color0,draw opacity=0] (axis cs:242.5,0) rectangle (axis cs:243.5,5.26699392347198e-05);
\draw[fill=color0,draw opacity=0] (axis cs:243.5,0) rectangle (axis cs:244.5,4.66909893100529e-05);
\draw[fill=color0,draw opacity=0] (axis cs:244.5,0) rectangle (axis cs:245.5,3.77575311478411e-05);
\draw[fill=color0,draw opacity=0] (axis cs:245.5,0) rectangle (axis cs:246.5,4.48314532087618e-05);
\draw[fill=color0,draw opacity=0] (axis cs:246.5,0) rectangle (axis cs:247.5,3.62372568326358e-05);
\draw[fill=color0,draw opacity=0] (axis cs:247.5,0) rectangle (axis cs:248.5,2.98387091045262e-05);
\draw[fill=color0,draw opacity=0] (axis cs:248.5,0) rectangle (axis cs:249.5,3.18773383929136e-05);
\draw[fill=color0,draw opacity=0] (axis cs:249.5,0) rectangle (axis cs:250.5,3.26528229550741e-05);
\draw[fill=color0,draw opacity=0] (axis cs:250.5,0) rectangle (axis cs:251.5,2.7751019282157e-05);
\draw[fill=color0,draw opacity=0] (axis cs:251.5,0) rectangle (axis cs:252.5,2.78817058599674e-05);
\draw[fill=color0,draw opacity=0] (axis cs:252.5,0) rectangle (axis cs:253.5,1.79536188652333e-05);
\draw[fill=color1,draw opacity=0] (axis cs:-0.5,0) rectangle (axis cs:0.5,4.36658719754488e-05);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{6}

\draw[fill=color1,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:1.5,3.53209933319233e-05);
\draw[fill=color1,draw opacity=0] (axis cs:1.5,0) rectangle (axis cs:2.5,3.67179463821436e-05);
\draw[fill=color1,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:3.5,3.58929409958601e-05);
\draw[fill=color1,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:4.5,3.72485143435456e-05);
\draw[fill=color1,draw opacity=0] (axis cs:4.5,0) rectangle (axis cs:5.5,3.86550452897483e-05);
\draw[fill=color1,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:6.5,3.64637544691725e-05);
\draw[fill=color1,draw opacity=0] (axis cs:6.5,0) rectangle (axis cs:7.5,4.14089077360812e-05);
\draw[fill=color1,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:8.5,4.3471886097656e-05);
\draw[fill=color1,draw opacity=0] (axis cs:8.5,0) rectangle (axis cs:9.5,3.84868280718896e-05);
\draw[fill=color1,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:10.5,5.38209218025753e-05);
\draw[fill=color1,draw opacity=0] (axis cs:10.5,0) rectangle (axis cs:11.5,6.37590117787546e-05);
\draw[fill=color1,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:12.5,7.38000521459784e-05);
\draw[fill=color1,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:13.5,8.87336190916146e-05);
\draw[fill=color1,draw opacity=0] (axis cs:13.5,0) rectangle (axis cs:14.5,8.9971854240293e-05);
\draw[fill=color1,draw opacity=0] (axis cs:14.5,0) rectangle (axis cs:15.5,9.64827039925791e-05);
\draw[fill=color1,draw opacity=0] (axis cs:15.5,0) rectangle (axis cs:16.5,0.000110270152792241);
\draw[fill=color1,draw opacity=0] (axis cs:16.5,0) rectangle (axis cs:17.5,0.000112907219350432);
\draw[fill=color1,draw opacity=0] (axis cs:17.5,0) rectangle (axis cs:18.5,0.000109786653891749);
\draw[fill=color1,draw opacity=0] (axis cs:18.5,0) rectangle (axis cs:19.5,0.000131931220898717);
\draw[fill=color1,draw opacity=0] (axis cs:19.5,0) rectangle (axis cs:20.5,0.000155966422178769);
\draw[fill=color1,draw opacity=0] (axis cs:20.5,0) rectangle (axis cs:21.5,0.000167842656950315);
\draw[fill=color1,draw opacity=0] (axis cs:21.5,0) rectangle (axis cs:22.5,0.000163205634492939);
\draw[fill=color1,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:23.5,0.000180774698044574);
\draw[fill=color1,draw opacity=0] (axis cs:23.5,0) rectangle (axis cs:24.5,0.000185310528738998);
\draw[fill=color1,draw opacity=0] (axis cs:24.5,0) rectangle (axis cs:25.5,0.000206301907494718);
\draw[fill=color1,draw opacity=0] (axis cs:25.5,0) rectangle (axis cs:26.5,0.000202758894083003);
\draw[fill=color1,draw opacity=0] (axis cs:26.5,0) rectangle (axis cs:27.5,0.000239471597579739);
\draw[fill=color1,draw opacity=0] (axis cs:27.5,0) rectangle (axis cs:28.5,0.000259175703575544);
\draw[fill=color1,draw opacity=0] (axis cs:28.5,0) rectangle (axis cs:29.5,0.000269567864235078);
\draw[fill=color1,draw opacity=0] (axis cs:29.5,0) rectangle (axis cs:30.5,0.000268752904852298);
\draw[fill=color1,draw opacity=0] (axis cs:30.5,0) rectangle (axis cs:31.5,0.00030556305189899);
\draw[fill=color1,draw opacity=0] (axis cs:31.5,0) rectangle (axis cs:32.5,0.000312270632258733);
\draw[fill=color1,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:33.5,0.000335709846426366);
\draw[fill=color1,draw opacity=0] (axis cs:33.5,0) rectangle (axis cs:34.5,0.000351679329404341);
\draw[fill=color1,draw opacity=0] (axis cs:34.5,0) rectangle (axis cs:35.5,0.00038417400703241);
\draw[fill=color1,draw opacity=0] (axis cs:35.5,0) rectangle (axis cs:36.5,0.000377333049133941);
\draw[fill=color1,draw opacity=0] (axis cs:36.5,0) rectangle (axis cs:37.5,0.000415068815179051);
\draw[fill=color1,draw opacity=0] (axis cs:37.5,0) rectangle (axis cs:38.5,0.000446900204778626);
\draw[fill=color1,draw opacity=0] (axis cs:38.5,0) rectangle (axis cs:39.5,0.000479724364827217);
\draw[fill=color1,draw opacity=0] (axis cs:39.5,0) rectangle (axis cs:40.5,0.000558393482853922);
\draw[fill=color1,draw opacity=0] (axis cs:40.5,0) rectangle (axis cs:41.5,0.000560165063745478);
\draw[fill=color1,draw opacity=0] (axis cs:41.5,0) rectangle (axis cs:42.5,0.000616700861098257);
\draw[fill=color1,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:43.5,0.00064343785807582);
\draw[fill=color1,draw opacity=0] (axis cs:43.5,0) rectangle (axis cs:44.5,0.000706335453178198);
\draw[fill=color1,draw opacity=0] (axis cs:44.5,0) rectangle (axis cs:45.5,0.000727167586932755);
\draw[fill=color1,draw opacity=0] (axis cs:45.5,0) rectangle (axis cs:46.5,0.000805167899907873);
\draw[fill=color1,draw opacity=0] (axis cs:46.5,0) rectangle (axis cs:47.5,0.000824886866936634);
\draw[fill=color1,draw opacity=0] (axis cs:47.5,0) rectangle (axis cs:48.5,0.000886522770374858);
\draw[fill=color1,draw opacity=0] (axis cs:48.5,0) rectangle (axis cs:49.5,0.000939954363744714);
\draw[fill=color1,draw opacity=0] (axis cs:49.5,0) rectangle (axis cs:50.5,0.0010261270398572);
\draw[fill=color1,draw opacity=0] (axis cs:50.5,0) rectangle (axis cs:51.5,0.00107143708787534);
\draw[fill=color1,draw opacity=0] (axis cs:51.5,0) rectangle (axis cs:52.5,0.00123535623725558);
\draw[fill=color1,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:53.5,0.00133370265451248);
\draw[fill=color1,draw opacity=0] (axis cs:53.5,0) rectangle (axis cs:54.5,0.00150822130441159);
\draw[fill=color1,draw opacity=0] (axis cs:54.5,0) rectangle (axis cs:55.5,0.00158290352696538);
\draw[fill=color1,draw opacity=0] (axis cs:55.5,0) rectangle (axis cs:56.5,0.00171429258264342);
\draw[fill=color1,draw opacity=0] (axis cs:56.5,0) rectangle (axis cs:57.5,0.00190899294037285);
\draw[fill=color1,draw opacity=0] (axis cs:57.5,0) rectangle (axis cs:58.5,0.00211331146807799);
\draw[fill=color1,draw opacity=0] (axis cs:58.5,0) rectangle (axis cs:59.5,0.00231385709724189);
\draw[fill=color1,draw opacity=0] (axis cs:59.5,0) rectangle (axis cs:60.5,0.00259621171382514);
\draw[fill=color1,draw opacity=0] (axis cs:60.5,0) rectangle (axis cs:61.5,0.00276601538853566);
\draw[fill=color1,draw opacity=0] (axis cs:61.5,0) rectangle (axis cs:62.5,0.00296072740293117);
\draw[fill=color1,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:63.5,0.00315340262531663);
\draw[fill=color1,draw opacity=0] (axis cs:63.5,0) rectangle (axis cs:64.5,0.00336266665955306);
\draw[fill=color1,draw opacity=0] (axis cs:64.5,0) rectangle (axis cs:65.5,0.00365804021406767);
\draw[fill=color1,draw opacity=0] (axis cs:65.5,0) rectangle (axis cs:66.5,0.00403890387576976);
\draw[fill=color1,draw opacity=0] (axis cs:66.5,0) rectangle (axis cs:67.5,0.00441677438767932);
\draw[fill=color1,draw opacity=0] (axis cs:67.5,0) rectangle (axis cs:68.5,0.00471119638410611);
\draw[fill=color1,draw opacity=0] (axis cs:68.5,0) rectangle (axis cs:69.5,0.00521689707260986);
\draw[fill=color1,draw opacity=0] (axis cs:69.5,0) rectangle (axis cs:70.5,0.00560148848388544);
\draw[fill=color1,draw opacity=0] (axis cs:70.5,0) rectangle (axis cs:71.5,0.00603224529056014);
\draw[fill=color1,draw opacity=0] (axis cs:71.5,0) rectangle (axis cs:72.5,0.0064774484299048);
\draw[fill=color1,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:73.5,0.00707203046816274);
\draw[fill=color1,draw opacity=0] (axis cs:73.5,0) rectangle (axis cs:74.5,0.00787518984307919);
\draw[fill=color1,draw opacity=0] (axis cs:74.5,0) rectangle (axis cs:75.5,0.00845982256925649);
\draw[fill=color1,draw opacity=0] (axis cs:75.5,0) rectangle (axis cs:76.5,0.00926324579327623);
\draw[fill=color1,draw opacity=0] (axis cs:76.5,0) rectangle (axis cs:77.5,0.00986873301086997);
\draw[fill=color1,draw opacity=0] (axis cs:77.5,0) rectangle (axis cs:78.5,0.0108409581535673);
\draw[fill=color1,draw opacity=0] (axis cs:78.5,0) rectangle (axis cs:79.5,0.0117112296582536);
\draw[fill=color1,draw opacity=0] (axis cs:79.5,0) rectangle (axis cs:80.5,0.0128638978356585);
\draw[fill=color1,draw opacity=0] (axis cs:80.5,0) rectangle (axis cs:81.5,0.0138988479423325);
\draw[fill=color1,draw opacity=0] (axis cs:81.5,0) rectangle (axis cs:82.5,0.0150429768922107);
\draw[fill=color1,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:83.5,0.0160249014929627);
\draw[fill=color1,draw opacity=0] (axis cs:83.5,0) rectangle (axis cs:84.5,0.0173189357541431);
\draw[fill=color1,draw opacity=0] (axis cs:84.5,0) rectangle (axis cs:85.5,0.0188313715128161);
\draw[fill=color1,draw opacity=0] (axis cs:85.5,0) rectangle (axis cs:86.5,0.0202563656463165);
\draw[fill=color1,draw opacity=0] (axis cs:86.5,0) rectangle (axis cs:87.5,0.0217255969532255);
\draw[fill=color1,draw opacity=0] (axis cs:87.5,0) rectangle (axis cs:88.5,0.0229879960798241);
\draw[fill=color1,draw opacity=0] (axis cs:88.5,0) rectangle (axis cs:89.5,0.0245317740442406);
\draw[fill=color1,draw opacity=0] (axis cs:89.5,0) rectangle (axis cs:90.5,0.0264701735096685);
\draw[fill=color1,draw opacity=0] (axis cs:90.5,0) rectangle (axis cs:91.5,0.0282119355604755);
\draw[fill=color1,draw opacity=0] (axis cs:91.5,0) rectangle (axis cs:92.5,0.0302372198378504);
\draw[fill=color1,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:93.5,0.032630286060584);
\draw[fill=color1,draw opacity=0] (axis cs:93.5,0) rectangle (axis cs:94.5,0.0348633507990485);
\draw[fill=color1,draw opacity=0] (axis cs:94.5,0) rectangle (axis cs:95.5,0.0376646332959647);
\draw[fill=color1,draw opacity=0] (axis cs:95.5,0) rectangle (axis cs:96.5,0.0404221530923875);
\draw[fill=color1,draw opacity=0] (axis cs:96.5,0) rectangle (axis cs:97.5,0.0428563941411095);
\draw[fill=color1,draw opacity=0] (axis cs:97.5,0) rectangle (axis cs:98.5,0.0458403511217245);
\draw[fill=color1,draw opacity=0] (axis cs:98.5,0) rectangle (axis cs:99.5,0.0489517294376331);
\draw[fill=color1,draw opacity=0] (axis cs:99.5,0) rectangle (axis cs:100.5,0.0515955366425535);
\draw[fill=color1,draw opacity=0] (axis cs:100.5,0) rectangle (axis cs:101.5,0.0551865458027405);
\draw[fill=color1,draw opacity=0] (axis cs:101.5,0) rectangle (axis cs:102.5,0.0581848251183277);
\draw[fill=color1,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:103.5,0.0620212377309826);
\draw[fill=color1,draw opacity=0] (axis cs:103.5,0) rectangle (axis cs:104.5,0.0667139927951549);
\draw[fill=color1,draw opacity=0] (axis cs:104.5,0) rectangle (axis cs:105.5,0.0699687140887269);
\draw[fill=color1,draw opacity=0] (axis cs:105.5,0) rectangle (axis cs:106.5,0.0739559929528625);
\draw[fill=color1,draw opacity=0] (axis cs:106.5,0) rectangle (axis cs:107.5,0.0783652028983382);
\draw[fill=color1,draw opacity=0] (axis cs:107.5,0) rectangle (axis cs:108.5,0.0840862856409745);
\draw[fill=color1,draw opacity=0] (axis cs:108.5,0) rectangle (axis cs:109.5,0.08988165565798);
\draw[fill=color1,draw opacity=0] (axis cs:109.5,0) rectangle (axis cs:110.5,0.0962728105680079);
\draw[fill=color1,draw opacity=0] (axis cs:110.5,0) rectangle (axis cs:111.5,0.101215069657228);
\draw[fill=color1,draw opacity=0] (axis cs:111.5,0) rectangle (axis cs:112.5,0.106967121398103);
\draw[fill=color1,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:113.5,0.112840925176404);
\draw[fill=color1,draw opacity=0] (axis cs:113.5,0) rectangle (axis cs:114.5,0.121414715414637);
\draw[fill=color1,draw opacity=0] (axis cs:114.5,0) rectangle (axis cs:115.5,0.129759168286694);
\draw[fill=color1,draw opacity=0] (axis cs:115.5,0) rectangle (axis cs:116.5,0.136967029601495);
\draw[fill=color1,draw opacity=0] (axis cs:116.5,0) rectangle (axis cs:117.5,0.146332106057511);
\draw[fill=color1,draw opacity=0] (axis cs:117.5,0) rectangle (axis cs:118.5,0.157264456350892);
\draw[fill=color1,draw opacity=0] (axis cs:118.5,0) rectangle (axis cs:119.5,0.16898085773262);
\draw[fill=color1,draw opacity=0] (axis cs:119.5,0) rectangle (axis cs:120.5,0.184368906424848);
\draw[fill=color1,draw opacity=0] (axis cs:120.5,0) rectangle (axis cs:121.5,0.200593993900762);
\draw[fill=color1,draw opacity=0] (axis cs:121.5,0) rectangle (axis cs:122.5,0.221753864591463);
\draw[fill=color1,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:123.5,0.263673281361208);
\draw[fill=color1,draw opacity=0] (axis cs:123.5,0) rectangle (axis cs:124.5,0.326926965726673);
\draw[fill=color1,draw opacity=0] (axis cs:124.5,0) rectangle (axis cs:125.5,0.457528459702038);
\draw[fill=color1,draw opacity=0] (axis cs:125.5,0) rectangle (axis cs:126.5,0.761148828583167);
\draw[fill=color1,draw opacity=0] (axis cs:126.5,0) rectangle (axis cs:127.5,0);
\draw[fill=color1,draw opacity=0] (axis cs:127.5,0) rectangle (axis cs:128.5,0.849485396676396);
\draw[fill=color1,draw opacity=0] (axis cs:128.5,0) rectangle (axis cs:129.5,0.492804222156095);
\draw[fill=color1,draw opacity=0] (axis cs:129.5,0) rectangle (axis cs:130.5,0.354349395480455);
\draw[fill=color1,draw opacity=0] (axis cs:130.5,0) rectangle (axis cs:131.5,0.279951074736621);
\draw[fill=color1,draw opacity=0] (axis cs:131.5,0) rectangle (axis cs:132.5,0.23047400299926);
\draw[fill=color1,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:133.5,0.201378477781203);
\draw[fill=color1,draw opacity=0] (axis cs:133.5,0) rectangle (axis cs:134.5,0.179476681832246);
\draw[fill=color1,draw opacity=0] (axis cs:134.5,0) rectangle (axis cs:135.5,0.160433413505153);
\draw[fill=color1,draw opacity=0] (axis cs:135.5,0) rectangle (axis cs:136.5,0.145878078027315);
\draw[fill=color1,draw opacity=0] (axis cs:136.5,0) rectangle (axis cs:137.5,0.13326632486176);
\draw[fill=color1,draw opacity=0] (axis cs:137.5,0) rectangle (axis cs:138.5,0.122163936984442);
\draw[fill=color1,draw opacity=0] (axis cs:138.5,0) rectangle (axis cs:139.5,0.114212444402534);
\draw[fill=color1,draw opacity=0] (axis cs:139.5,0) rectangle (axis cs:140.5,0.10598562954666);
\draw[fill=color1,draw opacity=0] (axis cs:140.5,0) rectangle (axis cs:141.5,0.0975022815236414);
\draw[fill=color1,draw opacity=0] (axis cs:141.5,0) rectangle (axis cs:142.5,0.0910961860937438);
\draw[fill=color1,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:143.5,0.0853341785776061);
\draw[fill=color1,draw opacity=0] (axis cs:143.5,0) rectangle (axis cs:144.5,0.0804379544940564);
\draw[fill=color1,draw opacity=0] (axis cs:144.5,0) rectangle (axis cs:145.5,0.0745427683601404);
\draw[fill=color1,draw opacity=0] (axis cs:145.5,0) rectangle (axis cs:146.5,0.069122431782238);
\draw[fill=color1,draw opacity=0] (axis cs:146.5,0) rectangle (axis cs:147.5,0.0647038514033792);
\draw[fill=color1,draw opacity=0] (axis cs:147.5,0) rectangle (axis cs:148.5,0.0605479054885771);
\draw[fill=color1,draw opacity=0] (axis cs:148.5,0) rectangle (axis cs:149.5,0.0569655005455178);
\draw[fill=color1,draw opacity=0] (axis cs:149.5,0) rectangle (axis cs:150.5,0.0538782573591307);
\draw[fill=color1,draw opacity=0] (axis cs:150.5,0) rectangle (axis cs:151.5,0.0501767064098175);
\draw[fill=color1,draw opacity=0] (axis cs:151.5,0) rectangle (axis cs:152.5,0.0469706371551059);
\draw[fill=color1,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:153.5,0.0443904954411242);
\draw[fill=color1,draw opacity=0] (axis cs:153.5,0) rectangle (axis cs:154.5,0.0415112189094711);
\draw[fill=color1,draw opacity=0] (axis cs:154.5,0) rectangle (axis cs:155.5,0.0388687698829298);
\draw[fill=color1,draw opacity=0] (axis cs:155.5,0) rectangle (axis cs:156.5,0.0360475667212972);
\draw[fill=color1,draw opacity=0] (axis cs:156.5,0) rectangle (axis cs:157.5,0.033550889855572);
\draw[fill=color1,draw opacity=0] (axis cs:157.5,0) rectangle (axis cs:158.5,0.0315340775328214);
\draw[fill=color1,draw opacity=0] (axis cs:158.5,0) rectangle (axis cs:159.5,0.0290985554905218);
\draw[fill=color1,draw opacity=0] (axis cs:159.5,0) rectangle (axis cs:160.5,0.0266130933855071);
\draw[fill=color1,draw opacity=0] (axis cs:160.5,0) rectangle (axis cs:161.5,0.0248384844983916);
\draw[fill=color1,draw opacity=0] (axis cs:161.5,0) rectangle (axis cs:162.5,0.0231664956855934);
\draw[fill=color1,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:163.5,0.0215037779481555);
\draw[fill=color1,draw opacity=0] (axis cs:163.5,0) rectangle (axis cs:164.5,0.0202321347894511);
\draw[fill=color1,draw opacity=0] (axis cs:164.5,0) rectangle (axis cs:165.5,0.0186872975017821);
\draw[fill=color1,draw opacity=0] (axis cs:165.5,0) rectangle (axis cs:166.5,0.0174719759090744);
\draw[fill=color1,draw opacity=0] (axis cs:166.5,0) rectangle (axis cs:167.5,0.0162418816187343);
\draw[fill=color1,draw opacity=0] (axis cs:167.5,0) rectangle (axis cs:168.5,0.0150255437025448);
\draw[fill=color1,draw opacity=0] (axis cs:168.5,0) rectangle (axis cs:169.5,0.0139258874810283);
\draw[fill=color1,draw opacity=0] (axis cs:169.5,0) rectangle (axis cs:170.5,0.0128329470468674);
\draw[fill=color1,draw opacity=0] (axis cs:170.5,0) rectangle (axis cs:171.5,0.0118714000611255);
\draw[fill=color1,draw opacity=0] (axis cs:171.5,0) rectangle (axis cs:172.5,0.011257060984132);
\draw[fill=color1,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:173.5,0.0102175412515428);
\draw[fill=color1,draw opacity=0] (axis cs:173.5,0) rectangle (axis cs:174.5,0.00956963820080097);
\draw[fill=color1,draw opacity=0] (axis cs:174.5,0) rectangle (axis cs:175.5,0.00866286325527036);
\draw[fill=color1,draw opacity=0] (axis cs:175.5,0) rectangle (axis cs:176.5,0.00796902359435535);
\draw[fill=color1,draw opacity=0] (axis cs:176.5,0) rectangle (axis cs:177.5,0.00736033471029409);
\draw[fill=color1,draw opacity=0] (axis cs:177.5,0) rectangle (axis cs:178.5,0.00670654434984955);
\draw[fill=color1,draw opacity=0] (axis cs:178.5,0) rectangle (axis cs:179.5,0.0061428551133451);
\draw[fill=color1,draw opacity=0] (axis cs:179.5,0) rectangle (axis cs:180.5,0.00583679527795875);
\draw[fill=color1,draw opacity=0] (axis cs:180.5,0) rectangle (axis cs:181.5,0.00528472747918945);
\draw[fill=color1,draw opacity=0] (axis cs:181.5,0) rectangle (axis cs:182.5,0.00479825121247703);
\draw[fill=color1,draw opacity=0] (axis cs:182.5,0) rectangle (axis cs:183.5,0.00437067248764111);
\draw[fill=color1,draw opacity=0] (axis cs:183.5,0) rectangle (axis cs:184.5,0.00404255106252482);
\draw[fill=color1,draw opacity=0] (axis cs:184.5,0) rectangle (axis cs:185.5,0.00378013708434545);
\draw[fill=color1,draw opacity=0] (axis cs:185.5,0) rectangle (axis cs:186.5,0.00343454796793724);
\draw[fill=color1,draw opacity=0] (axis cs:186.5,0) rectangle (axis cs:187.5,0.00310663695506053);
\draw[fill=color1,draw opacity=0] (axis cs:187.5,0) rectangle (axis cs:188.5,0.00284296979292605);
\draw[fill=color1,draw opacity=0] (axis cs:188.5,0) rectangle (axis cs:189.5,0.00257094941853893);
\draw[fill=color1,draw opacity=0] (axis cs:189.5,0) rectangle (axis cs:190.5,0.0023882079065706);
\draw[fill=color1,draw opacity=0] (axis cs:190.5,0) rectangle (axis cs:191.5,0.00224270154109415);
\draw[fill=color1,draw opacity=0] (axis cs:191.5,0) rectangle (axis cs:192.5,0.00212554058419632);
\draw[fill=color1,draw opacity=0] (axis cs:192.5,0) rectangle (axis cs:193.5,0.0019797747907242);
\draw[fill=color1,draw opacity=0] (axis cs:193.5,0) rectangle (axis cs:194.5,0.00182859723954515);
\draw[fill=color1,draw opacity=0] (axis cs:194.5,0) rectangle (axis cs:195.5,0.00161452216991993);
\draw[fill=color1,draw opacity=0] (axis cs:195.5,0) rectangle (axis cs:196.5,0.00143951103747754);
\draw[fill=color1,draw opacity=0] (axis cs:196.5,0) rectangle (axis cs:197.5,0.00129957531970661);
\draw[fill=color1,draw opacity=0] (axis cs:197.5,0) rectangle (axis cs:198.5,0.00116012356537029);
\draw[fill=color1,draw opacity=0] (axis cs:198.5,0) rectangle (axis cs:199.5,0.0011041764302716);
\draw[fill=color1,draw opacity=0] (axis cs:199.5,0) rectangle (axis cs:200.5,0.0010165728340911);
\draw[fill=color1,draw opacity=0] (axis cs:200.5,0) rectangle (axis cs:201.5,0.000926314125954816);
\draw[fill=color1,draw opacity=0] (axis cs:201.5,0) rectangle (axis cs:202.5,0.000843159327524518);
\draw[fill=color1,draw opacity=0] (axis cs:202.5,0) rectangle (axis cs:203.5,0.000777385235572627);
\draw[fill=color1,draw opacity=0] (axis cs:203.5,0) rectangle (axis cs:204.5,0.000730658547977509);
\draw[fill=color1,draw opacity=0] (axis cs:204.5,0) rectangle (axis cs:205.5,0.000690464344830104);
\draw[fill=color1,draw opacity=0] (axis cs:205.5,0) rectangle (axis cs:206.5,0.000640738494351022);
\draw[fill=color1,draw opacity=0] (axis cs:206.5,0) rectangle (axis cs:207.5,0.00058005434711737);
\draw[fill=color1,draw opacity=0] (axis cs:207.5,0) rectangle (axis cs:208.5,0.0005859464862314);
\draw[fill=color1,draw opacity=0] (axis cs:208.5,0) rectangle (axis cs:209.5,0.000557339521432822);
\draw[fill=color1,draw opacity=0] (axis cs:209.5,0) rectangle (axis cs:210.5,0.000510839234912837);
\draw[fill=color1,draw opacity=0] (axis cs:210.5,0) rectangle (axis cs:211.5,0.000521022325063388);
\draw[fill=color1,draw opacity=0] (axis cs:211.5,0) rectangle (axis cs:212.5,0.000474993741732582);
\draw[fill=color1,draw opacity=0] (axis cs:212.5,0) rectangle (axis cs:213.5,0.000433676864902148);
\draw[fill=color1,draw opacity=0] (axis cs:213.5,0) rectangle (axis cs:214.5,0.000410064250982126);
\draw[fill=color1,draw opacity=0] (axis cs:214.5,0) rectangle (axis cs:215.5,0.000380239387268818);
\draw[fill=color1,draw opacity=0] (axis cs:215.5,0) rectangle (axis cs:216.5,0.000336293123441095);
\draw[fill=color1,draw opacity=0] (axis cs:216.5,0) rectangle (axis cs:217.5,0.000308177150739695);
\draw[fill=color1,draw opacity=0] (axis cs:217.5,0) rectangle (axis cs:218.5,0.000303104007317469);
\draw[fill=color1,draw opacity=0] (axis cs:218.5,0) rectangle (axis cs:219.5,0.000304449830963283);
\draw[fill=color1,draw opacity=0] (axis cs:219.5,0) rectangle (axis cs:220.5,0.000293433183345386);
\draw[fill=color1,draw opacity=0] (axis cs:220.5,0) rectangle (axis cs:221.5,0.000276989191347717);
\draw[fill=color1,draw opacity=0] (axis cs:221.5,0) rectangle (axis cs:222.5,0.000242499599439226);
\draw[fill=color1,draw opacity=0] (axis cs:222.5,0) rectangle (axis cs:223.5,0.000222192605693463);
\draw[fill=color1,draw opacity=0] (axis cs:223.5,0) rectangle (axis cs:224.5,0.000217989756835181);
\draw[fill=color1,draw opacity=0] (axis cs:224.5,0) rectangle (axis cs:225.5,0.000193056534562909);
\draw[fill=color1,draw opacity=0] (axis cs:225.5,0) rectangle (axis cs:226.5,0.000180029891006826);
\draw[fill=color1,draw opacity=0] (axis cs:226.5,0) rectangle (axis cs:227.5,0.000161433955460622);
\draw[fill=color1,draw opacity=0] (axis cs:227.5,0) rectangle (axis cs:228.5,0.000164308983145672);
\draw[fill=color1,draw opacity=0] (axis cs:228.5,0) rectangle (axis cs:229.5,0.000149598032136967);
\draw[fill=color1,draw opacity=0] (axis cs:229.5,0) rectangle (axis cs:230.5,0.000143730530342149);
\draw[fill=color1,draw opacity=0] (axis cs:230.5,0) rectangle (axis cs:231.5,0.000129778100781595);
\draw[fill=color1,draw opacity=0] (axis cs:231.5,0) rectangle (axis cs:232.5,0.000120505090222647);
\draw[fill=color1,draw opacity=0] (axis cs:232.5,0) rectangle (axis cs:233.5,0.000115283962725919);
\draw[fill=color1,draw opacity=0] (axis cs:233.5,0) rectangle (axis cs:234.5,0.000106700348293792);
\draw[fill=color1,draw opacity=0] (axis cs:234.5,0) rectangle (axis cs:235.5,0.000102896874577591);
\draw[fill=color1,draw opacity=0] (axis cs:235.5,0) rectangle (axis cs:236.5,8.72220810247039e-05);
\draw[fill=color1,draw opacity=0] (axis cs:236.5,0) rectangle (axis cs:237.5,7.48028527431584e-05);
\draw[fill=color1,draw opacity=0] (axis cs:237.5,0) rectangle (axis cs:238.5,6.94434589160693e-05);
\draw[fill=color1,draw opacity=0] (axis cs:238.5,0) rectangle (axis cs:239.5,6.59575260170082e-05);
\draw[fill=color1,draw opacity=0] (axis cs:239.5,0) rectangle (axis cs:240.5,5.49260354802418e-05);
\draw[fill=color1,draw opacity=0] (axis cs:240.5,0) rectangle (axis cs:241.5,6.43407857301793e-05);
\draw[fill=color1,draw opacity=0] (axis cs:241.5,0) rectangle (axis cs:242.5,4.14367480722265e-05);
\draw[fill=color1,draw opacity=0] (axis cs:242.5,0) rectangle (axis cs:243.5,3.32744540022805e-05);
\draw[fill=color1,draw opacity=0] (axis cs:243.5,0) rectangle (axis cs:244.5,3.120443018753e-05);
\draw[fill=color1,draw opacity=0] (axis cs:244.5,0) rectangle (axis cs:245.5,2.62700239119169e-05);
\draw[fill=color1,draw opacity=0] (axis cs:245.5,0) rectangle (axis cs:246.5,3.16830151148946e-05);
\draw[fill=color1,draw opacity=0] (axis cs:246.5,0) rectangle (axis cs:247.5,2.6197050489831e-05);
\draw[fill=color1,draw opacity=0] (axis cs:247.5,0) rectangle (axis cs:248.5,2.20210867297743e-05);
\draw[fill=color1,draw opacity=0] (axis cs:248.5,0) rectangle (axis cs:249.5,2.2669098133643e-05);
\draw[fill=color1,draw opacity=0] (axis cs:249.5,0) rectangle (axis cs:250.5,2.20134808075304e-05);
\draw[fill=color1,draw opacity=0] (axis cs:250.5,0) rectangle (axis cs:251.5,2.5583399046207e-05);
\draw[fill=color1,draw opacity=0] (axis cs:251.5,0) rectangle (axis cs:252.5,1.9909837142519e-05);
\draw[fill=color1,draw opacity=0] (axis cs:252.5,0) rectangle (axis cs:253.5,1.83598975124028e-05);
\draw[fill=color2,draw opacity=0] (axis cs:-0.5,0) rectangle (axis cs:0.5,4.12559082742729e-05);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0};
\addlegendentry{1}

\draw[fill=color2,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:1.5,2.64880984894484e-05);
\draw[fill=color2,draw opacity=0] (axis cs:1.5,0) rectangle (axis cs:2.5,2.22871615363716e-05);
\draw[fill=color2,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:3.5,2.58640036441466e-05);
\draw[fill=color2,draw opacity=0] (axis cs:3.5,0) rectangle (axis cs:4.5,2.90730746878611e-05);
\draw[fill=color2,draw opacity=0] (axis cs:4.5,0) rectangle (axis cs:5.5,2.9523397158222e-05);
\draw[fill=color2,draw opacity=0] (axis cs:5.5,0) rectangle (axis cs:6.5,3.5678764149739e-05);
\draw[fill=color2,draw opacity=0] (axis cs:6.5,0) rectangle (axis cs:7.5,3.48335099324001e-05);
\draw[fill=color2,draw opacity=0] (axis cs:7.5,0) rectangle (axis cs:8.5,3.83810796324158e-05);
\draw[fill=color2,draw opacity=0] (axis cs:8.5,0) rectangle (axis cs:9.5,3.51383953205681e-05);
\draw[fill=color2,draw opacity=0] (axis cs:9.5,0) rectangle (axis cs:10.5,4.85246570754069e-05);
\draw[fill=color2,draw opacity=0] (axis cs:10.5,0) rectangle (axis cs:11.5,5.0231970353036e-05);
\draw[fill=color2,draw opacity=0] (axis cs:11.5,0) rectangle (axis cs:12.5,5.46908449262815e-05);
\draw[fill=color2,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:13.5,6.93342335425593e-05);
\draw[fill=color2,draw opacity=0] (axis cs:13.5,0) rectangle (axis cs:14.5,6.60314663810264e-05);
\draw[fill=color2,draw opacity=0] (axis cs:14.5,0) rectangle (axis cs:15.5,6.81411459410915e-05);
\draw[fill=color2,draw opacity=0] (axis cs:15.5,0) rectangle (axis cs:16.5,9.07680497500583e-05);
\draw[fill=color2,draw opacity=0] (axis cs:16.5,0) rectangle (axis cs:17.5,8.68046364108612e-05);
\draw[fill=color2,draw opacity=0] (axis cs:17.5,0) rectangle (axis cs:18.5,8.83148803352646e-05);
\draw[fill=color2,draw opacity=0] (axis cs:18.5,0) rectangle (axis cs:19.5,9.8430262324843e-05);
\draw[fill=color2,draw opacity=0] (axis cs:19.5,0) rectangle (axis cs:20.5,9.36148807243859e-05);
\draw[fill=color2,draw opacity=0] (axis cs:20.5,0) rectangle (axis cs:21.5,0.000125718115711156);
\draw[fill=color2,draw opacity=0] (axis cs:21.5,0) rectangle (axis cs:22.5,0.000106412831548412);
\draw[fill=color2,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:23.5,0.000113613755607267);
\draw[fill=color2,draw opacity=0] (axis cs:23.5,0) rectangle (axis cs:24.5,0.000130578248550317);
\draw[fill=color2,draw opacity=0] (axis cs:24.5,0) rectangle (axis cs:25.5,0.000139742776342712);
\draw[fill=color2,draw opacity=0] (axis cs:25.5,0) rectangle (axis cs:26.5,0.000139074549168422);
\draw[fill=color2,draw opacity=0] (axis cs:26.5,0) rectangle (axis cs:27.5,0.000180931670583746);
\draw[fill=color2,draw opacity=0] (axis cs:27.5,0) rectangle (axis cs:28.5,0.000170248887707092);
\draw[fill=color2,draw opacity=0] (axis cs:28.5,0) rectangle (axis cs:29.5,0.000161774118270306);
\draw[fill=color2,draw opacity=0] (axis cs:29.5,0) rectangle (axis cs:30.5,0.000164229941411994);
\draw[fill=color2,draw opacity=0] (axis cs:30.5,0) rectangle (axis cs:31.5,0.00019624911493234);
\draw[fill=color2,draw opacity=0] (axis cs:31.5,0) rectangle (axis cs:32.5,0.000210653660297514);
\draw[fill=color2,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:33.5,0.000233168962028956);
\draw[fill=color2,draw opacity=0] (axis cs:33.5,0) rectangle (axis cs:34.5,0.000229618948890443);
\draw[fill=color2,draw opacity=0] (axis cs:34.5,0) rectangle (axis cs:35.5,0.000251601392274104);
\draw[fill=color2,draw opacity=0] (axis cs:35.5,0) rectangle (axis cs:36.5,0.00023641938889514);
\draw[fill=color2,draw opacity=0] (axis cs:36.5,0) rectangle (axis cs:37.5,0.000265515039196249);
\draw[fill=color2,draw opacity=0] (axis cs:37.5,0) rectangle (axis cs:38.5,0.000295343684103776);
\draw[fill=color2,draw opacity=0] (axis cs:38.5,0) rectangle (axis cs:39.5,0.000345301233948859);
\draw[fill=color2,draw opacity=0] (axis cs:39.5,0) rectangle (axis cs:40.5,0.000398008359272174);
\draw[fill=color2,draw opacity=0] (axis cs:40.5,0) rectangle (axis cs:41.5,0.000445584080134806);
\draw[fill=color2,draw opacity=0] (axis cs:41.5,0) rectangle (axis cs:42.5,0.000424931565175841);
\draw[fill=color2,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:43.5,0.000469138744824824);
\draw[fill=color2,draw opacity=0] (axis cs:43.5,0) rectangle (axis cs:44.5,0.000457704379112731);
\draw[fill=color2,draw opacity=0] (axis cs:44.5,0) rectangle (axis cs:45.5,0.000486515541378119);
\draw[fill=color2,draw opacity=0] (axis cs:45.5,0) rectangle (axis cs:46.5,0.000553444653962713);
\draw[fill=color2,draw opacity=0] (axis cs:46.5,0) rectangle (axis cs:47.5,0.000590092818345983);
\draw[fill=color2,draw opacity=0] (axis cs:47.5,0) rectangle (axis cs:48.5,0.000644987815039167);
\draw[fill=color2,draw opacity=0] (axis cs:48.5,0) rectangle (axis cs:49.5,0.000671138790267925);
\draw[fill=color2,draw opacity=0] (axis cs:49.5,0) rectangle (axis cs:50.5,0.000704318941776065);
\draw[fill=color2,draw opacity=0] (axis cs:50.5,0) rectangle (axis cs:51.5,0.000766843472005716);
\draw[fill=color2,draw opacity=0] (axis cs:51.5,0) rectangle (axis cs:52.5,0.000851173442786916);
\draw[fill=color2,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:53.5,0.000899085950961432);
\draw[fill=color2,draw opacity=0] (axis cs:53.5,0) rectangle (axis cs:54.5,0.00108998199244907);
\draw[fill=color2,draw opacity=0] (axis cs:54.5,0) rectangle (axis cs:55.5,0.00118117865938824);
\draw[fill=color2,draw opacity=0] (axis cs:55.5,0) rectangle (axis cs:56.5,0.00116607926936346);
\draw[fill=color2,draw opacity=0] (axis cs:56.5,0) rectangle (axis cs:57.5,0.00129081265457123);
\draw[fill=color2,draw opacity=0] (axis cs:57.5,0) rectangle (axis cs:58.5,0.00141266565567125);
\draw[fill=color2,draw opacity=0] (axis cs:58.5,0) rectangle (axis cs:59.5,0.00159692523705225);
\draw[fill=color2,draw opacity=0] (axis cs:59.5,0) rectangle (axis cs:60.5,0.00175185500167257);
\draw[fill=color2,draw opacity=0] (axis cs:60.5,0) rectangle (axis cs:61.5,0.00188671124637891);
\draw[fill=color2,draw opacity=0] (axis cs:61.5,0) rectangle (axis cs:62.5,0.00188794673548768);
\draw[fill=color2,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:63.5,0.00210633082637557);
\draw[fill=color2,draw opacity=0] (axis cs:63.5,0) rectangle (axis cs:64.5,0.0023056422485251);
\draw[fill=color2,draw opacity=0] (axis cs:64.5,0) rectangle (axis cs:65.5,0.00247962237694951);
\draw[fill=color2,draw opacity=0] (axis cs:65.5,0) rectangle (axis cs:66.5,0.0028082429199895);
\draw[fill=color2,draw opacity=0] (axis cs:66.5,0) rectangle (axis cs:67.5,0.00300327477058688);
\draw[fill=color2,draw opacity=0] (axis cs:67.5,0) rectangle (axis cs:68.5,0.00313851932732541);
\draw[fill=color2,draw opacity=0] (axis cs:68.5,0) rectangle (axis cs:69.5,0.00358930500015441);
\draw[fill=color2,draw opacity=0] (axis cs:69.5,0) rectangle (axis cs:70.5,0.00394895789480642);
\draw[fill=color2,draw opacity=0] (axis cs:70.5,0) rectangle (axis cs:71.5,0.0044676955429664);
\draw[fill=color2,draw opacity=0] (axis cs:71.5,0) rectangle (axis cs:72.5,0.00453929152893752);
\draw[fill=color2,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:73.5,0.00474523375110636);
\draw[fill=color2,draw opacity=0] (axis cs:73.5,0) rectangle (axis cs:74.5,0.00560401948698846);
\draw[fill=color2,draw opacity=0] (axis cs:74.5,0) rectangle (axis cs:75.5,0.00592857216739064);
\draw[fill=color2,draw opacity=0] (axis cs:75.5,0) rectangle (axis cs:76.5,0.00627075158868229);
\draw[fill=color2,draw opacity=0] (axis cs:76.5,0) rectangle (axis cs:77.5,0.00658217830590877);
\draw[fill=color2,draw opacity=0] (axis cs:77.5,0) rectangle (axis cs:78.5,0.00710855165977061);
\draw[fill=color2,draw opacity=0] (axis cs:78.5,0) rectangle (axis cs:79.5,0.00786445521024483);
\draw[fill=color2,draw opacity=0] (axis cs:79.5,0) rectangle (axis cs:80.5,0.00871332289385519);
\draw[fill=color2,draw opacity=0] (axis cs:80.5,0) rectangle (axis cs:81.5,0.00939810545051587);
\draw[fill=color2,draw opacity=0] (axis cs:81.5,0) rectangle (axis cs:82.5,0.0100017832686143);
\draw[fill=color2,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:83.5,0.0106103338688135);
\draw[fill=color2,draw opacity=0] (axis cs:83.5,0) rectangle (axis cs:84.5,0.0114088182504373);
\draw[fill=color2,draw opacity=0] (axis cs:84.5,0) rectangle (axis cs:85.5,0.0126359936506085);
\draw[fill=color2,draw opacity=0] (axis cs:85.5,0) rectangle (axis cs:86.5,0.013017408929908);
\draw[fill=color2,draw opacity=0] (axis cs:86.5,0) rectangle (axis cs:87.5,0.0137889351233436);
\draw[fill=color2,draw opacity=0] (axis cs:87.5,0) rectangle (axis cs:88.5,0.0151054287302455);
\draw[fill=color2,draw opacity=0] (axis cs:88.5,0) rectangle (axis cs:89.5,0.0164737723367549);
\draw[fill=color2,draw opacity=0] (axis cs:89.5,0) rectangle (axis cs:90.5,0.0182513884658398);
\draw[fill=color2,draw opacity=0] (axis cs:90.5,0) rectangle (axis cs:91.5,0.0186540860128118);
\draw[fill=color2,draw opacity=0] (axis cs:91.5,0) rectangle (axis cs:92.5,0.0195708940269588);
\draw[fill=color2,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:93.5,0.0222495906425088);
\draw[fill=color2,draw opacity=0] (axis cs:93.5,0) rectangle (axis cs:94.5,0.0239955290217575);
\draw[fill=color2,draw opacity=0] (axis cs:94.5,0) rectangle (axis cs:95.5,0.0258983716093527);
\draw[fill=color2,draw opacity=0] (axis cs:95.5,0) rectangle (axis cs:96.5,0.0284873231104524);
\draw[fill=color2,draw opacity=0] (axis cs:96.5,0) rectangle (axis cs:97.5,0.0279729883640034);
\draw[fill=color2,draw opacity=0] (axis cs:97.5,0) rectangle (axis cs:98.5,0.0301854671829815);
\draw[fill=color2,draw opacity=0] (axis cs:98.5,0) rectangle (axis cs:99.5,0.0339550161295459);
\draw[fill=color2,draw opacity=0] (axis cs:99.5,0) rectangle (axis cs:100.5,0.0345702369683965);
\draw[fill=color2,draw opacity=0] (axis cs:100.5,0) rectangle (axis cs:101.5,0.0387414396348271);
\draw[fill=color2,draw opacity=0] (axis cs:101.5,0) rectangle (axis cs:102.5,0.0393356922808997);
\draw[fill=color2,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:103.5,0.0422539294365776);
\draw[fill=color2,draw opacity=0] (axis cs:103.5,0) rectangle (axis cs:104.5,0.048193680259537);
\draw[fill=color2,draw opacity=0] (axis cs:104.5,0) rectangle (axis cs:105.5,0.0488903760770706);
\draw[fill=color2,draw opacity=0] (axis cs:105.5,0) rectangle (axis cs:106.5,0.0510879461730269);
\draw[fill=color2,draw opacity=0] (axis cs:106.5,0) rectangle (axis cs:107.5,0.0547559406467384);
\draw[fill=color2,draw opacity=0] (axis cs:107.5,0) rectangle (axis cs:108.5,0.0587281177768795);
\draw[fill=color2,draw opacity=0] (axis cs:108.5,0) rectangle (axis cs:109.5,0.0668051911380838);
\draw[fill=color2,draw opacity=0] (axis cs:109.5,0) rectangle (axis cs:110.5,0.0723706240729284);
\draw[fill=color2,draw opacity=0] (axis cs:110.5,0) rectangle (axis cs:111.5,0.0718556914585019);
\draw[fill=color2,draw opacity=0] (axis cs:111.5,0) rectangle (axis cs:112.5,0.079116020404177);
\draw[fill=color2,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:113.5,0.0807333144143814);
\draw[fill=color2,draw opacity=0] (axis cs:113.5,0) rectangle (axis cs:114.5,0.0904609761288564);
\draw[fill=color2,draw opacity=0] (axis cs:114.5,0) rectangle (axis cs:115.5,0.105647957096322);
\draw[fill=color2,draw opacity=0] (axis cs:115.5,0) rectangle (axis cs:116.5,0.104765587668769);
\draw[fill=color2,draw opacity=0] (axis cs:116.5,0) rectangle (axis cs:117.5,0.113021573848018);
\draw[fill=color2,draw opacity=0] (axis cs:117.5,0) rectangle (axis cs:118.5,0.124496461429364);
\draw[fill=color2,draw opacity=0] (axis cs:118.5,0) rectangle (axis cs:119.5,0.134671289206832);
\draw[fill=color2,draw opacity=0] (axis cs:119.5,0) rectangle (axis cs:120.5,0.153463085401927);
\draw[fill=color2,draw opacity=0] (axis cs:120.5,0) rectangle (axis cs:121.5,0.168402337381454);
\draw[fill=color2,draw opacity=0] (axis cs:121.5,0) rectangle (axis cs:122.5,0.173452251254504);
\draw[fill=color2,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:123.5,0.234929967110915);
\draw[fill=color2,draw opacity=0] (axis cs:123.5,0) rectangle (axis cs:124.5,0.300261068362112);
\draw[fill=color2,draw opacity=0] (axis cs:124.5,0) rectangle (axis cs:125.5,0.531951431619457);
\draw[fill=color2,draw opacity=0] (axis cs:125.5,0) rectangle (axis cs:126.5,1);
\draw[fill=color2,draw opacity=0] (axis cs:126.5,0) rectangle (axis cs:127.5,0);
\draw[fill=color2,draw opacity=0] (axis cs:127.5,0) rectangle (axis cs:128.5,0.782476682746568);
\draw[fill=color2,draw opacity=0] (axis cs:128.5,0) rectangle (axis cs:129.5,0.422144807262286);
\draw[fill=color2,draw opacity=0] (axis cs:129.5,0) rectangle (axis cs:130.5,0.263648675568765);
\draw[fill=color2,draw opacity=0] (axis cs:130.5,0) rectangle (axis cs:131.5,0.224424869525731);
\draw[fill=color2,draw opacity=0] (axis cs:131.5,0) rectangle (axis cs:132.5,0.165588838176339);
\draw[fill=color2,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:133.5,0.148644937056397);
\draw[fill=color2,draw opacity=0] (axis cs:133.5,0) rectangle (axis cs:134.5,0.141946000306537);
\draw[fill=color2,draw opacity=0] (axis cs:134.5,0) rectangle (axis cs:135.5,0.122944237614478);
\draw[fill=color2,draw opacity=0] (axis cs:135.5,0) rectangle (axis cs:136.5,0.111675346909654);
\draw[fill=color2,draw opacity=0] (axis cs:136.5,0) rectangle (axis cs:137.5,0.100761580450053);
\draw[fill=color2,draw opacity=0] (axis cs:137.5,0) rectangle (axis cs:138.5,0.0877236375092997);
\draw[fill=color2,draw opacity=0] (axis cs:138.5,0) rectangle (axis cs:139.5,0.0872068002089571);
\draw[fill=color2,draw opacity=0] (axis cs:139.5,0) rectangle (axis cs:140.5,0.0769836305768067);
\draw[fill=color2,draw opacity=0] (axis cs:140.5,0) rectangle (axis cs:141.5,0.0645963874234046);
\draw[fill=color2,draw opacity=0] (axis cs:141.5,0) rectangle (axis cs:142.5,0.061109990273151);
\draw[fill=color2,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:143.5,0.0544162799768011);
\draw[fill=color2,draw opacity=0] (axis cs:143.5,0) rectangle (axis cs:144.5,0.052968889099789);
\draw[fill=color2,draw opacity=0] (axis cs:144.5,0) rectangle (axis cs:145.5,0.0494272498058324);
\draw[fill=color2,draw opacity=0] (axis cs:145.5,0) rectangle (axis cs:146.5,0.041190756762002);
\draw[fill=color2,draw opacity=0] (axis cs:146.5,0) rectangle (axis cs:147.5,0.0375030196018891);
\draw[fill=color2,draw opacity=0] (axis cs:147.5,0) rectangle (axis cs:148.5,0.0352255479789552);
\draw[fill=color2,draw opacity=0] (axis cs:148.5,0) rectangle (axis cs:149.5,0.0337758256108355);
\draw[fill=color2,draw opacity=0] (axis cs:149.5,0) rectangle (axis cs:150.5,0.0338879182335746);
\draw[fill=color2,draw opacity=0] (axis cs:150.5,0) rectangle (axis cs:151.5,0.0293920828595948);
\draw[fill=color2,draw opacity=0] (axis cs:151.5,0) rectangle (axis cs:152.5,0.025746931305738);
\draw[fill=color2,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:153.5,0.0252045986982991);
\draw[fill=color2,draw opacity=0] (axis cs:153.5,0) rectangle (axis cs:154.5,0.0219279022655643);
\draw[fill=color2,draw opacity=0] (axis cs:154.5,0) rectangle (axis cs:155.5,0.0214488342452471);
\draw[fill=color2,draw opacity=0] (axis cs:155.5,0) rectangle (axis cs:156.5,0.0200700841604259);
\draw[fill=color2,draw opacity=0] (axis cs:156.5,0) rectangle (axis cs:157.5,0.016492548064376);
\draw[fill=color2,draw opacity=0] (axis cs:157.5,0) rectangle (axis cs:158.5,0.0164758185324705);
\draw[fill=color2,draw opacity=0] (axis cs:158.5,0) rectangle (axis cs:159.5,0.0154185121817205);
\draw[fill=color2,draw opacity=0] (axis cs:159.5,0) rectangle (axis cs:160.5,0.0138037513366143);
\draw[fill=color2,draw opacity=0] (axis cs:160.5,0) rectangle (axis cs:161.5,0.0126199922094433);
\draw[fill=color2,draw opacity=0] (axis cs:161.5,0) rectangle (axis cs:162.5,0.0109300819649033);
\draw[fill=color2,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:163.5,0.0104110535204241);
\draw[fill=color2,draw opacity=0] (axis cs:163.5,0) rectangle (axis cs:164.5,0.0102638142847212);
\draw[fill=color2,draw opacity=0] (axis cs:164.5,0) rectangle (axis cs:165.5,0.00908158726288289);
\draw[fill=color2,draw opacity=0] (axis cs:165.5,0) rectangle (axis cs:166.5,0.00871712147522841);
\draw[fill=color2,draw opacity=0] (axis cs:166.5,0) rectangle (axis cs:167.5,0.00768537958442662);
\draw[fill=color2,draw opacity=0] (axis cs:167.5,0) rectangle (axis cs:168.5,0.00691306468093781);
\draw[fill=color2,draw opacity=0] (axis cs:168.5,0) rectangle (axis cs:169.5,0.006873735729754);
\draw[fill=color2,draw opacity=0] (axis cs:169.5,0) rectangle (axis cs:170.5,0.00601044592383029);
\draw[fill=color2,draw opacity=0] (axis cs:170.5,0) rectangle (axis cs:171.5,0.00552875246634401);
\draw[fill=color2,draw opacity=0] (axis cs:171.5,0) rectangle (axis cs:172.5,0.00535240577187695);
\draw[fill=color2,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:173.5,0.00449561591042773);
\draw[fill=color2,draw opacity=0] (axis cs:173.5,0) rectangle (axis cs:174.5,0.00448601912289359);
\draw[fill=color2,draw opacity=0] (axis cs:174.5,0) rectangle (axis cs:175.5,0.00420544785892727);
\draw[fill=color2,draw opacity=0] (axis cs:175.5,0) rectangle (axis cs:176.5,0.00354082012127307);
\draw[fill=color2,draw opacity=0] (axis cs:176.5,0) rectangle (axis cs:177.5,0.00347810719005478);
\draw[fill=color2,draw opacity=0] (axis cs:177.5,0) rectangle (axis cs:178.5,0.00316369413817402);
\draw[fill=color2,draw opacity=0] (axis cs:178.5,0) rectangle (axis cs:179.5,0.00293005097458618);
\draw[fill=color2,draw opacity=0] (axis cs:179.5,0) rectangle (axis cs:180.5,0.00329686510766524);
\draw[fill=color2,draw opacity=0] (axis cs:180.5,0) rectangle (axis cs:181.5,0.00284436572968603);
\draw[fill=color2,draw opacity=0] (axis cs:181.5,0) rectangle (axis cs:182.5,0.00227526880753981);
\draw[fill=color2,draw opacity=0] (axis cs:182.5,0) rectangle (axis cs:183.5,0.00221135653965802);
\draw[fill=color2,draw opacity=0] (axis cs:183.5,0) rectangle (axis cs:184.5,0.00188199710665734);
\draw[fill=color2,draw opacity=0] (axis cs:184.5,0) rectangle (axis cs:185.5,0.00179250548221022);
\draw[fill=color2,draw opacity=0] (axis cs:185.5,0) rectangle (axis cs:186.5,0.00160966461481981);
\draw[fill=color2,draw opacity=0] (axis cs:186.5,0) rectangle (axis cs:187.5,0.00143879955868238);
\draw[fill=color2,draw opacity=0] (axis cs:187.5,0) rectangle (axis cs:188.5,0.00133245333180253);
\draw[fill=color2,draw opacity=0] (axis cs:188.5,0) rectangle (axis cs:189.5,0.00121005068902501);
\draw[fill=color2,draw opacity=0] (axis cs:189.5,0) rectangle (axis cs:190.5,0.00114513907851897);
\draw[fill=color2,draw opacity=0] (axis cs:190.5,0) rectangle (axis cs:191.5,0.00102803695977369);
\draw[fill=color2,draw opacity=0] (axis cs:191.5,0) rectangle (axis cs:192.5,0.000930587624413183);
\draw[fill=color2,draw opacity=0] (axis cs:192.5,0) rectangle (axis cs:193.5,0.000947522347265495);
\draw[fill=color2,draw opacity=0] (axis cs:193.5,0) rectangle (axis cs:194.5,0.000881080347531331);
\draw[fill=color2,draw opacity=0] (axis cs:194.5,0) rectangle (axis cs:195.5,0.000775658861657132);
\draw[fill=color2,draw opacity=0] (axis cs:195.5,0) rectangle (axis cs:196.5,0.000720407867484752);
\draw[fill=color2,draw opacity=0] (axis cs:196.5,0) rectangle (axis cs:197.5,0.000635896353740675);
\draw[fill=color2,draw opacity=0] (axis cs:197.5,0) rectangle (axis cs:198.5,0.000567877945994803);
\draw[fill=color2,draw opacity=0] (axis cs:198.5,0) rectangle (axis cs:199.5,0.000616988229761201);
\draw[fill=color2,draw opacity=0] (axis cs:199.5,0) rectangle (axis cs:200.5,0.000487936128189225);
\draw[fill=color2,draw opacity=0] (axis cs:200.5,0) rectangle (axis cs:201.5,0.000500412026886419);
\draw[fill=color2,draw opacity=0] (axis cs:201.5,0) rectangle (axis cs:202.5,0.000429046622618785);
\draw[fill=color2,draw opacity=0] (axis cs:202.5,0) rectangle (axis cs:203.5,0.000364963653462914);
\draw[fill=color2,draw opacity=0] (axis cs:203.5,0) rectangle (axis cs:204.5,0.000359893190115946);
\draw[fill=color2,draw opacity=0] (axis cs:204.5,0) rectangle (axis cs:205.5,0.000339050825063488);
\draw[fill=color2,draw opacity=0] (axis cs:205.5,0) rectangle (axis cs:206.5,0.000306953475293101);
\draw[fill=color2,draw opacity=0] (axis cs:206.5,0) rectangle (axis cs:207.5,0.000288697140550065);
\draw[fill=color2,draw opacity=0] (axis cs:207.5,0) rectangle (axis cs:208.5,0.000288524106968241);
\draw[fill=color2,draw opacity=0] (axis cs:208.5,0) rectangle (axis cs:209.5,0.000256788303108628);
\draw[fill=color2,draw opacity=0] (axis cs:209.5,0) rectangle (axis cs:210.5,0.000266187969272208);
\draw[fill=color2,draw opacity=0] (axis cs:210.5,0) rectangle (axis cs:211.5,0.000246035016991589);
\draw[fill=color2,draw opacity=0] (axis cs:211.5,0) rectangle (axis cs:212.5,0.000196866379730335);
\draw[fill=color2,draw opacity=0] (axis cs:212.5,0) rectangle (axis cs:213.5,0.000207941091778708);
\draw[fill=color2,draw opacity=0] (axis cs:213.5,0) rectangle (axis cs:214.5,0.00017716633572797);
\draw[fill=color2,draw opacity=0] (axis cs:214.5,0) rectangle (axis cs:215.5,0.000170240724148036);
\draw[fill=color2,draw opacity=0] (axis cs:215.5,0) rectangle (axis cs:216.5,0.00014140543144463);
\draw[fill=color2,draw opacity=0] (axis cs:216.5,0) rectangle (axis cs:217.5,0.000118045968976101);
\draw[fill=color2,draw opacity=0] (axis cs:217.5,0) rectangle (axis cs:218.5,0.000119169087687293);
\draw[fill=color2,draw opacity=0] (axis cs:218.5,0) rectangle (axis cs:219.5,0.000131903399142084);
\draw[fill=color2,draw opacity=0] (axis cs:219.5,0) rectangle (axis cs:220.5,9.30605203516421e-05);
\draw[fill=color2,draw opacity=0] (axis cs:220.5,0) rectangle (axis cs:221.5,9.47014614307e-05);
\draw[fill=color2,draw opacity=0] (axis cs:221.5,0) rectangle (axis cs:222.5,8.79648639257913e-05);
\draw[fill=color2,draw opacity=0] (axis cs:222.5,0) rectangle (axis cs:223.5,8.46082561408061e-05);
\draw[fill=color2,draw opacity=0] (axis cs:223.5,0) rectangle (axis cs:224.5,8.01015465556388e-05);
\draw[fill=color2,draw opacity=0] (axis cs:224.5,0) rectangle (axis cs:225.5,7.70633757806744e-05);
\draw[fill=color2,draw opacity=0] (axis cs:225.5,0) rectangle (axis cs:226.5,6.62148415665389e-05);
\draw[fill=color2,draw opacity=0] (axis cs:226.5,0) rectangle (axis cs:227.5,5.62155969787974e-05);
\draw[fill=color2,draw opacity=0] (axis cs:227.5,0) rectangle (axis cs:228.5,5.72651357768788e-05);
\draw[fill=color2,draw opacity=0] (axis cs:228.5,0) rectangle (axis cs:229.5,5.457364551444e-05);
\draw[fill=color2,draw opacity=0] (axis cs:229.5,0) rectangle (axis cs:230.5,4.92949042865284e-05);
\draw[fill=color2,draw opacity=0] (axis cs:230.5,0) rectangle (axis cs:231.5,3.50521473215668e-05);
\draw[fill=color2,draw opacity=0] (axis cs:231.5,0) rectangle (axis cs:232.5,3.67848982866252e-05);
\draw[fill=color2,draw opacity=0] (axis cs:232.5,0) rectangle (axis cs:233.5,4.05835952661818e-05);
\draw[fill=color2,draw opacity=0] (axis cs:233.5,0) rectangle (axis cs:234.5,2.91057940240651e-05);
\draw[fill=color2,draw opacity=0] (axis cs:234.5,0) rectangle (axis cs:235.5,2.51612451978234e-05);
\draw[fill=color2,draw opacity=0] (axis cs:235.5,0) rectangle (axis cs:236.5,2.29138762494316e-05);
\draw[fill=color2,draw opacity=0] (axis cs:236.5,0) rectangle (axis cs:237.5,3.2057829708667e-05);
\draw[fill=color2,draw opacity=0] (axis cs:237.5,0) rectangle (axis cs:238.5,2.28637254689109e-05);
\draw[fill=color2,draw opacity=0] (axis cs:238.5,0) rectangle (axis cs:239.5,1.77836077440171e-05);
\draw[fill=color2,draw opacity=0] (axis cs:239.5,0) rectangle (axis cs:240.5,2.88375033807455e-05);
\draw[fill=color2,draw opacity=0] (axis cs:240.5,0) rectangle (axis cs:241.5,1.90630676020014e-05);
\draw[fill=color2,draw opacity=0] (axis cs:241.5,0) rectangle (axis cs:242.5,1.82245545644203e-05);
\draw[fill=color2,draw opacity=0] (axis cs:242.5,0) rectangle (axis cs:243.5,1.5234974623324e-05);
\draw[fill=color2,draw opacity=0] (axis cs:243.5,0) rectangle (axis cs:244.5,1.01305208395037e-05);
\draw[fill=color2,draw opacity=0] (axis cs:244.5,0) rectangle (axis cs:245.5,1.11149041444636e-05);
\draw[fill=color2,draw opacity=0] (axis cs:245.5,0) rectangle (axis cs:246.5,9.40522018908388e-06);
\draw[fill=color2,draw opacity=0] (axis cs:246.5,0) rectangle (axis cs:247.5,7.85038371172534e-06);
\draw[fill=color2,draw opacity=0] (axis cs:247.5,0) rectangle (axis cs:248.5,9.88724099159466e-06);
\draw[fill=color2,draw opacity=0] (axis cs:248.5,0) rectangle (axis cs:249.5,6.90340675400555e-06);
\draw[fill=color2,draw opacity=0] (axis cs:249.5,0) rectangle (axis cs:250.5,8.62401330938116e-06);
\draw[fill=color2,draw opacity=0] (axis cs:250.5,0) rectangle (axis cs:251.5,4.66238379300401e-06);
\draw[fill=color2,draw opacity=0] (axis cs:251.5,0) rectangle (axis cs:252.5,1.51966601894919e-05);
\draw[fill=color2,draw opacity=0] (axis cs:252.5,0) rectangle (axis cs:253.5,2.42407943079593e-05);
\end{axis}

\end{tikzpicture}

==> gradient_notfinetuned_task_indep_figs/mnlim/contribution_all_task_independent_not_fine_tuned_mnlim.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
width=0.97\linewidth,
xlabel={Layer},
xmin=0.5, xmax=12.5,
height=\localKernelPlotsHeight,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Contribution [\%]},
ytick={0,0.1,0.2,0.3, 0.4},
yticklabels={0,10, 20, 30, 40},
ymin=-0.0169826120720245, ymax=0.420615658734459,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]


\addplot [black]
table {%
0.75 0.29502260684967
1.25 0.29502260684967
1.25 0.337305873632431
0.75 0.337305873632431
0.75 0.29502260684967
};
\addplot [black]
table {%
1 0.29502260684967
1 0.231600388884544
};
\addplot [black]
table {%
1 0.337305873632431
1 0.400724828243256
};
\addplot [black]
table {%
0.875 0.231600388884544
1.125 0.231600388884544
};
\addplot [black]
table {%
0.875 0.400724828243256
1.125 0.400724828243256
};
\addplot [black]
table {%
1.75 0.225383698940277
2.25 0.225383698940277
2.25 0.265414714813232
1.75 0.265414714813232
1.75 0.225383698940277
};
\addplot [black]
table {%
2 0.225383698940277
2 0.16548877954483
};
\addplot [black]
table {%
2 0.265414714813232
2 0.325446367263794
};
\addplot [black]
table {%
1.875 0.16548877954483
2.125 0.16548877954483
};
\addplot [black]
table {%
1.875 0.325446367263794
2.125 0.325446367263794
};
\addplot [black]
table {%
2.75 0.205920144915581
3.25 0.205920144915581
3.25 0.248141705989838
2.75 0.248141705989838
2.75 0.205920144915581
};
\addplot [black]
table {%
3 0.205920144915581
3 0.142747700214386
};
\addplot [black]
table {%
3 0.248141705989838
3 0.311435908079147
};
\addplot [black]
table {%
2.875 0.142747700214386
3.125 0.142747700214386
};
\addplot [black]
table {%
2.875 0.311435908079147
3.125 0.311435908079147
};
\addplot [black]
table {%
3.75 0.175932869315147
4.25 0.175932869315147
4.25 0.229718267917633
3.75 0.229718267917633
3.75 0.175932869315147
};
\addplot [black]
table {%
4 0.175932869315147
4 0.0998229160904884
};
\addplot [black]
table {%
4 0.229718267917633
4 0.310394018888474
};
\addplot [black]
table {%
3.875 0.0998229160904884
4.125 0.0998229160904884
};
\addplot [black]
table {%
3.875 0.310394018888474
4.125 0.310394018888474
};
\addplot [black]
table {%
4.75 0.137898862361908
5.25 0.137898862361908
5.25 0.208798184990883
4.75 0.208798184990883
4.75 0.137898862361908
};
\addplot [black]
table {%
5 0.137898862361908
5 0.0472134687006474
};
\addplot [black]
table {%
5 0.208798184990883
5 0.315112054347992
};
\addplot [black]
table {%
4.875 0.0472134687006474
5.125 0.0472134687006474
};
\addplot [black]
table {%
4.875 0.315112054347992
5.125 0.315112054347992
};
\addplot [black]
table {%
5.75 0.116684101521969
6.25 0.116684101521969
6.25 0.201047226786613
5.75 0.201047226786613
5.75 0.116684101521969
};
\addplot [black]
table {%
6 0.116684101521969
6 0.0385954231023788
};
\addplot [black]
table {%
6 0.201047226786613
6 0.327525466680527
};
\addplot [black]
table {%
5.875 0.0385954231023788
6.125 0.0385954231023788
};
\addplot [black]
table {%
5.875 0.327525466680527
6.125 0.327525466680527
};
\addplot [black]
table {%
6.75 0.108344323933125
7.25 0.108344323933125
7.25 0.190691217780113
6.75 0.190691217780113
6.75 0.108344323933125
};
\addplot [black]
table {%
7 0.108344323933125
7 0.0194594077765942
};
\addplot [black]
table {%
7 0.190691217780113
7 0.314193099737167
};
\addplot [black]
table {%
6.875 0.0194594077765942
7.125 0.0194594077765942
};
\addplot [black]
table {%
6.875 0.314193099737167
7.125 0.314193099737167
};
\addplot [black]
table {%
7.75 0.101253017783165
8.25 0.101253017783165
8.25 0.18143954873085
7.75 0.18143954873085
7.75 0.101253017783165
};
\addplot [black]
table {%
8 0.101253017783165
8 0.0285023786127567
};
\addplot [black]
table {%
8 0.18143954873085
8 0.301558792591095
};
\addplot [black]
table {%
7.875 0.0285023786127567
8.125 0.0285023786127567
};
\addplot [black]
table {%
7.875 0.301558792591095
8.125 0.301558792591095
};
\addplot [black]
table {%
8.75 0.0905241742730141
9.25 0.0905241742730141
9.25 0.168301939964294
8.75 0.168301939964294
8.75 0.0905241742730141
};
\addplot [black]
table {%
9 0.0905241742730141
9 0.0137981474399567
};
\addplot [black]
table {%
9 0.168301939964294
9 0.284955024719238
};
\addplot [black]
table {%
8.875 0.0137981474399567
9.125 0.0137981474399567
};
\addplot [black]
table {%
8.875 0.284955024719238
9.125 0.284955024719238
};
\addplot [black]
table {%
9.75 0.0730758756399155
10.25 0.0730758756399155
10.25 0.15289543569088
9.75 0.15289543569088
9.75 0.0730758756399155
};
\addplot [black]
table {%
10 0.0730758756399155
10 0.011562118306756
};
\addplot [black]
table {%
10 0.15289543569088
10 0.272557944059372
};
\addplot [black]
table {%
9.875 0.011562118306756
10.125 0.011562118306756
};
\addplot [black]
table {%
9.875 0.272557944059372
10.125 0.272557944059372
};
\addplot [black]
table {%
10.75 0.067252442240715
11.25 0.067252442240715
11.25 0.145602002739906
10.75 0.145602002739906
10.75 0.067252442240715
};
\addplot [black]
table {%
11 0.067252442240715
11 0.00589778833091259
};
\addplot [black]
table {%
11 0.145602002739906
11 0.263112097978592
};
\addplot [black]
table {%
10.875 0.00589778833091259
11.125 0.00589778833091259
};
\addplot [black]
table {%
10.875 0.263112097978592
11.125 0.263112097978592
};
\addplot [black]
table {%
11.75 0.0669852271676064
12.25 0.0669852271676064
12.25 0.144763737916946
11.75 0.144763737916946
11.75 0.0669852271676064
};
\addplot [black]
table {%
12 0.0669852271676064
12 0.00290821841917932
};
\addplot [black]
table {%
12 0.144763737916946
12 0.261410027742386
};
\addplot [black]
table {%
11.875 0.00290821841917932
12.125 0.00290821841917932
};
\addplot [black]
table {%
11.875 0.261410027742386
12.125 0.261410027742386
};
\addplot [color0]
table {%
0.75 0.316027969121933
1.25 0.316027969121933
};
\addplot [color0]
table {%
1.75 0.243075706064701
2.25 0.243075706064701
};
\addplot [color0]
table {%
2.75 0.22443750500679
3.25 0.22443750500679
};
\addplot [color0]
table {%
3.75 0.200894691050053
4.25 0.200894691050053
};
\addplot [color0]
table {%
4.75 0.170779451727867
5.25 0.170779451727867
};
\addplot [color0]
table {%
5.75 0.153328418731689
6.25 0.153328418731689
};
\addplot [color0]
table {%
6.75 0.144253276288509
7.25 0.144253276288509
};
\addplot [color0]
table {%
7.75 0.1357576623559
8.25 0.1357576623559
};
\addplot [color0]
table {%
8.75 0.124656230211258
9.25 0.124656230211258
};
\addplot [color0]
table {%
9.75 0.107691720128059
10.25 0.107691720128059
};
\addplot [color0]
table {%
10.75 0.0992663949728012
11.25 0.0992663949728012
};
\addplot [color0]
table {%
11.75 0.098657101392746
12.25 0.098657101392746
};
\end{axis}

\end{tikzpicture}

==> gradient_notfinetuned_task_indep_figs/mnlim/rank_percent_task_independent_not_fine_tuned_mnlim.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
height=\localKernelPlotsHeight,
width=0.97\linewidth,
xmin=-0.55, xmax=11.55,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={$\tilde{P}$ [\%]},
ymin=-0.0199558872560334, ymax=0.419073632376702,
ytick style={color=black},
ytick style={color=black},
ytick={0,0.1,0.2,0.3, 0.4, 0.5},
yticklabels={0,10, 20, 30, 40, 50}
]

\addplot [semithick, color0]
table {%
0 0
1 0
2 0.00091046651791439
3 0.0437280398040573
4 0.103998358595573
5 0.174668513246647
6 0.174989100048729
7 0.219281372624452
8 0.248211125644379
9 0.352683952707035
10 0.377612782436973
11 0.399117745120669
};
\end{axis}

\end{tikzpicture}

==> gradient_notfinetuned_task_indep_figs/mnlim/relative_attr_per_layer.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={nodes={scale=0.6, transform shape},at={(0.5,0.01)}, anchor=south, draw=white!80.0!black},
width=0.97\linewidth,
height=\localKernelPlotsHeight,
tick align=outside,
tick pos=both,
ytick={0.06,0.08,0.1},
yticklabels={6,8,10},
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Rel. Contribution (\%)},
ymin=0.0529186648154596, ymax=0.102502793129767,
ytick style={color=black}
]


\addplot [very thick, color0]
table {%
0 0.0955119590785627
1 0.0911305652581356
2 0.0988387261054926
3 0.0946911365905828
4 0.0889816478634918
5 0.08547976722627
6 0.0833277528154862
7 0.0801111513985495
8 0.0756164875303088
9 0.0711158504422466
10 0.0676862215718627
11 0.0675087341190105
};
\addlegendentry{1st}
\addplot [semithick, color1]
table {%
0 0.0877611050018598
1 0.0782171962944239
2 0.0790518525116084
3 0.085147434517921
4 0.0843329766795687
5 0.0869012998840355
6 0.0870507090209714
7 0.0865289412321198
8 0.0842807974942437
9 0.0818604955275057
10 0.0792428788969625
11 0.0796243129387795
};
\addlegendentry{2nd}
\addplot [thin, color2]
table {%
0 0.0763710580358492
1 0.0731026883082837
2 0.0767119070552739
3 0.0840636403470449
4 0.0847695853835445
5 0.0881943068131491
6 0.0887644495730987
7 0.0887640515012462
8 0.0872811571547688
9 0.0858075603052433
10 0.0830748706774602
11 0.0830947248450374
};
\addlegendentry{3rd}
\addplot [thin, color3]
table {%
0 0.0693843271027206
1 0.0726747271289787
2 0.0734729359270733
3 0.0771133166035665
4 0.081023415955823
5 0.0856440487504336
6 0.0876565852399406
7 0.0894389265886062
8 0.0911788558242383
9 0.0920879276403967
10 0.0900772482201559
11 0.0902476850180666
};
\addlegendentry{4th and 5th}
\addplot [thin, color4]
table {%
0 0.0654747211479307
1 0.0746392536515034
2 0.0740401553331677
3 0.0751778460461516
4 0.0803673456865859
5 0.0834103282389505
6 0.0858345233575264
7 0.0881625419636541
8 0.0913667501835525
9 0.0937248746970056
10 0.0940052543406565
11 0.0937964053533152
};
\addlegendentry{6th to 10th}
\addplot [very thick, color5]
table {%
0 0.0551724888297463
1 0.0732353014026736
2 0.0747223026966636
3 0.0779198303795237
4 0.0830695036912072
5 0.0834553330926831
6 0.0840026343935399
7 0.086277714585994
8 0.089370801579515
9 0.093890010975741
10 0.0986351092572328
11 0.10024896911548
};
\addlegendentry{11th onwards}
\end{axis}

\end{tikzpicture}

==> gradient_notfinetuned_task_indep_figs/rank_all_task_independent_not_fine_tuned_mrpc.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
height=\contributionPlotsHeightFirst,
width=0.97\linewidth,
xmajorgrids,
ymajorgrids,
xmin=0, xmax=11.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={$\tilde{P}$ [\%]},
ymin=-0.01,
ymax=0.34,
ytick style={color=black},
ytick={0,0.1,0.2,0.3},
yticklabels={0,10, 20, 30}
]
\addplot [line width=1.5pt, color0]
table {%
0 0
1 0
2 0.000460341573447498
3 0.0334207982322884
4 0.0752658472586659
5 0.136353174055149
6 0.14993325047185
7 0.180499930948764
8 0.212723841090089
9 0.298761681167426
10 0.319016710399116
11 0.316024490171707
};
\end{axis}

\end{tikzpicture}

==> gradient_notfinetuned_task_indep_figs/relative_attr_per_layer.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={nodes={scale=0.6, transform shape},at={(0.5,0.01)}, anchor=south, draw=white!80.0!black},
width=0.97\linewidth,
height=\localKernelPlotsHeight,
tick align=outside,
tick pos=both,
ytick={0.06,0.08,0.1},
yticklabels={6,8,10},
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Relative attribution per layer},
ylabel={Rel. Contribution (\%)},
ymin=0.0492504438753602, ymax=0.104405610403338,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 0.100391137138722
1 0.0930239341999645
2 0.101898557379339
3 0.0958146104552492
4 0.0872389935020662
5 0.0843665530839123
6 0.0818698766798712
7 0.0780590191691875
8 0.07374039982031
9 0.0693933481019662
10 0.066796888327092
11 0.0674066821423199
};
\addlegendentry{1st}
\addplot [thin, color1]
table {%
0 0.094683176188989
1 0.082621417094353
2 0.0823335925610944
3 0.0873090274247549
4 0.0830373205256345
5 0.0851649146430911
6 0.0851552057899173
7 0.0840080934726321
8 0.082223723368787
9 0.079393136665803
10 0.0770193567069837
11 0.0770510355579601
};
\addlegendentry{2nd}
\addplot [thin, color2]
table {%
0 0.0826743611776792
1 0.0778941853021008
2 0.0804940692463341
3 0.086601261573432
4 0.0837691056961211
5 0.0867327960951666
6 0.0869974558278597
7 0.0862840180066007
8 0.0851302061263758
9 0.08295629737363
10 0.0804825784179402
11 0.0799836651567599
};
\addlegendentry{3rd}
\addplot [thin, color3]
table {%
0 0.0770747668691744
1 0.0759554192583215
2 0.0773628486536306
3 0.0804987139466133
4 0.0815562168796155
5 0.085194377762732
6 0.0863205477148657
7 0.0869098303652524
8 0.0886169521808653
9 0.0883112867488208
10 0.0861213893960961
11 0.0860776502240124
};
\addlegendentry{4th and 5th}
\addplot [thin, color4]
table {%
0 0.0766612664221415
1 0.0790444366399607
2 0.0782638999221383
3 0.0779261951816118
4 0.0801782196700621
5 0.0830033578154011
6 0.0845605015738016
7 0.0852477881534244
8 0.0883839647035467
9 0.0891883943621883
10 0.0885788638144604
11 0.088963111741263
};
\addlegendentry{6th to 10th}
\addplot [very thick, color5]
table {%
0 0.0517574968993592
1 0.0705369437717982
2 0.0708892775170494
3 0.0755238618375964
4 0.0841538484028635
5 0.084829212234089
6 0.0868095727888424
7 0.0895000509482599
8 0.091858975225766
9 0.0961599263696056
10 0.099074340967948
11 0.0989064930368223
};
\addlegendentry{11th onwards}
\end{axis}

\end{tikzpicture}

==> identifiability/Pearson.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!15.0!black},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=\linewidth,
height=\effectiveAttnPlotHeight,
x grid style={white!80.0!black},
xlabel={Seq. Length},
xmajorgrids,
% xmin=0.366240817709798, xmax=12.6337591822902,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Pearson's r},
ymajorgrids,
xmin=12.4943092715402, xmax=133.50569072846,
ymin=0.362720575263314, ymax=1.03869160532082,
]
\addplot [only marks, draw=black,mark size=1pt, fill=black, colormap/viridis]
table{%
x                      y
128 0.481822345695529
128 0.458645872109814
128 0.453864382850211
52 0.999999999999562
128 0.44078135203427
128 0.458744324488732
128 0.491713339201286
128 0.473755484444118
128 0.43640100174647
128 0.471860177767164
128 0.447561963797584
128 0.444707226340922
128 0.455863634263244
128 0.457839990888376
128 0.472578981916148
128 0.437484940853265
128 0.456853590893249
128 0.430242330622271
128 0.463858250676322
128 0.454639439811896
128 0.466564054802905
128 0.441093697080691
37 0.999999999999578
128 0.441306366404058
128 0.453590215349346
48 0.999999999999601
128 0.453305680550177
128 0.441463535893623
128 0.465091920535428
128 0.450751019091155
111 0.498332451515408
128 0.468801955706453
128 0.454803784586214
128 0.47925442111211
128 0.473050886137429
128 0.47212944509492
128 0.434168756182502
128 0.458745410264215
128 0.430287871290948
128 0.445010084692598
128 0.455761814695417
93 0.533267619007398
128 0.453228897720169
128 0.460630460456436
112 0.497808609145996
128 0.463808179007711
128 0.43462449864452
128 0.470926350141198
128 0.596765613454139
128 0.465972113441355
128 0.453108864640288
128 0.447515717639843
128 0.430232027234319
128 0.466000380163644
128 0.4432815365329
128 0.456440635325892
128 0.443198194194406
128 0.461969189372779
128 0.458656242107878
128 0.440843585058284
95 0.525852564263858
128 0.438256557517088
128 0.46328166337582
45 0.999999999999616
128 0.44855541528904
128 0.470937455291603
128 0.432419826468903
128 0.44278170800846
128 0.459197214009814
128 0.468145435221231
128 0.463082359921666
128 0.499931304479796
128 0.450831838846484
128 0.522447096592407
128 0.450724009126416
77 0.693734711160028
128 0.490803108647615
128 0.447633703550769
128 0.445997935613247
128 0.459989381388626
128 0.442278558027045
128 0.44241590537898
128 0.477068899089314
128 0.441014513865883
128 0.43359806784465
128 0.461472518214637
110 0.474135687621098
88 0.544295563222775
120 0.441350764556236
128 0.448925614249275
128 0.471033210068813
128 0.462523241200814
128 0.450586485443722
128 0.460709558528688
128 0.4303404788441
128 0.455726120973275
128 0.440869710868574
128 0.448550208985788
128 0.456992738020481
128 0.465810940756779
128 0.453784758303391
128 0.447210042532394
128 0.451286431090491
128 0.462894145493921
128 0.492073466315194
109 0.472217369319301
128 0.486996919401887
128 0.486778033970822
128 0.457146042483282
128 0.444871780823982
128 0.467058670485075
128 0.469785269638236
128 0.466524472856842
128 0.446594719770686
128 0.455507154977939
128 0.483673488095022
128 0.46227194124874
128 0.454892039350526
128 0.46058587336014
128 0.46712828854596
128 0.473843838761987
128 0.450628996999386
128 0.456237063002799
128 0.459151648026857
128 0.435572421771747
128 0.448448415137958
128 0.441209796640871
128 0.472458418318195
128 0.46211803771101
128 0.446382570442612
128 0.466532959797468
128 0.486183603759459
128 0.437122168720035
97 0.524979962186155
128 0.454824345733323
128 0.453701626886555
128 0.463983512274705
128 0.454827260239101
128 0.511979356632488
128 0.435128259091147
51 0.999999999731446
128 0.458693386445652
128 0.463619318626046
128 0.448429134977068
74 0.631486271980388
128 0.43305921231808
128 0.436629744228498
128 0.465443445946032
128 0.449080249842541
128 0.449214249307947
128 0.462190588395123
128 0.455658990483269
128 0.451732088452203
128 0.448179491099814
128 0.451714519804482
128 0.453860558562491
128 0.463568382962674
128 0.435331032157534
128 0.447818470711022
128 0.443552056549594
128 0.451784636702766
128 0.430649286757971
128 0.458339991882877
128 0.462513367668727
128 0.473754867733582
70 0.744616947933265
128 0.454119456335426
128 0.457075916307697
128 0.493390339193698
128 0.437316257299213
128 0.445673785165698
128 0.437557162500972
128 0.456436213204002
128 0.440742707835975
128 0.463144802203801
128 0.458495655657989
128 0.452490888309747
128 0.460441799964974
128 0.442385942158573
128 0.463481831001542
128 0.442519712507689
61 0.999999999999574
128 0.464587402762529
128 0.467906337919268
128 0.424644147024535
128 0.434371098873227
35 0.999999999999595
114 0.473400069462411
128 0.45758612120875
118 0.431803308484426
47 0.999999999999634
128 0.457410589808723
128 0.44473848368827
45 0.999999999999641
128 0.459689124640145
128 0.460853286282918
65 0.991611024523102
128 0.436529324161925
128 0.447186758440981
128 0.467786847776764
128 0.488917096667997
128 0.451845245690481
128 0.465293078649537
128 0.436045244205117
128 0.432928589201447
128 0.463523198968482
128 0.442225137978188
128 0.450384755681026
128 0.44367888190808
128 0.461405008401458
128 0.450273564261897
128 0.446762885534041
128 0.461223478148589
128 0.459553147937688
128 0.474508597044852
128 0.472773357320574
128 0.447791172152483
128 0.461867293302356
128 0.463125582993433
128 0.457610947687224
128 0.453982475872423
128 0.458029240080322
128 0.43958119467345
128 0.447985448963787
81 0.596208564688514
128 0.480578881434291
128 0.472487122584652
128 0.445586860587024
128 0.449327610754237
69 0.740136493745341
128 0.451617792816285
128 0.452836299785462
128 0.477135499922519
128 0.450187459104212
128 0.446823839728316
128 0.455922876159245
128 0.44377554844208
87 0.545342279954669
128 0.466753231866846
69 0.848882345336129
128 0.45717850408824
128 0.441861884411369
128 0.50906531883288
128 0.460158989039457
128 0.437823500443291
128 0.454996183361866
128 0.437690256879264
128 0.439701490376979
128 0.466753837932014
128 0.40682441989561
128 0.454357776141002
128 0.448584578599287
121 0.499194800113136
128 0.442839384426275
128 0.463300085124299
128 0.460054791594466
123 0.496339623553829
128 0.447465809168184
128 0.437026392238122
128 0.440349425655249
128 0.455414489801637
128 0.458850089035523
128 0.48898782967559
128 0.441881561716046
128 0.452370996886753
128 0.473319658410953
128 0.45441738415438
62 0.999999999999547
128 0.44764456163175
128 0.446210578761073
128 0.474762587924144
46 0.99999999999962
128 0.468128287747528
128 0.44292351565847
128 0.448153164272507
128 0.458046610012012
128 0.437477279131485
106 0.471688398070637
128 0.446663983746635
128 0.434482661407968
116 0.471024296215026
81 0.608948511979529
128 0.442804238328079
128 0.459317967003011
128 0.465442247652539
47 0.999999999999604
128 0.450905086963357
128 0.455259358689678
128 0.435197961010378
128 0.468590244255366
128 0.469742017077472
128 0.44902647916312
128 0.477840839126718
79 0.601043817779582
128 0.46875828354611
128 0.45115491007152
128 0.466295999576036
128 0.442786208216631
128 0.474389622113969
128 0.445542949810478
128 0.471647249294592
52 0.99999999999957
128 0.448330816371777
128 0.454754063561748
128 0.461138620575163
128 0.435318933335299
128 0.479452993277701
128 0.487466328384139
128 0.450798482461736
128 0.463196134113819
128 0.439532658532521
120 0.500300210285777
128 0.454788434911652
128 0.476505352124739
128 0.45998610420142
128 0.448737401962795
128 0.454541555065211
128 0.440591781533581
128 0.438180276288881
128 0.445522252301534
128 0.436289645352017
128 0.448922026459427
128 0.498484306197622
128 0.455325853037836
128 0.451917813266697
64 0.999833799700425
128 0.46462039120936
128 0.444025918576025
89 0.545858046335258
128 0.44695696503871
128 0.446035566077249
128 0.451865855610454
128 0.448099628616216
50 0.999999999999575
128 0.459295681324519
128 0.439385696428855
128 0.443545531182968
128 0.416918625879792
128 0.465730880004813
128 0.472508899403547
128 0.467324706000283
128 0.495442929533335
128 0.468031411007462
128 0.476561704185717
128 0.454085301815823
128 0.468677448220865
118 0.504011173498805
96 0.526619034123908
128 0.451176197738216
128 0.466383337958792
123 0.445591780652803
128 0.442544524843684
128 0.453523879363659
128 0.431086721949089
128 0.460681275693933
128 0.454286315183604
128 0.452535527565328
128 0.444878392082744
128 0.46512260030007
107 0.546020546498552
128 0.47047534495545
128 0.462388496619686
128 0.46138688612649
128 0.454888420403763
128 0.463430735253555
128 0.439207215529865
128 0.458364622543313
128 0.439457748991281
128 0.516521978765833
128 0.453971887197303
128 0.433530806123541
128 0.446214297902896
128 0.456354759392541
55 0.999999974032698
128 0.436259881161931
128 0.477207654380178
128 0.449350696406288
128 0.441760656992478
112 0.494889742201172
128 0.446576158824955
128 0.464959313545891
103 0.499359496758915
128 0.461203432027789
128 0.44575987999814
128 0.446984479644928
128 0.470621637012594
128 0.471177489145388
128 0.47303314284212
128 0.442148800224352
128 0.461497279712135
128 0.453063980755651
128 0.439127660262407
128 0.401412180584368
128 0.419226877304369
128 0.458103566712137
128 0.433006421703612
128 0.463826866454953
128 0.469307070166995
128 0.456740499834908
125 0.457442839999638
128 0.481935436346425
103 0.536833797119112
128 0.445558722212658
128 0.460023120158073
128 0.457013771017481
124 0.447229062793849
128 0.457692986466351
128 0.461139949239433
128 0.462370224461169
128 0.456815966964205
128 0.47385250600197
128 0.449132883645802
128 0.437875303937154
128 0.45475162238342
128 0.447705360367474
128 0.45485031456102
128 0.430940258588441
128 0.46805346905131
128 0.433796904019438
128 0.457391848904147
128 0.451611974405539
128 0.466591908091257
128 0.427161475704159
128 0.460375476440469
128 0.46888433122167
120 0.493804965285644
78 0.639945175651355
128 0.460346353543303
128 0.469811178483869
128 0.468588966472299
128 0.439495153727602
128 0.45410653566091
128 0.444244229536686
128 0.454242672083986
128 0.435517399321914
128 0.457019099953135
128 0.416309750473793
128 0.449428288900468
128 0.439690090443535
128 0.462664980206253
128 0.460051473883313
83 0.566414915885495
128 0.452960092306815
110 0.488250779004967
128 0.44527787933204
128 0.427747075423731
128 0.457644152607601
128 0.441508244014733
128 0.448702493876387
128 0.468941314264895
128 0.447702684528654
128 0.43367225734307
128 0.469330473331638
128 0.454025675959949
128 0.454553501355374
128 0.437137555150949
128 0.449541658900247
128 0.458812995483055
128 0.464471449458008
128 0.444897134665537
128 0.473193567294114
128 0.451780834791001
128 0.470615192091905
128 0.440430671577245
128 0.430981957793112
128 0.454723878066508
40 0.999999999999586
128 0.46918581908468
128 0.43639340118934
128 0.427952517042169
128 0.465881032089552
58 0.999999999999566
108 0.482008823992616
128 0.448441128234637
128 0.467480846093219
128 0.455124734404569
128 0.479010097667036
128 0.460113447266826
128 0.463115357550511
128 0.450254391578199
128 0.472847945830732
128 0.466340282716536
128 0.451783625411637
128 0.470232680242798
128 0.432914624491703
128 0.455476891336656
128 0.437578693360852
41 0.999999999999582
128 0.446389411940326
128 0.435634098495772
128 0.457765832322556
128 0.449275654755789
128 0.451753113319161
128 0.471053627100478
128 0.467730202527694
128 0.459641390363569
128 0.464000300331896
128 0.448903126135299
128 0.462071659251945
128 0.44590269745034
106 0.451523028578525
128 0.462999100230938
128 0.462651606189969
128 0.435627399802389
128 0.441736800735571
128 0.452878937956219
128 0.438165522797121
128 0.441784099089924
128 0.440694809928191
120 0.462211663459605
128 0.470289063290776
83 0.68039518670693
128 0.43575475764523
128 0.441718711522771
128 0.460391639679056
128 0.479749450222156
128 0.452958559003714
128 0.408977294083287
80 0.615025952537899
128 0.475557810378309
128 0.446138982177106
105 0.494110809736758
128 0.457247892550116
128 0.468316323091907
128 0.44215110051937
128 0.456794377971815
128 0.455603775582648
128 0.420679041890634
128 0.461467007514089
128 0.463061381076399
128 0.446309356882489
53 0.99999999999955
81 0.602737104152695
128 0.446915076374629
128 0.450413206387563
128 0.445531113419368
128 0.447282969483255
128 0.450647864586138
128 0.460641943012673
118 0.481705671896182
128 0.446164373362698
128 0.441928956059764
128 0.463528028748315
128 0.456687388880991
128 0.480584033051881
128 0.535134532449229
128 0.449775851425166
128 0.455570657148205
18 0.99999999999977
65 0.987020885532121
128 0.480410779720461
128 0.487670919161583
128 0.430121782583461
128 0.442586159948027
128 0.455244615754508
128 0.44439307377002
128 0.448543436884299
128 0.452886710194334
128 0.442610903312004
128 0.433585246643741
128 0.449801086957528
128 0.466891200170959
128 0.467041148329252
128 0.505628505541019
41 0.999999999999629
128 0.515273183597254
128 0.462762557613999
128 0.473510830670981
128 0.482872932686146
128 0.457521012515441
128 0.459828433681598
128 0.461093378413411
128 0.495354133751206
128 0.436405800967117
102 0.449461525362251
128 0.452683888054658
128 0.462093804391193
128 0.432136833088132
128 0.47066367652384
128 0.467180975706944
128 0.440551128261486
35 0.999999999999611
128 0.463197131191136
125 0.429201886580821
52 0.999999999999518
128 0.43805622740305
128 0.444821144837993
128 0.474963733495682
128 0.45019480823641
128 0.467870485886255
128 0.449297801698827
128 0.478846430457364
128 0.453693289542979
128 0.449707073570561
128 0.466244385700982
81 0.645426348079201
56 0.999999999999584
128 0.474628716415427
128 0.440544634349291
128 0.468685716160004
128 0.449944339718462
128 0.447237768392474
117 0.447572335822983
128 0.436281371865736
128 0.431579914931976
128 0.504344612549723
44 0.999999999999624
128 0.466060985503539
120 0.466505812331528
128 0.459478526285668
128 0.449524724973192
128 0.450223086375662
128 0.474528249677584
116 0.476553007506895
128 0.458731014745688
128 0.472382770047826
128 0.441288655131187
128 0.457572808859152
128 0.457024495096274
128 0.469906449113734
128 0.476974167105414
128 0.4500330016827
128 0.487940253573236
128 0.446498578846323
128 0.444511313692277
128 0.437800748723294
128 0.433787440589707
116 0.472149328841457
34 0.999999999999596
128 0.468385858149943
128 0.481551837345588
128 0.428562445469392
59 0.999999997862582
128 0.451147984546972
128 0.439889403152586
128 0.438677917712121
128 0.447740712679291
128 0.476259593698774
128 0.468900788902285
128 0.457121311364527
128 0.473170541193568
128 0.478036850084588
128 0.465099764269287
128 0.463842203495782
128 0.434716187151829
128 0.473970856624374
128 0.443838470933788
128 0.445415468221976
128 0.480678710441689
128 0.445319290237884
128 0.456368352882921
128 0.449098643077193
128 0.468158140115637
128 0.438212765137337
37 0.999999999999609
128 0.446846744194343
128 0.437704747204745
128 0.474629969955842
128 0.453748864718776
37 0.999999999999592
128 0.441481167031227
128 0.437663584781819
128 0.440498350819612
128 0.447916719091482
128 0.473329477522707
128 0.464592161055991
128 0.465131411277262
67 0.818016510792989
128 0.435779007479488
128 0.44070866216887
128 0.487021286204044
128 0.459456531159822
128 0.409039459833102
118 0.481390775956719
128 0.457575540852015
128 0.449047496590972
128 0.44359440041068
128 0.447571371869018
128 0.436061214091222
128 0.457280892713521
128 0.451644059740973
128 0.468033065635245
38 0.999999999999568
128 0.479499476406059
54 0.999999999999566
128 0.447547835934124
128 0.431643144914465
128 0.45802233535455
70 0.797857764316765
128 0.482309685467512
128 0.475861658531881
128 0.44113857045676
128 0.460248223824965
128 0.464390381760989
128 0.46898828715984
128 0.448796044025057
128 0.452465809950341
128 0.446617163268511
128 0.443255628801518
128 0.452945014848928
128 0.45164923697541
55 0.999999999999563
99 0.51919234663971
128 0.461585339222049
128 0.487514664406528
121 0.45138365016402
128 0.464927760064142
128 0.448224513445795
128 0.458483797409754
128 0.464571570273425
112 0.475582760691967
128 0.444429175655414
128 0.462458820969988
128 0.473695210298655
128 0.439490859682472
128 0.448307119361031
99 0.488181378226269
128 0.453377711764289
128 0.436453713186794
128 0.481885654905006
100 0.500210596947448
128 0.44380925404194
111 0.434998387659076
128 0.441050236933666
128 0.445596725900221
128 0.471720563389406
128 0.453674223446898
128 0.440701025606175
128 0.456869130931376
128 0.456196178326025
128 0.453472979112488
128 0.433504096216625
128 0.45397462573969
128 0.44785924406336
128 0.439748901997498
128 0.425822922227901
128 0.460207610096584
128 0.485289512618354
128 0.469361574143756
128 0.474811283781758
128 0.448652112117774
128 0.45384480766519
128 0.445565130940991
128 0.459755859651779
128 0.456578364868531
128 0.456607242228412
128 0.457993613498086
128 0.446931932069797
128 0.457131113285932
128 0.443489256596475
128 0.431587300703737
128 0.445508054580321
128 0.478468812702437
128 0.456539982446136
128 0.42309042668286
71 0.705392850285739
128 0.450450613240445
30 0.999999999999705
128 0.448246812599331
128 0.45007796769562
98 0.524554316164848
128 0.429944201052542
128 0.450237619197196
128 0.440977908043318
93 0.534507545115304
128 0.461040494270756
128 0.455339960544134
128 0.444745079181624
128 0.414801279874441
128 0.444665997202713
128 0.459000692963282
128 0.456077926662525
128 0.441595279374942
128 0.451197017048346
128 0.449616122873936
128 0.438783184008781
128 0.472471346162958
128 0.436211949925931
128 0.431917454414322
128 0.460821338744466
128 0.448348386211777
128 0.444533712013981
128 0.482080009474438
128 0.472241394588691
128 0.461812464175593
128 0.434440900015673
128 0.442444252649263
128 0.451484104288495
128 0.46791183294173
128 0.453469868835845
128 0.461829310197874
84 0.591799377878511
128 0.456157817812039
128 0.457596086006001
128 0.45832577374589
128 0.458996687911081
128 0.448148009044725
128 0.475016110496617
128 0.440932774072055
71 0.758943444021283
128 0.443221005998813
128 0.444476785502304
128 0.468493248195328
62 0.999999999999508
128 0.458281480020441
128 0.440331916027837
128 0.50005340542963
128 0.447347998281145
128 0.514005571777049
128 0.455724909086385
128 0.420896385554342
128 0.470074791465031
66 0.944503114734181
128 0.427931245408275
128 0.453195540658357
128 0.453941434911643
128 0.464898964752115
86 0.579070941437552
128 0.43878231957996
128 0.427526236023164
128 0.442982917052045
128 0.452088075895911
128 0.450098630282196
128 0.457588511532247
128 0.453557130607449
128 0.442595068033708
128 0.470395974794432
128 0.479656951032169
128 0.435805801162737
128 0.444945976708399
128 0.437172671203353
128 0.471232029846501
71 0.711400820663041
128 0.441688093303195
128 0.473947810688694
128 0.453496138064257
128 0.483031961652669
128 0.439331959253686
128 0.444572567113037
128 0.461773087220683
128 0.447716619137871
128 0.436548449556871
128 0.469601695651581
128 0.430134266816828
128 0.438956584727479
128 0.4496790252035
128 0.46189661309294
128 0.433314803210308
128 0.433198991441098
128 0.445637730300546
128 0.469347705397719
128 0.457272727947758
128 0.43405644613446
128 0.463107226840283
128 0.458954690126933
128 0.456419714307107
63 0.999999999999512
109 0.4944785606572
128 0.448524386083411
128 0.452387191505702
128 0.48017893332715
128 0.465848326673635
128 0.460252664517084
128 0.458815895118304
128 0.533340171916954
128 0.457450834680848
128 0.433512757777497
128 0.432901114967486
29 0.999999999999729
128 0.460173009479984
67 0.80809775650214
128 0.47444395335473
128 0.451841552183614
128 0.456717552413256
128 0.45507940619258
128 0.488671082304663
128 0.44857335670521
128 0.457138823168515
128 0.455667137633514
128 0.429373469305312
128 0.476865435552813
128 0.455001251322607
128 0.417768612608971
128 0.426405457323025
128 0.439942149841418
128 0.44738460928237
128 0.456561432121095
128 0.461765193036772
104 0.475204932326339
128 0.466185258453822
128 0.458184691997579
128 0.459855311159446
128 0.42619038976778
128 0.449040954650466
128 0.463703545887555
122 0.444974418694285
128 0.444392857581222
128 0.442853155347964
121 0.457941770220217
128 0.451013697260214
128 0.450466547630443
80 0.597659455949583
128 0.461050816268021
128 0.442279047487886
128 0.441068782319566
128 0.446797816386915
128 0.440259833816473
126 0.442684321265902
128 0.432946284504191
128 0.451887210236417
128 0.451409583922657
128 0.461740773327735
128 0.445155971778826
128 0.447401871070183
128 0.446029293841774
128 0.441248100970309
128 0.45650623572509
128 0.440650095984018
61 0.999999999999542
128 0.457037854078489
128 0.455027569293599
128 0.448094939526782
128 0.450916443953159
128 0.467219486504121
56 0.999999999999587
128 0.474516348752631
128 0.455903880962983
128 0.466389881682241
128 0.446402802786425
128 0.457336224444419
128 0.46867166798645
128 0.447405698827075
128 0.443372080433355
128 0.477602041702532
128 0.498956779880464
128 0.473416679997714
128 0.465620354089109
90 0.514855883533668
128 0.466282447461104
128 0.447171636034947
128 0.441503534603459
128 0.467396545249945
128 0.446926135955899
128 0.443078767959638
128 0.426222440833271
128 0.441518557521392
128 0.45104846677131
128 0.448858366356053
128 0.464197774817081
107 0.476128971229347
128 0.461425250312439
128 0.436060815119404
128 0.444310771530316
128 0.421615637580348
128 0.488688731743259
128 0.446681682133285
128 0.450949687288875
128 0.458719206723071
128 0.444043285044003
128 0.49752549062408
128 0.436845422147627
28 0.999999999999729
128 0.449212498751365
128 0.433573884889557
128 0.448113660147514
128 0.473706297941993
72 0.667660148094148
128 0.455891350999003
128 0.441902719565848
128 0.448521936447225
128 0.451651460293567
128 0.476384077256651
128 0.42705917298463
128 0.459644321740343
128 0.45254782410346
128 0.440741414349386
75 0.60778594711303
128 0.44766343064404
128 0.428466857395536
128 0.441290774541008
128 0.436129562220271
128 0.429795981458245
128 0.467510247393489
128 0.481133784076049
128 0.455030646160975
128 0.440837551998391
128 0.454867879941179
128 0.441977782344197
31 0.999999999999648
128 0.457309394314501
128 0.480079354654676
128 0.459251476265393
};
\end{axis}

\end{tikzpicture}

==> identifiability/avg_attn1.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.905882352941176,0.298039215686275,0.235294117647059}
\definecolor{color1}{rgb}{0.203921568627451,0.596078431372549,0.858823529411765}
\definecolor{color2}{rgb}{0.607843137254902,0.349019607843137,0.713725490196078}

\begin{axis}[
axis line style={white!15.0!black},
legend cell align={left},
legend style={draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=both,
x grid style={white!80.0!black},
xlabel={Layer},
xmajorgrids,
width=\linewidth,
height=\effectiveAttnPlotHeight,
xmin=0.366240817709798, xmax=12.6337591822902,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Effective Attention},
ymajorgrids,
% ymin=-0.0266464306448347, ymax=0.386547011157771,
ymin=-0.0468060428997225, ymax=0.926731513806353,
ytick style={color=white!15.0!black}
]
\addplot [only marks, draw=color0, mark size=1.25pt, fill=color0, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1 0.000267230380010058
1 0.00254838226944823
1 0.0541544206995508
1 0.0379135813136304
1 0.0196095771462737
1 0.0102855852273538
1 0.021015918773525
1 0.0120139146638508
1 0.00270276968660798
1 0.0169317556616254
1 0.0539334696984598
1 0.041907253274646
2 0.0864085563241128
2 0.124065063809417
2 0.129070106637688
2 0.136294260158224
2 0.123594315878124
2 0.052674160149586
2 0.364579231312094
2 0.0630906126688538
2 0.0490663627103029
2 0.0777681750057255
2 0.052514262486864
2 0.0190870993775768
3 0.0179704657247327
3 0.0922962845045939
3 0.214294301642558
3 0.113759237346762
3 0.0862520200379948
3 0.0761258883516974
3 0.0502754150618
3 0.0607301091681606
3 0.0696604586624192
3 0.0233362324826734
3 0.0759427452080613
3 0.0546670908560776
4 0.088915399317486
4 0.0273130247717624
4 0.0381549151123194
4 0.0405934837244762
4 0.0343013187304422
4 0.0619971297120315
4 0.0426622132023031
4 0.0512612083321475
4 0.0487242143808312
4 0.0435678380482567
4 0.0449740986389384
4 0.0660621999348832
5 0.00318694993077699
5 0.00330328676156343
5 0.0225787991261754
5 0.0432979705147962
5 0.0101602136494002
5 0.0264026976904968
5 0.0190253399173828
5 0.0373398235693863
5 0.0220554550765683
5 0.0258907546246607
5 0.0306907756698188
5 0.0227426745437754
6 0.012150586601167
6 0.0165479451265792
6 0.00897779883390258
6 0.00979877129907956
6 0.0291639382726096
6 0.0182365470825328
6 0.0290707161925048
6 0.0125171770638365
6 0.00709385743961169
6 -0.00244689382628411
6 0.0107322403922184
6 0.0272778493729729
7 0.00796696587139475
7 0.00982686910294308
7 0.00725455688304851
7 -0.00251689107433363
7 0.00294781385209151
7 0.00448265964826889
7 0.0107221614197639
7 0.00511597454335754
7 0.0630470798774721
7 0.00628814424109146
7 0.0194569083811138
7 0.00959417505047612
8 0.000159917508387501
8 0.00442522192845665
8 0.00478453658783868
8 -0.00122116278212932
8 0.00812513227133751
8 0.00661523731125828
8 -0.00018143162675171
8 0.0107547851286745
8 0.0181208153943856
8 0.0117412673259346
8 0.0020454428387318
8 0.0036304405479202
9 0.0129340225289717
9 0.0142105134988156
9 0.0111588529068304
9 0.0087750869331439
9 -0.000949229876769547
9 0.00329185345792549
9 0.0251507869241151
9 0.00386894501988991
9 0.0182837621107782
9 0.0140797993100206
9 0.00120601765160939
9 0.0128256374906759
10 0.0107182960526879
10 0.0225343477735682
10 0.0145510097556643
10 0.00685735491118507
10 0.00608608597872184
10 0.00420732440599847
10 0.0381328796566384
10 0.00315900919049161
10 0.013934025214436
10 0.0102143522592409
10 0.013016081768023
10 0.0213006358059474
11 0.0140909520714564
11 -0.00467865079915839
11 0.0124419648459377
11 0.00559506405713785
11 0.0129567083090436
11 0.00267309961093414
11 0.0221866854250682
11 0.0106729704307652
11 0.00120301621622148
11 0.00900896039006627
11 0.123358426505836
11 0.00930432297098568
12 0.00328791449003352
12 0.00872636753916073
12 0.0074908353881857
12 0.00344615067831425
12 0.0100931886279425
12 0.00764360777131804
12 0.0129036735336204
12 0.00911897440553184
12 0.00287737305987484
12 0.0111232081746234
12 0.00685600762819675
12 0.00611199241931862
};
\addlegendentry{[CLS]}
\addplot [only marks, draw=color1,mark size=1.25pt, fill=color1, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1 0.0109597003400535
1 0.00579576312899923
1 0.0267235735221794
1 0.0208010347517276
1 0.0467622775513663
1 0.0101307624835181
1 0.015042024476416
1 0.0287456860614518
1 0.0175536161166103
1 0.027654841084553
1 0.0244924136849491
1 0.0129420548348799
2 0.0565382135424874
2 0.0330865102700901
2 0.0227830243502845
2 0.0641466964148627
2 0.0318028422541135
2 0.0718362412583372
2 0.0761978893728106
2 0.0493336843802458
2 0.0561529749582231
2 0.0928169518934103
2 0.0386948105555714
2 0.0359654334280668
3 0.0337315866986497
3 0.132710189884115
3 0.217985387363558
3 0.106378645124672
3 0.0755562513023416
3 0.0509983590326202
3 0.0910765491941766
3 0.0755767141306364
3 0.0504146517869421
3 0.0332470304273007
3 0.0521610280674537
3 0.0601035418298195
4 0.105607942094756
4 0.0298693852713991
4 0.0301616440374218
4 0.0405849369298951
4 0.0396197630794612
4 0.0240708792151162
4 0.0401622430941847
4 0.0407909957989266
4 0.0707976977829868
4 0.0674541717202592
4 0.0397728048972703
4 0.0865788271815516
5 0.0279291185378686
5 0.0136811921605422
5 0.0329280456928743
5 0.0443933999424826
5 0.0158548871758655
5 0.0264318574030602
5 0.0284264710673983
5 0.0352605731776525
5 0.0315679890342824
5 0.0320203208654497
5 0.023907413288833
5 0.0213801845735115
6 0.0351673261484567
6 0.0345892100867133
6 0.0292892233713462
6 0.0305162875428976
6 0.0372182070249294
6 0.0424959113842063
6 0.0418828481772814
6 0.0347443542371881
6 0.0347492997025113
6 0.0276733253318874
6 0.0385014672205696
6 0.0403855122446477
7 0.0363344091006942
7 0.0286396985493269
7 0.0333894935246396
7 0.0356703547459398
7 0.0286562658850812
7 0.031161090948616
7 0.031735218791905
7 0.0355943284243728
7 0.0320467635543565
7 0.0418708741739134
7 0.0367534897345324
7 0.0255621669821822
8 0.0272741854502495
8 0.0306077340487759
8 0.0354742327690097
8 0.0382050521637575
8 0.0252486210656095
8 0.0279584832711808
8 0.0415851271858847
8 0.041665655243874
8 0.0314768577186116
8 0.0339652279629701
8 0.0291869349877717
8 0.0383136535335426
9 0.0304090189436774
9 0.0264237837666243
9 0.0433131955208842
9 0.0285578690824672
9 0.0310117713577
9 0.0354673853996664
9 0.0352584798322505
9 0.0269305965334478
9 0.0346621580395822
9 0.0372078290484769
9 0.0291872100978211
9 0.0320969062126013
10 0.03235552081078
10 0.0285700296265236
10 0.024979441062404
10 0.0386110882777119
10 0.0272290506004654
10 0.0257220826774984
10 0.0437471400640023
10 0.0300590326269722
10 0.0342796983801969
10 0.0465360685616897
10 0.0279340397875722
10 0.0361094493304357
11 0.0337544273947793
11 0.0150331366817982
11 0.0363787335081839
11 0.05327114026398
11 0.0397653805647065
11 0.018042264215326
11 0.0509913751126531
11 0.0412752138299558
11 0.0464988060063162
11 0.0499716441864039
11 0.136451194011997
11 0.026097640339026
12 0.015121629990012
12 0.0159998177807866
12 0.0202458671481145
12 0.0195377144785695
12 0.0194439195054026
12 0.0314878737252256
12 0.0257687623857373
12 0.0129372996465148
12 0.0117009676520132
12 0.0251038898593178
12 0.0167577639894977
12 0.00941720214328911
};
\addlegendentry{[SEP]}
\addplot [only marks, draw=color2,mark size=1.25pt, fill=color2, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1 0.0615945198681702
1 0.0470157215132844
1 0.079246041180504
1 0.0903657357679104
1 0.0526154887039798
1 0.0923832975872036
1 0.0579270170053269
1 0.0749210886743333
1 0.0475468745269669
1 0.0694958448940233
1 0.0696017952659514
1 0.00736943936160203
2 0.108294284692883
2 0.0518210336653495
2 0.0908439801987521
2 0.12779681998558
2 0.0597662446907971
2 0.116452161561392
2 0.0524012807183584
2 0.13859562337899
2 0.0922783122963243
2 0.0725196762480033
2 0.108130116953586
2 0.100999905025512
3 0.0829307431294015
3 0.0745046819792106
3 0.0765907958166007
3 0.0791930735667293
3 0.0535255794470864
3 0.100351070566075
3 0.0981264408150325
3 0.0520566442530147
3 0.0838934842534086
3 0.0831265037182453
3 0.0722144118298308
3 0.0939263277898666
4 0.173171904887567
4 0.0599356361885883
4 0.138727672826751
4 0.0611094043706372
4 0.00519310927090847
4 0.0525238853455329
4 0.112901518169558
4 0.0693754476786355
4 0.0608172238500697
4 0.0413964375703182
4 0.0493134518782322
4 0.0666103232602997
5 -0.0026485145879878
5 0.051641240590904
5 0.0623611585951521
5 0.0516628737865963
5 0.0304389113413801
5 0.0532592630190357
5 0.0397005194033794
5 0.0343728577414366
5 0.0793387577436172
5 0.0655021668456183
5 0.0536170846507792
5 0.0254979264537173
6 0.0391221593596291
6 0.0302571477604251
6 0.0538390770569962
6 0.0535094216820067
6 0.0692036698064926
6 0.02706684571687
6 0.0250028962165954
6 0.0274346944333726
6 0.0383428204843139
6 0.0430009982390283
6 0.051891462035359
6 0.0480157083896929
7 0.04372775837847
7 0.0490772144960798
7 0.0511335945360206
7 0.00860762941985177
7 0.017416617356051
7 0.0215267696835319
7 0.0306838092818919
7 0.0471370601884031
7 0.0593275336844154
7 0.0755554335574164
7 0.0455870759406165
7 0.0657621862602496
8 0.115169506446741
8 0.045079876103427
8 0.0448774977238551
8 -0.00103559448812834
8 0.0883238431069557
8 0.0151862904760152
8 0.0117641913681162
8 0.0336261322551678
8 0.143820551742626
8 0.0511702255856811
8 0.0144666654540233
8 0.0124541350425131
9 0.043356527710874
9 0.0883079816595838
9 0.0384587874244441
9 0.0734552961824789
9 0.0636001524259159
9 0.0246177766978301
9 0.0679577033265391
9 0.0604094333608688
9 0.0764208756987677
9 0.0500322237810296
9 0.0208820347835544
9 0.064780844362963
10 0.0790918437577209
10 0.0476214321196282
10 0.0915956212916938
10 0.121268465193346
10 0.0349721282145248
10 0.0537828743359333
10 0.139902190486972
10 0.0336105431257683
10 0.107701818601332
10 0.0810823823105411
10 0.0602274398021768
10 0.103962799261393
11 0.0601974413267434
11 0.0870655758410429
11 0.159926530146423
11 0.142868609966175
11 0.125720065466382
11 0.0714159208971926
11 0.12256188830187
11 0.131297706539876
11 0.0918624390858074
11 0.145967702493263
11 0.139298836744761
11 0.101084355272347
12 0.0427329309317301
12 0.0714806175499002
12 0.0474253488900034
12 0.0480731060615894
12 0.0538861852033716
12 0.147600928566534
12 0.0780998267321932
12 0.0554104377755975
12 0.0538621565193344
12 0.0603027819191373
12 0.0511105841652514
12 0.0761009122280644
};
\addlegendentry{. or ,}
\addplot [semithick, color0, forget plot]
table {%
1 0.0227736548995818
2 0.106517683876547
3 0.0779425207539609
4 0.0490439203254898
5 0.0222228950895668
6 0.0149267111542276
7 0.0120155348163907
8 0.00575001686950369
9 0.0104030039963339
10 0.0137259502310503
11 0.0182344600028579
12 0.00747327447634338
};
\addplot [semithick, color1, forget plot]
table {%
1 0.0206336456697253
2 0.0524462727232086
3 0.0816616612368571
4 0.0512892742586024
5 0.0278151210766517
6 0.0356010810393863
7 0.0331178462012967
8 0.0334134804501031
9 0.0325438503195999
10 0.0330110534838544
11 0.0456275796762605
12 0.0186268923587067
};
\addplot [semithick, color2, forget plot]
table {%
1 0.062506905362438
2 0.0933249532846272
3 0.0792033130970419
4 0.0742563346080915
5 0.0453953537986357
6 0.0422239084317318
7 0.0429618902319165
8 0.0479086100680827
9 0.0560233031179041
10 0.0795682948750858
11 0.11493892267349
12 0.0655071513785589
};
\end{axis}

\end{tikzpicture}

==> identifiability/avg_attn1_org.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.905882352941176,0.298039215686275,0.235294117647059}
\definecolor{color1}{rgb}{0.203921568627451,0.596078431372549,0.858823529411765}
\definecolor{color2}{rgb}{0.607843137254902,0.349019607843137,0.713725490196078}

\begin{axis}[
axis line style={white!15.0!black},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=\linewidth,
height=\effectiveAttnPlotHeight,
x grid style={white!80.0!black},
xlabel={Layer},
xmajorgrids,
xmin=0.366240817709798, xmax=12.6337591822902,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Raw Attention},
ymajorgrids,
ymin=-0.0468060428997225, ymax=0.926731513806353,
ytick style={color=white!15.0!black}
]
\addplot [only marks, mark size=1.25pt, draw=color0, fill=color0, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1 0.0043554597115259
1 0.0140434276573501
1 0.233033753920295
1 0.0612251193839642
1 0.0333420371606915
1 0.0311900233057824
1 0.038179737841062
1 0.0380214909647225
1 0.00672543981503899
1 0.0574923044155954
1 0.0888121404596463
1 0.0991057590887079
2 0.150893556587811
2 0.321942530382363
2 0.335541190579131
2 0.32053429405597
2 0.31085609399073
2 0.202361708913909
2 0.672457263559375
2 0.210687423323507
2 0.126006242961989
2 0.176977678212634
2 0.159408276168467
2 0.0258753840562574
3 0.0242152336024283
3 0.354565184301253
3 0.474097082990665
3 0.281270854330086
3 0.345626392578116
3 0.263826417070589
3 0.0536316320828226
3 0.228198387207596
3 0.305778417755038
3 0.031013237208453
3 0.275472097374836
3 0.231703248234764
4 0.174461216076719
4 0.0966833327053631
4 0.12051378121267
4 0.110311226127369
4 0.0955299464533932
4 0.226528593867168
4 0.125858714657935
4 0.170247555640869
4 0.127912755837574
4 0.22758498274024
4 0.130961402814891
4 0.143519615669102
5 0.00503725149364125
5 0.00374978733443077
5 0.0384507844592434
5 0.0208279032973212
5 0.00901955623308388
5 0.0264408596567353
5 0.0215030633956964
5 0.0350918670501071
5 0.0288391139328089
5 0.0385997744464781
5 0.0350873303929574
5 0.0250413086824384
6 0.00687271819912277
6 0.0150500617254493
6 0.0108599105817176
6 0.0092197858828677
6 0.0261551002834874
6 0.0121847753943651
6 0.0172131952367762
6 0.0141749434330692
6 0.00495822483387332
6 0.00347079924174293
6 0.00808241151258855
6 0.0226247591944673
7 0.00547721316514681
7 0.00936986152273173
7 0.00405677801754196
7 0.00314594555606768
7 0.00142554959711452
7 0.00387163810705215
7 0.00827108664883001
7 0.00599795999847178
7 0.0784324989086093
7 0.00695206288334857
7 0.0108502814210045
7 0.010288832513725
8 0.00319041509716107
8 0.00416050271292946
8 0.00518183522611613
8 0.00281605828910781
8 0.00850335811045745
8 0.00712886684107193
8 0.00391228459046295
8 0.00430512953515084
8 0.0275596691764748
8 0.00839783366324481
8 0.0041466714221021
8 0.00419883478490291
9 0.0240252235098372
9 0.0167360742658696
9 0.00447911879444248
9 0.0129395208448405
9 0.00220585216211144
9 0.00245011592229034
9 0.00824054392552725
9 0.00335621252357335
9 0.022823358755564
9 0.0128260620292262
9 0.00230885740164678
9 0.0120330185848221
10 0.00562166944867096
10 0.0268875715826653
10 0.0173624186553562
10 0.0120855334232284
10 0.00390107816222841
10 0.00313259738853028
10 0.040387192934026
10 0.00237108986260561
10 0.0173638493610621
10 0.0065684122022492
10 0.0142336631966271
10 0.0257768903224732
11 0.0213284999746768
11 0.000631923987020593
11 0.0134832764089886
11 0.0145261938784669
11 0.00965750907316159
11 0.000678687347516543
11 0.00903840228803898
11 0.00959256616986269
11 0.00918648787434269
11 0.00118533853175528
11 0.171920388227558
11 0.00397227950396499
12 0.00609480659023726
12 0.00356934784982759
12 0.00652962022285356
12 0.00325373712115401
12 0.00939966321483203
12 0.0024574526584738
12 0.00984578064157758
12 0.00244130746216398
12 0.0022602774302829
12 0.0121493408125023
12 0.00220162671493061
12 0.0011022305393071
};
\addlegendentry{[CLS]}
\legend{}
\addplot [only marks, mark size=1.25pt,draw=color1, fill=color1, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1 0.0119738167441038
1 0.00481528411251306
1 0.0231263766377224
1 0.0224372668198672
1 0.051463203653159
1 0.0143046016300551
1 0.0169490673215344
1 0.0363554725966033
1 0.0151173261554377
1 0.0260289647358895
1 0.0235791283180186
1 0.016881252207167
2 0.0710920303316474
2 0.03559855041082
2 0.0125914184704892
2 0.0322792238558419
2 0.0167999998477631
2 0.081433937097298
2 0.0594367157469151
2 0.0403876320624088
2 0.0655787768140855
2 0.0734267160975636
2 0.0393991824424279
2 0.0387818025578567
3 0.0331378118017053
3 0.129978503330233
3 0.101715696631371
3 0.0972758142426587
3 0.0677775265678753
3 0.0588455070373554
3 0.109924032030926
3 0.0605138938777986
3 0.083806461341291
3 0.0308633465899031
3 0.059832104701074
3 0.0611143541504942
4 0.29474368191961
4 0.173961574996547
4 0.216009231139509
4 0.22493942575395
4 0.305109621915698
4 0.0252543280108716
4 0.201958479066985
4 0.196368201744569
4 0.226569506187228
4 0.186723140629571
4 0.236096618695849
4 0.199308359500126
5 0.477996401867863
5 0.345469731445003
5 0.567727332864125
5 0.680942051306564
5 0.296093682326518
5 0.385097147238212
5 0.462416802530572
5 0.619188564443703
5 0.514631787673652
5 0.389562609784229
5 0.40049094361766
5 0.575036835981636
6 0.490589668210014
6 0.796797043067523
6 0.50014045572983
6 0.532520307113165
6 0.389067337932249
6 0.716510229006247
6 0.748769617946848
6 0.673862702159002
6 0.513139820103132
6 0.215780724380772
6 0.335638853971867
6 0.657874531666902
7 0.665735877456442
7 0.596669612513307
7 0.553016405081338
7 0.761969481877571
7 0.570127021418804
7 0.533284530920836
7 0.533026398065321
7 0.440916522408051
7 0.500811626129154
7 0.275650663955503
7 0.641879110382527
7 0.28153842533063
8 0.274233385394017
8 0.574355772760966
8 0.531984040917416
8 0.86870870711695
8 0.232054798743903
8 0.478668330099042
8 0.880102800678015
8 0.870024346555573
8 0.340659059615694
8 0.504021562183433
8 0.451065720725904
8 0.789308144233416
9 0.719154456146203
9 0.449014270716174
9 0.723153213098295
9 0.568350211544789
9 0.685758233950577
9 0.753525564871087
9 0.765265530213319
9 0.428042997793865
9 0.357513174123349
9 0.407880094377247
9 0.497593852939136
9 0.448874478140817
10 0.479505979480945
10 0.530040324910196
10 0.360808128737238
10 0.561603217268906
10 0.632381384240237
10 0.345224543794002
10 0.528821158338855
10 0.556751155978165
10 0.248017644497002
10 0.692935954872566
10 0.457048335278082
10 0.399455469730359
11 0.0657509695286996
11 0.0306600656048803
11 0.0487696602265842
11 0.0787291433458245
11 0.0393309960501332
11 0.0353961285507781
11 0.0331832412885423
11 0.0579462606274138
11 0.0571802594440903
11 0.036814966059787
11 0.254144189606076
11 0.0349844453409045
12 0.0797878156864304
12 0.0762801506817307
12 0.061293759325923
12 0.0842745410437579
12 0.0700812442477203
12 0.059497684844985
12 0.0803133313841579
12 0.0703264917206904
12 0.0245991261602268
12 0.0653855396775036
12 0.0745723013811915
12 0.068459028212871
};
\addlegendentry{[SEP]}
\legend{}
\addplot [only marks, draw=color2,mark size=1.25pt, fill=color2, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1 0.0694071093790224
1 0.0520541335627373
1 0.0749061862695763
1 0.0905140691164552
1 0.0525831339349438
1 0.0961060921767074
1 0.0607145923816982
1 0.0802103642521346
1 0.048278572966307
1 0.076975850712439
1 0.0663592914097157
1 0.0113502460544728
2 0.178090832500965
2 0.0637495999313755
2 0.0916155097633389
2 0.120570361712856
2 0.0635760247283323
2 0.144110914129537
2 0.046962719348625
2 0.174774434892485
2 0.109403175629263
2 0.082353986733731
2 0.113027479433548
2 0.10147826122212
3 0.0818740620711453
3 0.0693364241282379
3 0.078188840051543
3 0.0840423692451687
3 0.0804929125591556
3 0.104633030636581
3 0.0879857857587302
3 0.0795327377061828
3 0.115078603192214
3 0.0819262787993445
3 0.0521339853124618
3 0.0765558778459546
4 0.087904876428756
4 0.0754169275158252
4 0.190578343929705
4 0.0964965910329071
4 0.0352710298426224
4 0.0585464180598197
4 0.136279690365421
4 0.0915637401858562
4 0.061363066937046
4 0.0375010319682762
4 0.0301167737459386
4 0.093094458207819
5 0.0117595077847952
5 0.0711778817839806
5 0.0739500679267873
5 0.036032579151352
5 0.0327391395813299
5 0.0576622210235658
5 0.0383965184405257
5 0.0160123040660227
5 0.0939353396777261
5 0.0664921379312179
5 0.0585414795440272
5 0.0234898017545367
6 0.0465886886886735
6 0.0138042084649365
6 0.0648033570569845
6 0.0606269881652864
6 0.0674396377287396
6 0.033632030550307
6 0.0193122852811275
6 0.0184310525239701
6 0.0456123721180841
6 0.0401001547383266
6 0.0640578931626986
6 0.0532080881815374
7 0.0412351126756896
7 0.0571718880501789
7 0.060353300359191
7 0.0162946871706587
7 0.011468278831247
7 0.015794066785597
7 0.032996070799274
7 0.0485156116617015
7 0.0714084607195384
7 0.0956456587580265
7 0.0351614824133905
7 0.0632762816044467
8 0.145275464942205
8 0.0402679072315664
8 0.0425173696595889
8 0.00983360263215849
8 0.0770795539234448
8 0.013203633186484
8 0.00889086419183201
8 0.0274963049803473
8 0.186474557085936
8 0.051876620668283
8 0.0156840308414676
8 0.0248822802416389
9 0.0357821143817261
9 0.0876247293246044
9 0.0221053150306931
9 0.0624879602725948
9 0.0630729910354731
9 0.014080273686604
9 0.0343671052037108
9 0.0631983955019552
9 0.0835384538761429
9 0.060483909523091
9 0.015914875352931
9 0.0633804100278985
10 0.061443723156622
10 0.0525752719065199
10 0.103259816138076
10 0.0892400342532074
10 0.0451102904760936
10 0.0514826258044847
10 0.130960496732464
10 0.0148652971924757
10 0.10922818391906
10 0.0569523500380393
10 0.056919334554782
10 0.116941315289236
11 0.248537876810013
11 0.726508729879419
11 0.603490370775057
11 0.449536331639774
11 0.640221093477359
11 0.736677980616262
11 0.595484684496044
11 0.527253634305819
11 0.333232957571832
11 0.611189165538348
11 0.0571906716745234
11 0.50532113546371
12 0.655328543586595
12 0.651889027872299
12 0.374240684440409
12 0.676021584812553
12 0.621984928951113
12 0.540986783370448
12 0.668891407080791
12 0.704489279967912
12 0.185295544142634
12 0.351889827272457
12 0.678131420908801
12 0.710478943500407
};
\addlegendentry{. or ,}
\legend{}
\addplot [semithick, color0, forget plot]
table {%
1 0.0587938911436985
2 0.251128470232679
3 0.239116515394721
4 0.145842760316941
5 0.0239740500312452
6 0.012572223793294
7 0.0123449756949703
8 0.00695845495409852
9 0.0103686632266459
10 0.0146409972116436
11 0.0221001294387795
12 0.00510876593817856
};
\addplot [semithick, color1, forget plot]
table {%
1 0.0219193134110059
2 0.0472338321445931
3 0.0745654210252238
4 0.207253514130043
5 0.476221157589978
6 0.547557607607296
7 0.52955213962829
8 0.566265555752027
9 0.567010506492905
10 0.482716108093879
11 0.0644075271394762
12 0.0679059178639324
};
\addplot [semithick, color2, forget plot]
table {%
1 0.0649549701846841
2 0.107476108335515
3 0.0826484089422266
4 0.0828444123516661
5 0.0483490815554889
6 0.043968063055056
7 0.0457767416524117
8 0.0536235157987461
9 0.0505030444347854
10 0.0740815616217551
11 0.502887052687347
12 0.568302331325535
};
\end{axis}

\end{tikzpicture}

==> identifiability/avg_attn2.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.596078431372549,0.858823529411765}
\definecolor{color1}{rgb}{0.349019607843137,0.850980392156863,0.556862745098039}

\begin{axis}[
axis line style={white!15.0!black},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!80.0!black},
xlabel={Layer},
xmajorgrids,
width=\linewidth,
height=\effectiveAttnPlotHeight,
xmin=0.367277355720007, xmax=12.63272264428,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Effective Attention},
ymajorgrids,
ymin=-0.050135019036875, ymax=1.0463631746271,
ytick style={color=white!15.0!black}
]
\addplot [only marks, draw=color0, fill=color0, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1 0.0107924670717722
1 0.00570973556133125
1 0.025054661923022
1 0.0169914512097203
1 0.0358714987191087
1 0.0100900811810611
1 0.0145091704961327
1 0.0290047234112948
1 0.0173454770694382
1 0.0276983030896259
1 0.0209214103229378
1 0.0122964695173727
2 0.0572675723326334
2 0.030113214331045
2 0.0219574579449879
2 0.0643684289336052
2 0.0298948521792757
2 0.0706342485583783
2 0.0695335924655285
2 0.0476823554296123
2 0.0563236924380561
2 0.0937945713782699
2 0.0366580330182029
2 0.0360831208047895
3 0.0311279528604667
3 0.131431387965375
3 0.219396015527826
3 0.105767506276023
3 0.0732854518654737
3 0.0510305649022124
3 0.0917318905404006
3 0.0736439517836188
3 0.0496641730846984
3 0.0307202762887611
3 0.0518521264862243
3 0.0597277644376071
4 0.1047304859349
4 0.0291649371844152
4 0.0296685364014349
4 0.0394971456128234
4 0.0391219904208944
4 0.0239111412826147
4 0.0395742059328457
4 0.0397338129161581
4 0.0697529753030235
4 0.0684336539486116
4 0.0389943322085157
4 0.08587422860472
5 0.0276211490359567
5 0.0131568881535926
5 0.0327676566305423
5 0.0441126923340172
5 0.0152071835021378
5 0.0259951795648523
5 0.0280378813323336
5 0.0349968123858507
5 0.0313069267348076
5 0.0316437250679243
5 0.0234282537999082
5 0.0209734244307462
6 0.0348216569329635
6 0.0343887762954979
6 0.0288318352851097
6 0.0302441403544592
6 0.0367943826479684
6 0.0423937415776229
6 0.041826764702245
6 0.0345686915613855
6 0.0345232609741211
6 0.0271423949622925
6 0.0375697292464972
6 0.0402921092991572
7 0.0361080417694926
7 0.0283713409726196
7 0.0330952317021923
7 0.0355471033482394
7 0.0283314169408913
7 0.0308673564050231
7 0.031374300964449
7 0.0352188445139007
7 0.0318397734074343
7 0.0407525010668167
7 0.0365769404246445
7 0.0246186127166417
8 0.0267261344742693
8 0.0303644712648442
8 0.0350710715878241
8 0.0381642616942803
8 0.0240326317296337
8 0.0276082381741524
8 0.0415381135932845
8 0.041532228152351
8 0.0311143287065869
8 0.03368326339553
8 0.0288609231595324
8 0.0380942674800514
9 0.0301692031968553
9 0.0262370540050696
9 0.0430749298593022
9 0.0281867816874965
9 0.0307340959221589
9 0.0352151062703031
9 0.034969295054526
9 0.0267033728745507
9 0.0344126541858866
9 0.0368798088038268
9 0.0288999956058132
9 0.0318577580802114
10 0.0321420555489659
10 0.0284927473077839
10 0.0251112903383719
10 0.0387363994833254
10 0.0272583768056397
10 0.0260125668089091
10 0.0437432879171499
10 0.0297261295987629
10 0.0347121074283482
10 0.0465079896955402
10 0.0281957383247044
10 0.0366382441111712
11 0.0335902767260268
11 0.0149500939049453
11 0.036021847285607
11 0.0535121261942015
11 0.0396086691081471
11 0.0179927095563089
11 0.0508457343629001
11 0.041310175293269
11 0.0462036840920188
11 0.0497939716551468
11 0.13770555528707
11 0.0259923603681544
12 0.0151232503775109
12 0.0159587593375641
12 0.0200572105351547
12 0.0193264637342359
12 0.0192916999133194
12 0.0312008655203172
12 0.0257706823517697
12 0.0128600504515612
12 0.0114329033203318
12 0.0250598557786066
12 0.0166894110588786
12 0.00938069453033942
};
\addlegendentry{other $\rightarrow$ [SEP]}
\addplot [only marks, draw=color1, fill=color1, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1 0.0214953962417747
1 0.0112154998920826
1 0.1318650042691
1 0.260804797898187
1 0.732881343983595
1 0.0126936845383038
1 0.0486118252342602
1 0.0124263330213404
1 0.0306663760884549
1 0.0249167347649657
1 0.249465625491663
1 0.0536139298378364
2 0.0105886097632954
2 0.22040415442993
2 0.074793707883967
2 0.0501775477340773
2 0.152006216968899
2 0.147561781355762
2 0.496048594531573
2 0.153367408270154
2 0.0453977737287415
2 0.0312269243472509
2 0.167011795409779
2 0.0285511286945386
3 0.19776051850418
3 0.213274710764733
3 0.129115813014646
3 0.144880392589614
3 0.218616615825017
3 0.0489693892483163
3 0.0497900443820512
3 0.197340741992746
3 0.0976948100283004
3 0.192432541155292
3 0.0716218276849113
3 0.0837775175392058
4 0.160887680165732
4 0.0742496147513814
4 0.0612274251045986
4 0.109115789905416
4 0.0709794405691706
4 0.034134368962705
4 0.0772085842585394
4 0.107393517413349
4 0.136615214020675
4 0.00574679133405293
4 0.0888165842888186
4 0.130968537521943
5 0.047331197158318
5 0.046712344598364
5 0.043032556619789
5 0.0620779792758009
5 0.0566602186207151
5 0.0539425612101519
5 0.0529076243764716
5 0.0518775030611705
5 0.0480149139011994
5 0.0557458561095466
5 0.0540944610910952
5 0.0470060735677239
6 0.0569444867245281
6 0.047216538933284
6 0.0581046728042449
6 0.047661560414517
6 0.0639191427734687
6 0.0489326091989619
6 0.0454161071045805
6 0.0458111028127595
6 0.0489897395910966
6 0.061121938616364
6 0.097200959587128
6 0.0462698978105524
7 0.0505955509664003
7 0.0455462258818912
7 0.0519279883388193
7 0.0434351928010689
7 0.049121749369049
7 0.0496663671949665
7 0.0544730419216296
7 0.0592498147841158
7 0.0450871428104531
7 0.112328379921007
7 0.0478760962574715
7 0.0850060857112348
8 0.0618013969370007
8 0.0459332894364736
8 0.0608733871836926
8 0.0407748517408171
8 0.101855949232084
8 0.0500239243839689
8 0.0445469835197019
8 0.0500715620098249
8 0.0543161854761674
8 0.0517289957117042
8 0.0497256801668446
8 0.0521349749034867
9 0.0455174109934711
9 0.0381877587445659
9 0.0583239322005549
9 0.0519363749656129
9 0.0485053237967922
9 0.0513609705495553
9 0.0534771208288975
9 0.041245687043967
9 0.0503809008224058
9 0.0578731044614312
9 0.0472817230943145
9 0.0471632385531613
10 0.0458038323050724
10 0.0334388157071302
10 0.0166729366764259
10 0.0307164823240577
10 0.0253814996744803
10 0.0074215823986217
10 0.043989825315704
10 0.0510319234041574
10 0.00703792834666538
10 0.0483050371291146
10 0.0114470319482379
10 0.00279537814409716
11 0.0440959195261859
11 0.0202648316235281
11 0.0588625655305336
11 0.0380890266600281
11 0.0496382023279547
11 0.0211642077334076
11 0.0601667423470938
11 0.039072641641225
11 0.0650914866070501
11 0.0611650136556086
11 0.0574264336823797
11 0.0327302785039314
12 0.015019545577579
12 0.0185864997038005
12 0.0321312337645828
12 0.0328465113715861
12 0.0290337538066407
12 0.0495693906344557
12 0.0256478045256876
12 0.0178039989285891
12 0.0285890205479459
12 0.027878036944122
12 0.0210639986185015
12 0.0117171817591182
};
\addlegendentry{[SEP] $\rightarrow$ [SEP]}
\addplot [semithick, color0, forget plot]
table {%
1 0.0188571207977348
2 0.051192594984532
3 0.0807815885015572
4 0.0507047871459131
5 0.0274373144143891
6 0.0352831236532767
7 0.0327251220193621
8 0.0330658277843617
9 0.0322783379621667
10 0.0331064111140561
11 0.0456272669861497
12 0.0185126539091325
};
\addplot [semithick, color1, forget plot]
table {%
1 0.13255471260513
2 0.131427970259831
3 0.137106243560751
4 0.0881119623580318
5 0.0516169407991955
6 0.0556323963642905
7 0.0578594696631756
8 0.0553155983918139
9 0.0492711288378941
10 0.027003522781147
11 0.0456472791532439
12 0.0258239146818841
};
\end{axis}

\end{tikzpicture}

==> identifiability/avg_attn2_org.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.596078431372549,0.858823529411765}
\definecolor{color1}{rgb}{0.349019607843137,0.850980392156863,0.556862745098039}

\begin{axis}[
axis line style={white!15.0!black},
legend cell align={left},
legend style={at={(0.5,0.09)}, anchor=south, draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=\linewidth,
height=\effectiveAttnPlotHeight,
x grid style={white!80.0!black},
xlabel={Layer},
xmajorgrids,
xmin=0.367277355720007, xmax=12.63272264428,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Raw Attention},
ymajorgrids,
ymin=-0.050135019036875, ymax=1.0463631746271,
ytick style={color=white!15.0!black}
]
\addplot [only marks, draw=color0, fill=color0, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1 0.0117256572848317
1 0.00484731242928913
1 0.0214061659434444
1 0.0176980015353428
1 0.0389948209733882
1 0.0142798936462113
1 0.0163623201924089
1 0.0366806476596599
1 0.0150092308501674
1 0.0262225456426549
1 0.0196959953344804
1 0.015765392395867
2 0.0720224321686427
2 0.032232009878906
2 0.0117836589068514
2 0.0324705576352719
2 0.0151239965902505
2 0.0800881351516791
2 0.0522310155065477
2 0.0389958690053118
2 0.0656946079199793
2 0.0739687532962136
2 0.0371072366687383
2 0.0389439126101669
3 0.0327753410009603
3 0.129660865892371
3 0.101473008289126
3 0.0975077587592934
3 0.0641458981526171
3 0.0590537616543223
3 0.110768769216026
3 0.0602161190483435
3 0.0823043912721188
3 0.0311662459983359
3 0.0596030995905887
3 0.0619091565489956
4 0.28984104481721
4 0.167221962320939
4 0.208832372493364
4 0.216842778705326
4 0.304639908360357
4 0.0251287354772188
4 0.196717264310171
4 0.190469153330218
4 0.224936250968422
4 0.188402735638324
4 0.227431111206756
4 0.198537897374091
5 0.471783526278766
5 0.341699421226532
5 0.564313291600682
5 0.676474745595693
5 0.285024841483532
5 0.375643724307555
5 0.454103787152042
5 0.613823632245963
5 0.50895018462799
5 0.381900558636936
5 0.391633249506113
5 0.570533054982408
6 0.483626068835278
6 0.79393159013623
6 0.4933414552883
6 0.525573399340864
6 0.381572876031132
6 0.71256424351389
6 0.74769509336374
6 0.668909801731732
6 0.50580572628334
6 0.208178373454721
6 0.327127104761604
6 0.654592211356251
7 0.660754941815567
7 0.591164403369842
7 0.547549726087675
7 0.760778727670955
7 0.563768359506092
7 0.526066273432862
7 0.528069526226412
7 0.432979311267238
7 0.497778096384557
7 0.266792998296797
7 0.63798152867829
7 0.27227017381877
8 0.26338574172722
8 0.568318080564988
8 0.527190469384527
8 0.869481616884592
8 0.220645449189857
8 0.470677671553959
8 0.880584064649293
8 0.869857475930387
8 0.331899662600925
8 0.498059297405441
8 0.443327778138827
8 0.787358040817046
9 0.715706397477486
9 0.445089151989561
9 0.721837645319686
9 0.563084581355534
9 0.681780833622972
9 0.751063117249977
9 0.763343794079203
9 0.421225068831546
9 0.348947499018422
9 0.400514879905647
9 0.490290951051885
9 0.442163116052525
10 0.474868510403724
10 0.529828296163292
10 0.362651106540343
10 0.56594919400145
10 0.636157136807165
10 0.348936321284308
10 0.528482507671754
10 0.55200450204471
10 0.251257565982945
10 0.695745670885785
10 0.461954325496674
10 0.405317742032309
11 0.0653484261606403
11 0.0305122814585503
11 0.0478064455595864
11 0.0791449081811471
11 0.0391759809468478
11 0.0352209617086739
11 0.0329996734800697
11 0.0579936137567447
11 0.0564165057618885
11 0.0367334471542383
11 0.256957165103639
11 0.0346582216544619
12 0.079733779301463
12 0.0760876159115789
12 0.0605278552239381
12 0.0838006098438021
12 0.0696574121827838
12 0.0587019078938209
12 0.0802553446344433
12 0.0701124890136294
12 0.0233374933118904
12 0.0649001951936636
12 0.0743143851488472
12 0.0683153962862208
};
\addlegendentry{other -> [SEP]}
\legend{}
\addplot [only marks, draw=color1, fill=color1, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1 0.0276078626782457
1 0.00279750015562103
1 0.131499650377238
1 0.321010979744904
1 0.836971312478719
1 0.0158612046122119
1 0.0539141364564373
1 0.01586944362404
1 0.0219273303874683
1 0.0138333676096673
1 0.268216506280927
1 0.0871804203190638
2 0.0124767146009558
2 0.2476906039214
2 0.0634802709796679
2 0.0202251957517517
2 0.122388205071057
2 0.166219459671288
2 0.513395830890064
2 0.128068704659522
2 0.0582814171427725
2 0.0392783725826209
2 0.183791766184874
2 0.0285688692623103
3 0.0559734722486391
3 0.149989661915536
3 0.117005062192836
3 0.0826633096946734
3 0.296570116729145
3 0.0457254661684396
3 0.0567055893695779
3 0.0792737081334756
3 0.178436875699141
3 0.0117806838586359
3 0.0742594266616394
3 0.0110418030449035
4 0.603609819370773
4 0.598557173559863
4 0.668151325846632
4 0.735028189817262
4 0.334701575902141
4 0.0331666576309925
4 0.53215500874625
4 0.56800825184872
4 0.329464584972049
4 0.0809086550781954
4 0.782023590508728
4 0.247847473440361
5 0.869407563981029
5 0.582999275208661
5 0.782811932461034
5 0.962382311091548
5 0.993430655434607
5 0.980662791869572
5 0.986136771378018
5 0.957179292901268
5 0.872572779550308
5 0.872271832063674
5 0.958525672645098
5 0.858775038933082
6 0.929296428818376
6 0.977320577738986
6 0.928477483546181
6 0.970175496768207
6 0.861218437702665
6 0.965107315024661
6 0.816464666682746
6 0.985895429076925
6 0.975187730750129
6 0.694728832721949
6 0.87187905421841
6 0.86466071123798
7 0.97953482283159
7 0.943497788551593
7 0.897417181682202
7 0.836986996894403
7 0.970722721919657
7 0.988034752663226
7 0.845309323916631
7 0.940960824279296
7 0.691924000038735
7 0.83368360045396
7 0.88742675774941
7 0.86543827057786
8 0.957634936402281
8 0.954730381107618
8 0.833979047489383
8 0.820015391755488
8 0.950843820648808
8 0.982079818439221
8 0.849783170487611
8 0.880537195942336
8 0.892501071546106
8 0.879644243196855
8 0.938556103711768
8 0.912164659464672
9 0.936382152275332
9 0.696296750492747
9 0.806033983150678
9 0.900084913467929
9 0.936334454589673
9 0.908659765001145
9 0.886334906662664
9 0.857572522419955
9 0.897150705733727
9 0.871888606088056
9 0.957676671835924
9 0.871690289703229
10 0.771666531345897
10 0.543398135965089
10 0.244700527141592
10 0.287806683118575
10 0.394508972523674
10 0.111382561904799
10 0.550156150366209
10 0.855790353785721
10 0.0439025908825927
10 0.515923846039862
10 0.147970951506831
10 0.0301323147075656
11 0.0911112017164405
11 0.0399704668236683
11 0.109452184247446
11 0.0525359587204988
11 0.0490969475571135
11 0.0464316396033433
11 0.0447480132223121
11 0.0549630134795617
11 0.105296741422799
11 0.0419506571093558
11 0.0769267332596487
11 0.0555365375867921
12 0.0831921079393837
12 0.0884098412012948
12 0.109545717750969
12 0.114132206640974
12 0.0967826643387203
12 0.109631632768322
12 0.0839664966161734
12 0.0838086622655342
12 0.10408199560542
12 0.095962242159423
12 0.0908210240188876
12 0.0775078395918245
};
\addlegendentry{[SEP] -> [SEP]}
\legend{}
\addplot [semithick, color0, forget plot]
table {%
1 0.0198906653239788
2 0.0458885154448799
3 0.0742153679519249
4 0.2032501012502
5 0.469657001470351
6 0.541909828674757
7 0.523829505546255
8 0.560898779070588
9 0.562087252996204
10 0.484429406609538
11 0.064413969243874
12 0.0674787069955068
};
\addplot [semithick, color1, forget plot]
table {%
1 0.149724142893712
2 0.131988784226524
3 0.0966187646430535
4 0.459468525560164
5 0.889762993126491
6 0.903367680357268
7 0.890078086796547
8 0.904372486682679
9 0.877175476785088
10 0.374778301607367
11 0.064001674562415
12 0.0948202025747439
};
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/PredictTokens_AllLayers_NearestNeighbour.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0,0)},anchor=south west,font=\small, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = \linewidth,
height = \tokenClassifierPlotHeight,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={1-NN Recovery Accuracy},
ymajorgrids,
ymin=0.0979281767955801, ymax=1.04295580110497,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 1
2 1
3 1
4 0.988336402701044
5 0.98219766728054
6 0.97206875383671
7 0.951197053406998
8 0.930018416206261
9 0.89963167587477
10 0.817372621240025
11 0.78146101903008
12 0.738182934315531
};
\addlegendentry{Linear}
\addplot [thick, red]
table {%
1 1
2 1
3 0.999693063228975
4 0.996009821976673
5 0.989871086556169
6 0.984653161448742
7 0.978821362799263
8 0.960712093308778
9 0.941988950276243
10 0.893799877225292
11 0.83609576427256
12 0.834868017188459
};
\addlegendentry{Non-Linear}
\addplot [thick, black]
table {%
1 1
2 1
3 0.991405770411295
4 0.968385512584408
5 0.887968078575813
6 0.795273173726212
7 0.696439533456108
8 0.51903007980356
9 0.415285451197053
10 0.292510742786986
11 0.140883977900552
12 0.197053406998158
};
\addlegendentry{Naive Baseline}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/PredictTokens_AllLayers_NearestNeighbour_10CV_TEST.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0,0)},anchor=south west,font=\small, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = \linewidth,
height = \tokenClassifierPlotHeight,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={1-NN Recovery Accuracy},
ymajorgrids,
ymin=0.0979281767955801, ymax=1.04295580110497,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 1
2 1
3 0.999161224893429
4 0.988471700593891
5 0.984162821488214
6 0.980674307354805
7 0.975394336122821
8 0.971017582887906
9 0.958194725475442
10 0.898643258729427
11 0.862571459526315
12 0.852749981264907
};
\addlegendentry{Linear}
\addplot [thick, red]
table {%
1 1
2 1
3 0.999969772969571
4 0.99859985352983
5 0.991942961330643
6 0.989118104389958
7 0.992894943836259
8 0.99731302526962
9 0.994797904052378
10 0.974054525992238
11 0.937152443795104
12 0.956479354700536
};
\addlegendentry{Non-Linear}
\addplot [thick, black]
table {%
1 1
2 1
3 0.991405770411295
4 0.968385512584408
5 0.887968078575813
6 0.795273173726212
7 0.696439533456108
8 0.51903007980356
9 0.415285451197053
10 0.292510742786986
11 0.140883977900552
12 0.197053406998158
};
\addlegendentry{Naive Baseline}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/PredictTokens_AllLayers_NearestNeighbour_10CV_TEST_FoldsShaded.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0,0)},anchor=south west,font=\small, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.98\linewidth,
height = \tokenClassifierPlotHeight,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
ymin=0.1, ymax=1.1,
ytick style={color=black}
]
\path [fill=blue, fill opacity=0.5]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:4,0.990359333917616)
--(axis cs:5,0.983776475890041)
--(axis cs:6,0.975214060387562)
--(axis cs:7,0.957187922487607)
--(axis cs:8,0.935105903560162)
--(axis cs:9,0.907663896583564)
--(axis cs:10,0.832409972299169)
--(axis cs:11,0.78808864265928)
--(axis cs:12,0.748986029743128)
--(axis cs:12,0.713483146067416)
--(axis cs:12,0.713483146067416)
--(axis cs:11,0.750468164794007)
--(axis cs:10,0.799625468164794)
--(axis cs:9,0.877936434822662)
--(axis cs:8,0.915425065731814)
--(axis cs:7,0.937335670464505)
--(axis cs:6,0.965381244522349)
--(axis cs:5,0.980229885057471)
--(axis cs:4,0.984827586206897)
--(axis cs:3,0.997696913864578)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [fill=red, fill opacity=0.5]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:4,0.999549346552501)
--(axis cs:5,0.991146525011067)
--(axis cs:6,0.982424515547544)
--(axis cs:7,0.971158179360072)
--(axis cs:8,0.9619140625)
--(axis cs:9,0.93994140625)
--(axis cs:10,0.8955078125)
--(axis cs:11,0.841820639927895)
--(axis cs:12,0.838873499538319)
--(axis cs:12,0.802030456852792)
--(axis cs:12,0.802030456852792)
--(axis cs:11,0.808843850760018)
--(axis cs:10,0.866421004145555)
--(axis cs:9,0.922758620689655)
--(axis cs:8,0.940841367221735)
--(axis cs:7,0.958006460544532)
--(axis cs:6,0.975714285714286)
--(axis cs:5,0.986480396575034)
--(axis cs:4,0.997231195200738)
--(axis cs:3,0.999540229885057)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\addplot [thick, blue]
table {%
1 1
2 1
3 0.999125258026798
4 0.988475486146777
5 0.981853030065317
6 0.969192708945533
7 0.945448901786302
8 0.923599170471342
9 0.893778659012765
10 0.817093700077433
11 0.769724237587454
12 0.73293072117683
};
\addlegendentry{$\hat{g}_l^{lin}$}
\addplot [thick, red]
table {%
1 1
2 1
3 0.999954022988506
4 0.998297522559177
5 0.988753483600016
6 0.978824743402777
7 0.96535017058847
8 0.952245663400465
9 0.930002052525579
10 0.880599672426699
11 0.82392226130497
12 0.819659406779177
};
\addlegendentry{$\hat{g}_l^{MLP}$}
\addplot [thick, black]
table {%
1 1
2 1
3 0.991405770411295
4 0.968385512584408
5 0.887968078575813
6 0.795273173726212
7 0.696439533456108
8 0.51903007980356
9 0.415285451197053
10 0.292510742786986
11 0.140883977900552
12 0.197053406998158
};
\addlegendentry{$\hat{g}_l^{naive}$}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/PredictTokens_AllLayers_NearestNeighbour_10CV_TRAIN.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.09,0.5)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={1-NN Recovery Accuracy},
ymajorgrids,
ymin=0.0979281767955801, ymax=1.04295580110497,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 1
2 1
3 0.999161224893429
4 0.988471700593891
5 0.984162821488214
6 0.980674307354805
7 0.975394336122821
8 0.971017582887906
9 0.958194725475442
10 0.898643258729427
11 0.862571459526315
12 0.852749981264907
};
\addlegendentry{Linear}
\addplot [thick, red]
table {%
1 1
2 1
3 0.999969772969571
4 0.99859985352983
5 0.991942961330643
6 0.989118104389958
7 0.992894943836259
8 0.99731302526962
9 0.994797904052378
10 0.974054525992238
11 0.937152443795104
12 0.956479354700536
};
\addlegendentry{Non-Linear}
\addplot [thick, black]
table {%
1 1
2 1
3 0.991405770411295
4 0.968385512584408
5 0.887968078575813
6 0.795273173726212
7 0.696439533456108
8 0.51903007980356
9 0.415285451197053
10 0.292510742786986
11 0.140883977900552
12 0.197053406998158
};
\addlegendentry{Naive Baseline}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/PredictTokens_AllLayers_NearestNeighbour_TestVsTrain.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.09,0.5)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.9\linewidth,
height = \tokenClassifierPlotHeight,
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={1-NN Recovery Accuracy},
ymajorgrids,
ymin=0.719577257235672, ymax=1.01335346394116,
ytick style={color=black}
]
\addplot [thick, blue, dashed]
table {%
1 1
2 1
3 0.999161224893429
4 0.988471700593891
5 0.984162821488214
6 0.980674307354805
7 0.975394336122821
8 0.971017582887906
9 0.958194725475442
10 0.898643258729427
11 0.862571459526315
12 0.852749981264907
};
\addlegendentry{Linear Train}
\addplot [thick, blue]
table {%
1 1
2 1
3 0.999125258026798
4 0.988475486146777
5 0.981853030065317
6 0.969192708945533
7 0.945448901786302
8 0.923599170471342
9 0.893778659012765
10 0.817093700077433
11 0.769724237587454
12 0.73293072117683
};
\addlegendentry{Linear Test}
\addplot [thick, red, dashed]
table {%
1 1
2 1
3 0.999969772969571
4 0.99859985352983
5 0.991942961330643
6 0.989118104389958
7 0.992894943836259
8 0.99731302526962
9 0.994797904052378
10 0.974054525992238
11 0.937152443795104
12 0.956479354700536
};
\addlegendentry{MLP Train}
\addplot [thick, red]
table {%
1 1
2 1
3 0.999954022988506
4 0.998297522559177
5 0.988753483600016
6 0.978824743402777
7 0.96535017058847
8 0.952245663400465
9 0.930002052525579
10 0.880599672426699
11 0.82392226130497
12 0.819659406779177
};
\addlegendentry{MLP Test}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/PredictTokens_NN_Generalize.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(0,0)}, anchor=south west,font=\scriptsize, draw=white!80.0!black},
tick align=outside,
tick pos=both,
width = \linewidth,
height = \tokenClassifierPlotHeight,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Recovery Accuracy},
ymajorgrids,
ymin=0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1 1
2 1
3 0.988933292345527
4 0.976022133415309
5 0.95173685828466
6 0.906855210574854
7 0.823240086074393
8 0.648939440516446
9 0.454964648017215
10 0.333230863818014
11 0.223486012911159
12 0.145096833691977
};
\addlegendentry{l=0}
\addplot [thick, color1]
table {%
1 0.975099907777436
2 0.977251767599139
3 0.971411005225945
4 0.978173993237012
5 0.976022133415309
6 0.968029511220412
7 0.958807254841685
8 0.897018137104212
9 0.812480786965878
10 0.710728558253919
11 0.647709806332616
12 0.441746080541039
};
\addlegendentry{l=6}
\addplot [thick, color2]
table {%
1 0.909621887488472
2 0.941284967722103
3 0.927144174608054
4 0.948662772825084
5 0.949892407008915
6 0.948355364279127
7 0.946818321549339
8 0.9391331079004
9 0.911773747310175
10 0.844143867199508
11 0.830310482631417
12 0.548724254534276
};
\addlegendentry{l=10}
\addplot [thick, color3]
table {%
1 0.915770058407624
2 0.947740547187212
3 0.936981248078697
4 0.956962803565939
5 0.961573931755303
6 0.959114663387642
7 0.9594220719336
8 0.944359053181678
9 0.9289886258838
10 0.904088533661236
11 0.891484783276975
12 0.818321549339072
};
\addlegendentry{l=11}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/PredictTokens_NN_Generalize_LINEAR_AllLayers.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend columns = 3,
legend style={at={(0.0,0.0)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={Linear 1-NN},
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.9\linewidth,
height = \tokenClassifierPlotHeightAppendix,
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
ymin=0.159483553642791, ymax=1.04002459268368,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1 1
2 1
3 0.988011066707654
4 0.977251767599139
5 0.9594220719336
6 0.929910851521672
7 0.864432831232708
8 0.676913618198586
9 0.504150015370427
10 0.382723639717184
11 0.227789732554565
12 0.199815554872425
};
\addlegendentry{l=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 0.981862895788503
4 0.971718413771903
5 0.952659083922533
6 0.917614509683369
7 0.811865969873963
8 0.527513064863203
9 0.406701506301875
10 0.353212419305257
11 0.289886258837996
12 0.199508146326468
};
\addlegendentry{l=2}
\addplot [thick, color2]
table {%
1 1
2 1
3 0.999385182908085
4 0.97848140178297
5 0.964033200122963
6 0.947740547187212
7 0.898247771288042
8 0.721795265908392
9 0.571165078389179
10 0.467260989855518
11 0.364279126959729
12 0.248078696587765
};
\addlegendentry{l=3}
\addplot [thick, color3]
table {%
1 1
2 1
3 0.987088841069782
4 0.988318475253612
5 0.982170304334461
6 0.964340608668921
7 0.891484783276975
8 0.675683984014756
9 0.517675991392561
10 0.468183215493391
11 0.451275745465724
12 0.31601598524439
};
\addlegendentry{l=4}
\addplot [thick, color4]
table {%
1 1
2 1
3 0.984629572702121
4 0.985244389794036
5 0.982170304334461
6 0.967414694128497
7 0.900399631109745
8 0.69289886258838
9 0.5456501690747
10 0.496464801721488
11 0.513372271749155
12 0.347064248386105
};
\addlegendentry{l=5}
\addplot [thick, color5]
table {%
1 0.983399938518291
2 0.997233323086382
3 0.984936981248079
4 0.981248078696588
5 0.978173993237012
6 0.97202582231786
7 0.925914540424224
8 0.784814017829696
9 0.648632031970489
10 0.594220719335998
11 0.571779895481094
12 0.36550876114356
};
\addlegendentry{l=6}
\addplot [thick, color6]
table {%
1 0.981248078696588
2 0.992622194897018
3 0.982170304334461
4 0.981248078696588
5 0.977251767599139
6 0.971718413771903
7 0.950814632646788
8 0.849677221026745
9 0.739010144482017
10 0.673224715647095
11 0.627728250845374
12 0.414079311404857
};
\addlegendentry{l=7}
\addplot [thick, white!49.80392156862745!black]
table {%
1 0.979403627420842
2 0.980325853058715
3 0.964340608668921
4 0.978173993237012
5 0.976636950507224
6 0.974792499231479
7 0.964340608668921
8 0.928373808791884
9 0.848447586842914
10 0.75376575468798
11 0.687058100215186
12 0.455272056563172
};
\addlegendentry{l=8}
\addplot [thick, color7]
table {%
1 0.979403627420842
2 0.985551798339994
3 0.9797110359668
4 0.977559176145097
5 0.976944359053182
6 0.973870273593606
7 0.966799877036582
8 0.945588687365509
9 0.898247771288042
10 0.838303104826314
11 0.767906547802029
12 0.501998155548724
};
\addlegendentry{l=9}
\addplot [thick, color8]
table {%
1 0.963110974485091
2 0.990470335075315
3 0.974792499231479
4 0.968029511220412
5 0.966185059944666
6 0.960036889025515
7 0.948970181371042
8 0.918844143867199
9 0.864740239778666
10 0.816169689517369
11 0.770058407623732
12 0.426990470335075
};
\addlegendentry{l=10}
\addplot [thick, color0]
table {%
1 0.951122041192745
2 0.982170304334461
3 0.967107285582539
4 0.959729480479557
5 0.964340608668921
6 0.954810943744236
7 0.947125730095297
8 0.914540424223793
9 0.859206885951429
10 0.797725176759914
11 0.778665846910544
12 0.475253612050415
};
\addlegendentry{l=11}
\addplot [thick, color1]
table {%
1 0.961573931755303
2 0.9695665539502
3 0.960344297571472
4 0.969259145404242
5 0.965877651398709
6 0.964340608668921
7 0.959114663387642
8 0.946203504457424
9 0.917307101137412
10 0.890562557639102
11 0.875806947433139
12 0.741469412849677
};
\addlegendentry{l=12}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/PredictTokens_NN_Generalize_LINEAR_Layers0-5-10-11.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(0,0)}, anchor=south west,font=\scriptsize, draw=white!80.0!black},
tick align=outside,
tick pos=both,
width = \linewidth,
height = \tokenClassifierPlotHeight,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Recovery Accuracy},
ymajorgrids,
ymin=0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1 1
2 1
3 0.988011066707654
4 0.977251767599139
5 0.9594220719336
6 0.929910851521672
7 0.864432831232708
8 0.676913618198586
9 0.504150015370427
10 0.382723639717184
11 0.227789732554565
12 0.199815554872425
};
\addlegendentry{l=1}
\addplot [thick, color1]
table {%
1 0.983399938518291
2 0.997233323086382
3 0.984936981248079
4 0.981248078696588
5 0.978173993237012
6 0.97202582231786
7 0.925914540424224
8 0.784814017829696
9 0.648632031970489
10 0.594220719335998
11 0.571779895481094
12 0.36550876114356
};
\addlegendentry{l=6}
\addplot [thick, color2]
table {%
1 0.951122041192745
2 0.982170304334461
3 0.967107285582539
4 0.959729480479557
5 0.964340608668921
6 0.954810943744236
7 0.947125730095297
8 0.914540424223793
9 0.859206885951429
10 0.797725176759914
11 0.778665846910544
12 0.475253612050415
};
\addlegendentry{l=11}
\addplot [thick, color3]
table {%
1 0.961573931755303
2 0.9695665539502
3 0.960344297571472
4 0.969259145404242
5 0.965877651398709
6 0.964340608668921
7 0.959114663387642
8 0.946203504457424
9 0.917307101137412
10 0.890562557639102
11 0.875806947433139
12 0.741469412849677
};
\addlegendentry{l=12}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/PredictTokens_NN_Generalize_LINEAR_Layers0-6-10-11.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.09,0.5)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={Linear 1-NN},
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Accuracy},
ymajorgrids,
ymin=0.159806332616047, ymax=1.04000922225638,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1 1
2 1
3 0.988011066707654
4 0.977251767599139
5 0.9594220719336
6 0.929910851521672
7 0.864432831232708
8 0.676913618198586
9 0.504150015370427
10 0.382723639717184
11 0.227789732554565
12 0.199815554872425
};
\addlegendentry{l=0}
\addplot [thick, color1]
table {%
1 0.981248078696588
2 0.992622194897018
3 0.982170304334461
4 0.981248078696588
5 0.977251767599139
6 0.971718413771903
7 0.950814632646788
8 0.849677221026745
9 0.739010144482017
10 0.673224715647095
11 0.627728250845374
12 0.414079311404857
};
\addlegendentry{l=6}
\addplot [thick, color2]
table {%
1 0.951122041192745
2 0.982170304334461
3 0.967107285582539
4 0.959729480479557
5 0.964340608668921
6 0.954810943744236
7 0.947125730095297
8 0.914540424223793
9 0.859206885951429
10 0.797725176759914
11 0.778665846910544
12 0.475253612050415
};
\addlegendentry{l=10}
\addplot [thick, color3]
table {%
1 0.961573931755303
2 0.9695665539502
3 0.960344297571472
4 0.969259145404242
5 0.965877651398709
6 0.964340608668921
7 0.959114663387642
8 0.946203504457424
9 0.917307101137412
10 0.890562557639102
11 0.875806947433139
12 0.741469412849677
};
\addlegendentry{l=11}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/PredictTokens_NN_Generalize_MLP_AllLayers.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend columns =3,
legend style={at={(0.00,0.0)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={MLP 1-NN},
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
width = 0.9\linewidth,
height = \tokenClassifierPlotHeightAppendix,
xmajorgrids,
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
ymin=0.102351675376575, ymax=1.0427451583154,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1 1
2 1
3 0.988933292345527
4 0.976022133415309
5 0.95173685828466
6 0.906855210574854
7 0.823240086074393
8 0.648939440516446
9 0.454964648017215
10 0.333230863818014
11 0.223486012911159
12 0.145096833691977
};
\addlegendentry{l=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 0.982785121426376
4 0.971718413771903
5 0.955425760836151
6 0.919151552413157
7 0.838610513372272
8 0.640024592683677
9 0.467260989855518
10 0.377497694435905
11 0.282508453735014
12 0.147863510605595
};
\addlegendentry{l=2}
\addplot [thick, color2]
table {%
1 1
2 1
3 1
4 0.980633261604673
5 0.955118352290194
6 0.932062711343375
7 0.85275130648632
8 0.656009837073471
9 0.494312941899785
10 0.399631109744851
11 0.317553027974178
12 0.201352597602213
};
\addlegendentry{l=3}
\addplot [thick, color3]
table {%
1 1
2 1
3 0.992314786351061
4 0.996003688902552
5 0.99108515216723
6 0.973562865047648
7 0.892714417460805
8 0.679372886566247
9 0.514601905932985
10 0.429142330156778
11 0.409160774669536
12 0.240086074392868
};
\addlegendentry{l=4}
\addplot [thick, color4]
table {%
1 0.999692591454042
2 0.999385182908085
3 0.988933292345527
4 0.990470335075315
5 0.987396249615739
6 0.978788810328927
7 0.923455272056563
8 0.767599139256071
9 0.630494927758992
10 0.528435290501076
11 0.486935136796803
12 0.309252997233323
};
\addlegendentry{l=5}
\addplot [thick, color5]
table {%
1 0.980325853058715
2 0.982170304334461
3 0.982785121426376
4 0.985551798339994
5 0.981248078696588
6 0.976636950507224
7 0.946818321549339
8 0.867199508146327
9 0.755917614509683
10 0.632646787580695
11 0.576391023670458
12 0.38579772517676
};
\addlegendentry{l=6}
\addplot [thick, color6]
table {%
1 0.975099907777436
2 0.977251767599139
3 0.971411005225945
4 0.978173993237012
5 0.976022133415309
6 0.968029511220412
7 0.958807254841685
8 0.897018137104212
9 0.812480786965878
10 0.710728558253919
11 0.647709806332616
12 0.441746080541039
};
\addlegendentry{l=7}
\addplot [thick, white!49.80392156862745!black]
table {%
1 0.972333230863818
2 0.972640639409776
3 0.960036889025515
4 0.968336919766369
5 0.968029511220412
6 0.965877651398709
7 0.963418383031048
8 0.950199815554872
9 0.882569935444205
10 0.773747310175223
11 0.69289886258838
12 0.484168459883185
};
\addlegendentry{l=8}
\addplot [thick, color7]
table {%
1 0.968336919766369
2 0.972640639409776
3 0.953273901014448
4 0.9695665539502
5 0.969259145404242
6 0.964340608668921
7 0.962803565939133
8 0.953273901014448
9 0.927144174608054
10 0.839532739010144
11 0.780202889640332
12 0.527205656317246
};
\addlegendentry{l=9}
\addplot [thick, color8]
table {%
1 0.762988011066708
2 0.82231786043652
3 0.787888103289271
4 0.733169382108823
5 0.72210267445435
6 0.795573316938211
7 0.844451275745466
8 0.874269904703351
9 0.874577313249308
10 0.875192130341223
11 0.810328927144175
12 0.540731632339379
};
\addlegendentry{l=10}
\addplot [thick, color0]
table {%
1 0.909621887488472
2 0.941284967722103
3 0.927144174608054
4 0.948662772825084
5 0.949892407008915
6 0.948355364279127
7 0.946818321549339
8 0.9391331079004
9 0.911773747310175
10 0.844143867199508
11 0.830310482631417
12 0.548724254534276
};
\addlegendentry{l=11}
\addplot [thick, color1]
table {%
1 0.915770058407624
2 0.947740547187212
3 0.936981248078697
4 0.956962803565939
5 0.961573931755303
6 0.959114663387642
7 0.9594220719336
8 0.944359053181678
9 0.9289886258838
10 0.904088533661236
11 0.891484783276975
12 0.818321549339072
};
\addlegendentry{l=12}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/PredictTokens_NN_Generalize_MLP_Layers0-5-10-11.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(0,0)}, anchor=south west,font=\small, draw=white!80.0!black},
tick align=outside,
tick pos=both,
width = 0.98\linewidth,
height = \tokenClassifierPlotHeight,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
ymin=0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1 1
2 1
3 0.988933292345527
4 0.976022133415309
5 0.95173685828466
6 0.906855210574854
7 0.823240086074393
8 0.648939440516446
9 0.454964648017215
10 0.333230863818014
11 0.223486012911159
12 0.145096833691977
};
\addlegendentry{l=1}
\addplot [thick, color1]
table {%
1 0.980325853058715
2 0.982170304334461
3 0.982785121426376
4 0.985551798339994
5 0.981248078696588
6 0.976636950507224
7 0.946818321549339
8 0.867199508146327
9 0.755917614509683
10 0.632646787580695
11 0.576391023670458
12 0.38579772517676
};
\addlegendentry{l=6}
\addplot [thick, color2]
table {%
1 0.909621887488472
2 0.941284967722103
3 0.927144174608054
4 0.948662772825084
5 0.949892407008915
6 0.948355364279127
7 0.946818321549339
8 0.9391331079004
9 0.911773747310175
10 0.844143867199508
11 0.830310482631417
12 0.548724254534276
};
\addlegendentry{l=11}
\addplot [thick, color3]
table {%
1 0.915770058407624
2 0.947740547187212
3 0.936981248078697
4 0.956962803565939
5 0.961573931755303
6 0.959114663387642
7 0.9594220719336
8 0.944359053181678
9 0.9289886258838
10 0.904088533661236
11 0.891484783276975
12 0.818321549339072
};
\addlegendentry{l=12}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/TokenClassifierResults_Box.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=11.5,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ymin=0.56213934959957, ymax=0.704281767979584,
ytick style={color=black}
]
\addplot [black]
table {%
0.75 0.592387968362146
1.25 0.592387968362146
1.25 0.631138735036311
0.75 0.631138735036311
0.75 0.592387968362146
};
\addplot [black]
table {%
1 0.592387968362146
1 0.578268876904136
};
\addplot [black]
table {%
1 0.631138735036311
1 0.639656231255528
};
\addplot [black]
table {%
0.875 0.578268876904136
1.125 0.578268876904136
};
\addplot [black]
table {%
0.875 0.639656231255528
1.125 0.639656231255528
};
\addplot [black]
table {%
1.75 0.597605893204298
2.25 0.597605893204298
2.25 0.622352670724952
1.75 0.622352670724952
1.75 0.597605893204298
};
\addplot [black]
table {%
2 0.597605893204298
2 0.582719459718104
};
\addplot [black]
table {%
2 0.622352670724952
2 0.63167587447708
};
\addplot [black]
table {%
1.875 0.582719459718104
2.125 0.582719459718104
};
\addplot [black]
table {%
1.875 0.63167587447708
2.125 0.63167587447708
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.697820748962311
};
\addplot [black]
table {%
2.75 0.598296501021432
3.25 0.598296501021432
3.25 0.622774708346036
2.75 0.622774708346036
2.75 0.598296501021432
};
\addplot [black]
table {%
3 0.598296501021432
3 0.5767341930856
};
\addplot [black]
table {%
3 0.622774708346036
3 0.63443830618469
};
\addplot [black]
table {%
2.875 0.5767341930856
3.125 0.5767341930856
};
\addplot [black]
table {%
2.875 0.63443830618469
3.125 0.63443830618469
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.662062614808571
3 0.672958870911759
};
\addplot [black]
table {%
3.75 0.610382136206747
4.25 0.610382136206747
4.25 0.63205954594397
3.75 0.63205954594397
3.75 0.610382136206747
};
\addplot [black]
table {%
4 0.610382136206747
4 0.596378145992134
};
\addplot [black]
table {%
4 0.63205954594397
4 0.636126457656945
};
\addplot [black]
table {%
3.875 0.596378145992134
4.125 0.596378145992134
};
\addplot [black]
table {%
3.875 0.636126457656945
4.125 0.636126457656945
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.577655003362085
4 0.694290975546676
4 0.682780846962539
4 0.680325353379774
};
\addplot [black]
table {%
4.75 0.610880908798118
5.25 0.610880908798118
5.25 0.626649785135113
4.75 0.626649785135113
4.75 0.610880908798118
};
\addplot [black]
table {%
5 0.610880908798118
5 0.594689994373521
};
\addplot [black]
table {%
5 0.626649785135113
5 0.639656231255528
};
\addplot [black]
table {%
4.875 0.594689994373521
5.125 0.594689994373521
};
\addplot [black]
table {%
4.875 0.639656231255528
5.125 0.639656231255528
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.672498464877068
5 0.679251074498237
};
\addplot [black]
table {%
5.75 0.603898097394507
6.25 0.603898097394507
6.25 0.625230202486795
5.75 0.625230202486795
5.75 0.603898097394507
};
\addplot [black]
table {%
6 0.603898097394507
6 0.578422345179879
};
\addplot [black]
table {%
6 0.625230202486795
6 0.638888888596171
};
\addplot [black]
table {%
5.875 0.578422345179879
6.125 0.578422345179879
};
\addplot [black]
table {%
5.875 0.638888888596171
6.125 0.638888888596171
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.676949048861907
};
\addplot [black]
table {%
6.75 0.607734806968289
7.25 0.607734806968289
7.25 0.638927255948677
6.75 0.638927255948677
6.75 0.607734806968289
};
\addplot [black]
table {%
7 0.607734806968289
7 0.588090852881737
};
\addplot [black]
table {%
7 0.638927255948677
7 0.677869858516368
};
\addplot [black]
table {%
6.875 0.588090852881737
7.125 0.588090852881737
};
\addplot [black]
table {%
6.875 0.677869858516368
7.125 0.677869858516368
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 0.686771025205405
};
\addplot [black]
table {%
7.75 0.614065377605408
8.25 0.614065377605408
8.25 0.629565684889781
7.75 0.629565684889781
7.75 0.614065377605408
};
\addplot [black]
table {%
8 0.614065377605408
8 0.60558624897653
};
\addplot [black]
table {%
8 0.629565684889781
8 0.640577041202707
};
\addplot [black]
table {%
7.875 0.60558624897653
8.125 0.60558624897653
};
\addplot [black]
table {%
7.875 0.640577041202707
8.125 0.640577041202707
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
8 0.574585635798193
8 0.658993247464217
8 0.654082258615558
8 0.665745856390181
};
\addplot [black]
table {%
8.75 0.606046654361754
9.25 0.606046654361754
9.25 0.6313305710579
8.75 0.6313305710579
8.75 0.606046654361754
};
\addplot [black]
table {%
9 0.606046654361754
9 0.588090853393993
};
\addplot [black]
table {%
9 0.6313305710579
9 0.662369551433238
};
\addplot [black]
table {%
8.875 0.588090853393993
9.125 0.588090853393993
};
\addplot [black]
table {%
8.875 0.662369551433238
9.125 0.662369551433238
};
\addplot [black]
table {%
9.75 0.605969920269619
10.25 0.605969920269619
10.25 0.621355126118499
9.75 0.621355126118499
9.75 0.605969920269619
};
\addplot [black]
table {%
10 0.605969920269619
10 0.598987108619027
};
\addplot [black]
table {%
10 0.621355126118499
10 0.632596684863335
};
\addplot [black]
table {%
9.875 0.598987108619027
10.125 0.598987108619027
};
\addplot [black]
table {%
9.875 0.632596684863335
10.125 0.632596684863335
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
10 0.568600368616843
10 0.665592387675361
10 0.658839779444601
10 0.668968692705483
};
\addplot [black]
table {%
10.75 0.609499693163851
11.25 0.609499693163851
11.25 0.626035911410114
10.75 0.626035911410114
10.75 0.609499693163851
};
\addplot [black]
table {%
11 0.609499693163851
11 0.585021485317844
};
\addplot [black]
table {%
11 0.626035911410114
11 0.643799877225292
};
\addplot [black]
table {%
10.875 0.585021485317844
11.125 0.585021485317844
};
\addplot [black]
table {%
10.875 0.643799877225292
11.125 0.643799877225292
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
11 0.675874769285166
};
\addplot [color0]
table {%
0.75 0.608578882475731
1.25 0.608578882475731
};
\addplot [color0]
table {%
1.75 0.607120933087784
2.25 0.607120933087784
};
\addplot [color0]
table {%
2.75 0.613643339563543
3.25 0.613643339563543
};
\addplot [color0]
table {%
3.75 0.623618784182784
4.25 0.623618784182784
};
\addplot [color0]
table {%
4.75 0.618017188477472
5.25 0.618017188477472
};
\addplot [color0]
table {%
5.75 0.616942909394692
6.25 0.616942909394692
};
\addplot [color0]
table {%
6.75 0.617096378072922
7.25 0.617096378072922
};
\addplot [color0]
table {%
7.75 0.619244935561573
8.25 0.619244935561573
};
\addplot [color0]
table {%
8.75 0.614180479205555
9.25 0.614180479205555
};
\addplot [color0]
table {%
9.75 0.613182934663133
10.25 0.613182934663133
};
\addplot [color0]
table {%
10.75 0.611418048119969
11.25 0.611418048119969
};
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/TokenClassifierResults_LinAndMlp.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.09,0.5)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
width = \linewidth,
height = 5cm,
% height = 5cm,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
xmin=1, xmax=11,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Accuracy},
ymajorgrids,
ymin=0.5, ymax=1.02,
ytick style={color=black}
]
\path [fill=blue, fill opacity=0.5]
(axis cs:1,0.592387968362146)
--(axis cs:1,0.631138735036311)
--(axis cs:2,0.622352670724952)
--(axis cs:3,0.622774708346036)
--(axis cs:4,0.63205954594397)
--(axis cs:5,0.626649785135113)
--(axis cs:6,0.625230202486795)
--(axis cs:7,0.638927255948677)
--(axis cs:8,0.629565684889781)
--(axis cs:9,0.6313305710579)
--(axis cs:10,0.621355126118499)
--(axis cs:11,0.626035911410114)
--(axis cs:11,0.609499693163851)
--(axis cs:11,0.609499693163851)
--(axis cs:10,0.605969920269619)
--(axis cs:9,0.606046654361754)
--(axis cs:8,0.614065377605408)
--(axis cs:7,0.607734806968289)
--(axis cs:6,0.603898097394507)
--(axis cs:5,0.610880908798118)
--(axis cs:4,0.610382136206747)
--(axis cs:3,0.598296501021432)
--(axis cs:2,0.597605893204298)
--(axis cs:1,0.592387968362146)
--cycle;

\path [fill=red, fill opacity=0.5]
(axis cs:1,0.99627839165132)
--(axis cs:1,0.997237569106511)
--(axis cs:2,0.994244935589015)
--(axis cs:3,0.99274861878453)
--(axis cs:4,0.99175107441591)
--(axis cs:5,0.989679251394439)
--(axis cs:6,0.988796807949056)
--(axis cs:7,0.98354051531532)
--(axis cs:8,0.979550337776807)
--(axis cs:9,0.973641804367432)
--(axis cs:10,0.966965930000121)
--(axis cs:11,0.961978207251424)
--(axis cs:11,0.958525168623128)
--(axis cs:11,0.958525168623128)
--(axis cs:10,0.963014118908519)
--(axis cs:9,0.971263045004865)
--(axis cs:8,0.977056476640291)
--(axis cs:7,0.981085021192856)
--(axis cs:6,0.986955187414379)
--(axis cs:5,0.988221301457646)
--(axis cs:4,0.989717618042593)
--(axis cs:3,0.991827807959199)
--(axis cs:2,0.993093922926356)
--(axis cs:1,0.99627839165132)
--cycle;

\addplot [thick, blue]
table {%
1 0.610267035010916
2 0.611701964367892
3 0.614894106806678
4 0.626749539508858
5 0.622314303312073
6 0.616651319833604
7 0.625644567288673
8 0.623419275687764
9 0.619137507757576
10 0.617771639150297
11 0.616037446344609
};
\addlegendentry{Linear}
\addplot [thick, red]
table {%
1 0.996685082918665
2 0.993677102635798
3 0.992119398372828
4 0.990492633577868
5 0.989111418152163
6 0.987653468559314
7 0.982512277361072
8 0.978000306889204
9 0.972421730978859
10 0.965047575067786
11 0.960343769163424
};
\addlegendentry{Non-Linear}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/TokenClassifierResults_LinAndMlp_Layers1to12.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.09,0.5)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = \linewidth,
height = \tokenClassifierPlotHeight,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Accuracy},
ymajorgrids,
ymin=0.5, ymax=1.02,
ytick style={color=black}
]
\path [fill=blue, fill opacity=0.5]
(axis cs:1,0.592387968362146)
--(axis cs:1,0.631138735036311)
--(axis cs:2,0.622352670724952)
--(axis cs:3,0.622774708346036)
--(axis cs:4,0.63205954594397)
--(axis cs:5,0.626649785135113)
--(axis cs:6,0.625230202486795)
--(axis cs:7,0.638927255948677)
--(axis cs:8,0.629565684889781)
--(axis cs:9,0.6313305710579)
--(axis cs:10,0.621355126118499)
--(axis cs:11,0.626035911410114)
--(axis cs:12,0.633364026571359)
--(axis cs:12,0.604320134924115)
--(axis cs:12,0.604320134924115)
--(axis cs:11,0.609499693163851)
--(axis cs:10,0.605969920269619)
--(axis cs:9,0.606046654361754)
--(axis cs:8,0.614065377605408)
--(axis cs:7,0.607734806968289)
--(axis cs:6,0.603898097394507)
--(axis cs:5,0.610880908798118)
--(axis cs:4,0.610382136206747)
--(axis cs:3,0.598296501021432)
--(axis cs:2,0.597605893204298)
--(axis cs:1,0.592387968362146)
--cycle;

\path [fill=red, fill opacity=0.5]
(axis cs:1,0.99627839165132)
--(axis cs:1,0.997237569106511)
--(axis cs:2,0.994244935589015)
--(axis cs:3,0.99274861878453)
--(axis cs:4,0.99175107441591)
--(axis cs:5,0.989679251394439)
--(axis cs:6,0.988796807949056)
--(axis cs:7,0.98354051531532)
--(axis cs:8,0.979550337776807)
--(axis cs:9,0.973641804367432)
--(axis cs:10,0.966965930000121)
--(axis cs:11,0.961978207251424)
--(axis cs:12,0.961479435593091)
--(axis cs:12,0.958832105814935)
--(axis cs:12,0.958832105814935)
--(axis cs:11,0.958525168623128)
--(axis cs:10,0.963014118908519)
--(axis cs:9,0.971263045004865)
--(axis cs:8,0.977056476640291)
--(axis cs:7,0.981085021192856)
--(axis cs:6,0.986955187414379)
--(axis cs:5,0.988221301457646)
--(axis cs:4,0.989717618042593)
--(axis cs:3,0.991827807959199)
--(axis cs:2,0.993093922926356)
--(axis cs:1,0.99627839165132)
--cycle;

\addplot [thick, blue]
table {%
1 0.610267035010916
2 0.611701964367892
3 0.614894106806678
4 0.626749539508858
5 0.622314303312073
6 0.616651319833604
7 0.625644567288673
8 0.623419275687764
9 0.619137507757576
10 0.617771639150297
11 0.616037446344609
12 0.616029772853983
};
\addlegendentry{Linear}
\addplot [thick, red]
table {%
1 0.996685082918665
2 0.993677102635798
3 0.992119398372828
4 0.990492633577868
5 0.989111418152163
6 0.987653468559314
7 0.982512277361072
8 0.978000306889204
9 0.972421730978859
10 0.965047575067786
11 0.960343769163424
12 0.960351442608312
};
\addlegendentry{Non-Linear}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/TokenClassifierResults_MLP_CLS_SEP_REST.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.09,0.5)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
height = 7cm,
width = \linewidth,
xmajorgrids,
xmin=0.5, xmax=11.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy},
ymajorgrids,
ymin=0.98393533217374, ymax=1.0007649841822,
ytick style={color=black},
y tick label style={
        /pgf/number format/.cd,
            precision=5,
        /tikz/.cd
    }
]
\addplot [thick, blue]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
};
\addlegendentry{CLS}
\addplot [thick, red]
table {%
1 1
2 1
3 1
4 0.998809523809524
5 1
6 1
7 1
8 0.997115384615385
9 1
10 0.998850574712644
11 0.996886446886447
};
\addlegendentry{SEP}
\addplot [thick, black]
table {%
1 1
2 0.999607858006677
3 0.999321854572304
4 0.999218217539636
5 0.998102941713128
6 0.99848601566233
7 0.996103818906891
8 0.993188128733134
9 0.98960479103013
10 0.985729809753444
11 0.984700316355943
};
\addlegendentry{REST}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/TokenClassifierResults_TrainedOnLayerX.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0,0)}, anchor=south west,font=\scriptsize, draw=white!80.0!black},
tick align=outside,
tick pos=both,
width = \linewidth,
height = 5cm,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
xmin=0.5, xmax=11.5,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Accuracy},
ymajorgrids,
ymin=0.5, ymax=1.02,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 0.995702885205648
2 0.997237569060773
3 0.965469613625566
4 0.936924493773866
5 0.888275015602967
6 0.811847759727469
7 0.724984653198039
8 0.643799877261881
9 0.589625537615016
10 0.56108041721447
11 0.54972375654018
};
\addlegendentry{trained on layer 1}
\addplot [thick, black]
table {%
1 0.941835481561423
2 0.969306322568176
3 0.983578882237897
4 0.992326580724371
5 0.99109883364027
6 0.988336403066941
7 0.988489871269505
8 0.981890730692464
9 0.947206874871415
10 0.891037446725142
11 0.810926949524162
};
\addlegendentry{trained on layer 6}
\addplot [thick, color0]
table {%
1 0.815224063440361
2 0.862952731700672
3 0.905463474597427
4 0.910527930953446
5 0.93232044202554
6 0.940300798072194
7 0.952271332142176
8 0.962860650925493
9 0.970227132881251
10 0.968692449026125
11 0.961632903292546
};
\addlegendentry{trained on layer 11}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/TokenClassifierResults_TrainedOnLayerX_Layers1to12.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(0,0)}, anchor=south west,font=\scriptsize, draw=white!80.0!black},
tick align=outside,
tick pos=both,
width = \linewidth,
height = \tokenClassifierPlotHeight,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={1-NN Recovery Accuracy},
ymajorgrids,
ymin=0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 0.996163290362185
2 0.997851442785772
3 0.962093308449084
4 0.935082873330664
5 0.896408839632647
6 0.819981583391252
7 0.719766728090611
8 0.649324738664668
9 0.582259054927463
10 0.567986494745485
11 0.533149171124359
12 0.504910988555941
};
\addlegendentry{$l=1$}
\addplot [thick, black]
table {%
1 0.96117249795306
2 0.980202577939569
3 0.98465316163169
4 0.99171270718232
5 0.989257213380016
6 0.987262124185404
7 0.985573971615458
8 0.982965009208103
9 0.956261509982555
10 0.895641498107571
11 0.820441989060045
12 0.558317986458192
};
\addlegendentry{$l=6$}
\addplot [thick, color0]
table {%
1 0.815224063440361
2 0.862952731700672
3 0.905463474597427
4 0.910527930953446
5 0.93232044202554
6 0.940300798072194
7 0.952271332142176
8 0.962860650925493
9 0.970227132881251
10 0.968692449026125
11 0.961632903292546
12 0.885819521105458
};
\addlegendentry{$l=11$}
\addplot [thick, red]
table {%
1 0.74278698573455
2 0.778545120071238
3 0.798649478536797
4 0.810773480297086
5 0.757673419312219
6 0.783302640168487
7 0.773787600266707
8 0.771025169107942
9 0.802793124616329
10 0.802946592599355
11 0.806476366124759
12 0.960405156391394
};
\addlegendentry{$l=12$}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/TokenClassifier_MLP_SentenceSplit.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.09,0.5)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
width = 0.9\linewidth,
height = \tokenClassifierPlotHeight,
xmajorgrids,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Accuracy},
ymajorgrids,
ymin=0.95958591405561, ymax=0.998679491140029,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1 0.996902510363464
2 0.995598304298906
3 0.99021845472959
4 0.990055428291323
5 0.990381480040673
6 0.990707531323602
7 0.984675578275021
8 0.981415063560611
9 0.97554613673652
10 0.96755787365826
11 0.961362894832175
12 0.96755787365826
};
\addlegendentry{Binary MLP Classifier}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/TokenClassifier_MLP_SentenceSplit_3Iterations.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.09,0.5)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
width = 0.9\linewidth,
height = \tokenClassifierPlotHeight,
xmajorgrids,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Accuracy},
ymajorgrids,
ymin=0.95958591405561, ymax=0.998679491140029,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1 0.997274068168295
2 0.994439976627485
3 0.991803160476923
4 0.991047919160033
5 0.989871218694771
6 0.989730074058137
7 0.983875596597795
8 0.981180095821958
9 0.97701690234345
10 0.969843127515138
11 0.964616372557541
12 0.968497614597739
};
\addlegendentry{Binary MLP Classifier}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/rebuttal_plots/GeneralizingAcrossLayers/TokenIdentity_GeneralizeAcrossLayers_LINEAR_COSINE_Layers1-6-11-12_10FoldCV.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(0,0)},anchor=south west,font=\tiny, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.98\linewidth,
height = \tokenClassifierPlotHeight,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
ymin=0.65, ymax=1.05,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1 1
2 1
3 0.981943658370596
4 0.974384512625004
5 0.967806366904788
6 0.95981816347002
7 0.954210191049799
8 0.933868968553002
9 0.89102516263228
10 0.812343264286084
11 0.675274297049946
12 0.685153644930376
};
\addlegendentry{l=1}
\addplot [thick, color1]
table {%
1 0.997509973478275
2 0.999172382880112
3 0.995202567379097
4 0.994312859244359
5 0.993978270232952
6 0.995661791087932
7 0.989965625665474
8 0.981032771467164
9 0.934871552377645
10 0.876374432850787
11 0.821774222675968
12 0.773986982968302
};
\addlegendentry{l=6}
\addplot [thick, color2]
table {%
1 0.991954410179278
2 0.993359342682405
3 0.979693386659757
4 0.976592349902883
5 0.976372578990465
6 0.973976793098691
7 0.971681246854108
8 0.967950966808659
9 0.957353785067388
10 0.924814518843242
11 0.953920470832959
12 0.837012492127621
};
\addlegendentry{l=11}
\addplot [thick, color3]
table {%
1 0.975025294522085
2 0.984020283882439
3 0.977045565463492
4 0.976195811608137
5 0.975158005152879
6 0.973111934434619
7 0.971321194413633
8 0.966590231835631
9 0.952739332037229
10 0.922344687457931
11 0.916836991108777
12 0.935090715445356
};
\addlegendentry{l=12}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/rebuttal_plots/GeneralizingAcrossLayers/TokenIdentity_GeneralizeAcrossLayers_LINEAR_L2_Layers1-6-11-12_10FoldCV.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(0.0,0.0)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.9\linewidth,
height = \tokenClassifierPlotHeightAppendix,
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
ymin=0.1, ymax=1.04002459268368,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1 1
2 0.999726814348332
3 0.989093844709141
4 0.975700927774565
5 0.957959105296981
6 0.922510134703363
7 0.852650716657109
8 0.659824843949406
9 0.484209097553923
10 0.362254122466812
11 0.209052902386952
12 0.19668822789023
};
\addlegendentry{l=1}
\addplot [thick, color1]
table {%
1 0.983249084858693
2 0.99853309164389
3 0.986219952888185
4 0.982850400783855
5 0.978249071053975
6 0.969408141541138
7 0.919313117411774
8 0.780124005176059
9 0.648464973236009
10 0.59641847602442
11 0.57675383105206
12 0.389117095636526
};
\addlegendentry{l=6}
\addplot [thick, color2]
table {%
1 0.958287529256427
2 0.984423806659397
3 0.965408687918805
4 0.9578804184915
5 0.960336249206783
6 0.950756935985801
7 0.940853031630971
8 0.897850159877526
9 0.837443347778777
10 0.783668869178028
11 0.769246666937309
12 0.491147115231167
};
\addlegendentry{l=11}
\addplot [thick, color3]
table {%
1 0.968196254455928
2 0.974226115480827
3 0.960936808447354
4 0.968928665673379
5 0.96462086899595
6 0.961419660223068
7 0.954781631614552
8 0.94083327650245
9 0.909421262886574
10 0.883029241253765
11 0.865762029765831
12 0.733504362659746
};
\addlegendentry{l=12}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/rebuttal_plots/GeneralizingAcrossLayers/TokenIdentity_GeneralizeAcrossLayers_MLP_COSINE_Layers1-6-11-12_10FoldCV.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(0.0,0.0)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.9\linewidth,
height = \tokenClassifierPlotHeightAppendix,
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
ymin=0.4, ymax=1.04002459268368,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1 1
2 1
3 0.983895003127577
4 0.976827502966948
5 0.966528509868508
6 0.953251584362906
7 0.938834620369968
8 0.896512671099973
9 0.815522901101511
10 0.68915871014054
11 0.473397532096209
12 0.587079082232505
};
\addlegendentry{l=1}
\addplot [thick, color1]
table {%
1 0.997835359327088
2 0.998026163714948
3 0.99650522994931
4 0.997828197935477
5 0.997185465816785
6 0.9972688109081
7 0.991930328948876
8 0.979167909127594
9 0.940269430023697
10 0.855129445410211
11 0.765805377961985
12 0.706593187188366
};
\addlegendentry{l=6}
\addplot [thick, color2]
table {%
1 0.940155830381112
2 0.960644620847632
3 0.961584613452446
4 0.965455406583045
5 0.968532365143078
6 0.963228818743349
7 0.956643291482633
8 0.951434443975563
9 0.942840134011846
10 0.918567646389356
11 0.950810652608518
12 0.844885515860979
};
\addlegendentry{l=11}
\addplot [thick, color3]
table {%
1 0.934487222499449
2 0.949651009067318
3 0.951605932620895
4 0.961367770534158
5 0.961920857524043
6 0.957558084972196
7 0.952245011470002
8 0.945250995427592
9 0.935656080577058
10 0.904490642372089
11 0.899541741496457
12 0.93746665754491
};
\addlegendentry{l=12}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/rebuttal_plots/GeneralizingAcrossLayers/TokenIdentity_GeneralizeAcrossLayers_MLP_L2_Layers1-6-11-12_10FoldCV.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(0.0,0.0)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.9\linewidth,
height = \tokenClassifierPlotHeightAppendix,
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
ymin=0.1, ymax=1.04002459268368,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1 1
2 1
3 0.985910148581023
4 0.976396503579664
5 0.953589427343301
6 0.913010835913399
7 0.825907104482371
8 0.633233907287893
9 0.439533614166262
10 0.312296434946768
11 0.215492646657393
12 0.135300457001496
};
\addlegendentry{l=1}
\addplot [thick, color1]
table {%
1 0.980028814775755
2 0.984134997590195
3 0.986953573318726
4 0.986729059384
5 0.982414837650249
6 0.978333735263727
7 0.948912738603396
8 0.865564809378042
9 0.748055978035151
10 0.637029401413874
11 0.577605746347276
12 0.379312981071257
};
\addlegendentry{l=6}
\addplot [thick, color2]
table {%
1 0.891105445348839
2 0.934295374154055
3 0.92632648974526
4 0.938104159586653
5 0.94501250372943
6 0.946512818274902
7 0.941867822542513
8 0.931130605370299
9 0.904318134154977
10 0.84204839807607
11 0.824554749419401
12 0.565664521219615
};
\addlegendentry{l=11}
\addplot [thick, color3]
table {%
1 0.940891346460087
2 0.959542438325255
3 0.943592012192097
4 0.958540474709334
5 0.963826369002099
6 0.959675540291015
7 0.9560020417769
8 0.942280863122082
9 0.924548959171993
10 0.900520935548688
11 0.8882516646736
12 0.822846188668629
};
\addlegendentry{l=12}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/rebuttal_plots/HiddenToHidden/TokenIdentity_HiddenToHidden_colaFinetuned_baselines.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(0,0)},anchor=south west,font=\small, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.98\linewidth,
height = \tokenClassifierPlotHeightAppendix,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
ymin=0.85, ymax=1.01,
ytick style={color=black}
]
\addplot [thick, blue, dashed]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 0.99301790701495
10 0.934368325940529
11 0.952932479053721
12 0.983160834565467
};
\addlegendentry{$\hat{g}_{L2,l}^{naive}$}
\addplot [thick, blue]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 0.990553638902579
10 0.922375554460325
11 0.980614424182684
12 0.857072449482504
};
\addlegendentry{$\hat{g}_{L2,l}^{naive,fine}$}
\addplot [thick, black, dashed]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 0.997042878265155
11 0.963528831936915
12 0.999096435025464
};
\addlegendentry{$\hat{g}_{cos,l}^{naive}$}
\addplot [thick, black]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 0.996632166913094
11 0.9860358140299
12 0.963939543288976
};
\addlegendentry{$\hat{g}_{cos,l}^{naive,fine}$}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/rebuttal_plots/HiddenToHidden/TokenIdentity_HiddenToHidden_mrpcFinetuned_baselines.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(0,0)},anchor=south west,font=\small, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.98\linewidth,
height = \tokenClassifierPlotHeightAppendix,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
ymin=0.55, ymax=1.01,
ytick style={color=black}
]
\addplot [thick, blue, dashed]
table {%
1 1
2 1
3 0.981218063803342
4 0.989872485384155
5 0.995258481793491
6 1
7 1
8 0.999861897527966
9 0.971919164019703
10 0.939050775675551
11 0.941260415228099
12 0.927588270496709
};
\addlegendentry{ $\hat{g}_{L2,l}^{naive}$}
\addplot [thick, blue]
table {%
1 1
2 1
3 0.981218063803342
4 0.998480872807623
5 0.996271233255075
6 1
7 1
8 1
9 0.936887170280348
10 0.915205082170971
11 0.934355291626387
12 0.592045297610827
};
\addlegendentry{$\hat{g}_{L2,l}^{naive,fine}$}
\addplot [thick, black, dashed]
table {%
1 1
2 1
3 0.981218063803342
4 0.983565805827924
5 0.998112599548865
6 0.999953965842655
7 1
8 0.989964553698845
9 0.999539658426552
10 0.964553698844543
11 0.946784514109469
12 0.970031763568568
};
\addlegendentry{$\hat{g}_{cos,l}^{naive}$}
\addplot [thick, black]
table {%
1 1
2 1
3 0.981218063803342
4 0.994245730331906
5 0.996501404041799
6 1
7 1
8 1
9 0.980251346499102
10 0.94747502646964
11 0.951894305574736
12 0.949960870966257
};
\addlegendentry{$\hat{g}_{cos,l}^{naive,fine}$}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/rebuttal_plots/HiddenToHidden/TokenIdentity_HiddenToHidden_withBaselines_10FoldCV.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 3,
legend style={at={(0,0)},anchor=south west,font=\small, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.98\linewidth,
height = \tokenClassifierPlotHeightAppendix,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
ymin=0.92, ymax=1.01,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 0.996034711063432
12 0.992069979489265
};
\addlegendentry{$\hat{g}_{cos,l}^{MLP}$}
\addplot [thick, blue, dotted]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 0.993643235259517
12 0.991622901818517
};
\addlegendentry{$\hat{g}_{cos,l}^{lin}$}
\addplot [thick, blue, dashed]
table {%
1 1
2 1
3 0.981218063803342
4 0.983565805827924
5 0.998112599548865
6 0.999953965842655
7 1
8 0.989964553698845
9 0.999539658426552
10 0.964553698844543
11 0.946784514109469
12 0.970031763568568
};
\addlegendentry{$\hat{g}_{cos,l}^{naive}$}
\addplot [thick, black]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 0.999953853253346
10 0.986599342687021
11 0.971882840456355
12 0.962364100282447
};
\addlegendentry{$\hat{g}_{L2,l}^{MLP}$}
\addplot [thick, black, dotted]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 0.997472085571188
10 0.93836529788174
11 0.943682825894925
12 0.986905746024778
};
\addlegendentry{$\hat{g}_{L2,l}^{lin}$}
\addplot [thick, black, dashed]
table {%
1 1
2 1
3 0.981218063803342
4 0.989872485384155
5 0.995258481793491
6 1
7 1
8 0.999861897527966
9 0.971919164019703
10 0.939050775675551
11 0.941260415228099
12 0.927588270496709
};
\addlegendentry{$\hat{g}_{L2,l}^{naive}$}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/rebuttal_plots/MainTokenIdentityResults/TokenIdentity_mlpLinearBaseline_with_cosAndL2.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(0,0)},anchor=south west,font=\tiny, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.98\linewidth,
height = \tokenClassifierPlotHeight,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
ymin=0.1, ymax=1.05,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 1
2 1
3 1
4 0.999720562512722
5 0.999411571563954
6 0.997551603413987
7 0.995041071100503
8 0.99288084860688
9 0.988352926354295
10 0.977237935066728
11 0.948640573198221
12 0.939551531117988
};
\addlegendentry{$\hat{g}_{cos,l}^{MLP}$}
\addplot [thick, blue, dotted]
table {%
1 1
2 1
3 1
4 0.999954022988506
5 0.998716952546194
6 0.995661791087932
7 0.993190312694488
8 0.990985247942984
9 0.986851925862233
10 0.978540890445112
11 0.953781119749692
12 0.934482775598561
};
\addlegendentry{$\hat{g}_{cos,l}^{lin}$}
\addplot [thick, blue, dashed]
table {%
1 1
2 0.999447590111863
3 0.982414951894306
4 0.966441099295677
5 0.901993279013028
6 0.814896653316761
7 0.737467200662892
8 0.617318049993095
9 0.551857478248861
10 0.411499332504718
11 0.211941260415228
12 0.489665331676104
};
\addlegendentry{$\hat{g}_{cos,l}^{naive}$}
\addplot [thick, black]
table {%
1 1
2 1
3 0.999954022988506
4 0.998297522559177
5 0.988753483600016
6 0.978824743402777
7 0.96535017058847
8 0.952245663400465
9 0.930002052525579
10 0.880599672426699
11 0.82392226130497
12 0.819659406779177
};
\addlegendentry{$\hat{g}_{l2,l}^{MLP}$}
\addplot [thick, black, dotted]
table {%
1 1
2 1
3 0.999125258026798
4 0.988475486146777
5 0.981853030065317
6 0.969192708945533
7 0.945448901786302
8 0.923599170471342
9 0.893778659012765
10 0.817093700077433
11 0.769724237587454
12 0.73293072117683
};
\addlegendentry{$\hat{g}_{l2,l}^{lin}$}
\addplot [thick, black, dashed]
table {%
1 1
2 0.999677760898587
3 0.988721631450536
4 0.969019012106983
5 0.894351608893799
6 0.79763384431248
7 0.699442986696128
8 0.521152695299912
9 0.408599180591999
10 0.276297012383188
11 0.132670441467569
12 0.187589191179855
};
\addlegendentry{$\hat{g}_{l2,l}^{naive}$}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/rebuttal_plots/NeighbouringTokens/TokenIdentity_NeighbouringTokens_linear_cosine_mrpc.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(1,1)},anchor=north east,font=\small, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.98\linewidth,
height = \tokenClassifierPlotHeightAppendix,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
ymin=0.12011667668405, ymax=0.953553984353778,
ytick style={color=black}
]
\addplot [thick, red]
table {%
1 0.749420714892566
2 0.82911786967073
3 0.789067299836117
4 0.804065075712412
5 0.730003567903254
6 0.665171690170984
7 0.663801042713597
8 0.651325225394485
9 0.61672435908308
10 0.570979649015782
11 0.511707313915742
12 0.468296700792945
};
\addlegendentry{i-1}
\addplot [thick, red, dashed]
table {%
1 0.447175218717894
2 0.455956816311135
3 0.431231569097005
4 0.415994992603005
5 0.364523681874833
6 0.322919724495431
7 0.313352236414765
8 0.312907748323574
9 0.298965165511135
10 0.273703428632952
11 0.247843659449069
12 0.224936482295616
};
\addlegendentry{i-2}
\addplot [thick, red, dotted]
table {%
1 0.354262923368381
2 0.363981897759164
3 0.342740000113184
4 0.326535293564412
5 0.280838780387552
6 0.234327473242458
7 0.223844046744246
8 0.220437670820723
9 0.210205844103582
10 0.190275132385741
11 0.169239276147726
12 0.158000190669037
};
\addlegendentry{i-3}
\addplot [thick, blue]
table {%
1 0.757504970217499
2 0.823138006514783
3 0.91567047036879
4 0.871305352124488
5 0.818194509550191
6 0.759412241240207
7 0.714546720412003
8 0.67856957868019
9 0.665037141402644
10 0.618374840839739
11 0.559111764784784
12 0.506698942181329
};
\addlegendentry{i+1}
\addplot [thick, blue, dashed]
table {%
1 0.391982323608932
2 0.425294848374149
3 0.501332830548746
4 0.455383865022532
5 0.416730801895916
6 0.385635108552031
7 0.356247761711537
8 0.341188883616221
9 0.334478440557846
10 0.305308732492436
11 0.279694447605413
12 0.255655376775197
};
\addlegendentry{i+2}
\addplot [thick, blue, dotted]
table {%
1 0.345818279883445
2 0.350931989755419
3 0.361347005363682
4 0.335677869415274
5 0.306355214463519
6 0.271887543974883
7 0.25219585324366
8 0.243250456519087
9 0.235255466824295
10 0.217399966152302
11 0.196238439382056
12 0.186057311885104
};
\addlegendentry{i+3}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/rebuttal_plots/NeighbouringTokens/TokenIdentity_NeighbouringTokens_linear_l2_mrpc.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(1,1)},anchor=north east,font=\small, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.98\linewidth,
height = \tokenClassifierPlotHeightAppendix,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
]
\addplot [thick, red]
table {%
1 0.468048950587798
2 0.510209197239808
3 0.474987653970581
4 0.46934492044627
5 0.429058652627025
6 0.401327862007038
7 0.402436993203246
8 0.401685025880114
9 0.383734022828248
10 0.360079007108562
11 0.337354272395788
12 0.312393134543865
};
\addlegendentry{i-1}
\addplot [thick, red, dashed]
table {%
1 0.318967628030679
2 0.319709776711103
3 0.30386513014844
4 0.307832541672014
5 0.278379929907944
6 0.258677351083202
7 0.250172776100415
8 0.238564129052178
9 0.22210881506986
10 0.197106920558923
11 0.18339766672782
12 0.16844865118403
};
\addlegendentry{i-2}
\addplot [thick, red, dotted]
table {%
1 0.271717393051549
2 0.275515347711221
3 0.260328556369979
4 0.245851431428711
5 0.218780730245537
6 0.196784067719869
7 0.18400657087074
8 0.173242478031094
9 0.159504169144152
10 0.141753963916758
11 0.131771641297463
12 0.119308959946452
};
\addlegendentry{i-3}
\addplot [thick, blue]
table {%
1 0.452417008595546
2 0.499705020704613
3 0.562321333474956
4 0.531880606654424
5 0.495585982214638
6 0.467047465273416
7 0.442095729028825
8 0.424674927003696
9 0.407716690026134
10 0.359194089636099
11 0.332063406787739
12 0.308508240602214
};
\addlegendentry{i+1}
\addplot [thick, blue, dashed]
table {%
1 0.283750699911671
2 0.298040158611535
3 0.31902295053039
4 0.318230251874406
5 0.299608902339186
6 0.289142291043813
7 0.271014297139383
8 0.258408082021566
9 0.244544609812178
10 0.223235944415763
11 0.207548793929343
12 0.188238206058859
};
\addlegendentry{i+2}
\addplot [thick, blue, dotted]
table {%
1 0.248621285969511
2 0.251520935938616
3 0.257956416322176
4 0.253237818036712
5 0.233980999976053
6 0.217926378021778
7 0.197280727103812
8 0.187863807521281
9 0.17826630511785
10 0.163506463190848
11 0.151496663572081
12 0.138651729434074
};
\addlegendentry{i+3}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/rebuttal_plots/NeighbouringTokens/TokenIdentity_NeighbouringTokens_mlp_cosine_mrpc.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(1,1)},anchor=north east,font=\small, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.98\linewidth,
height = \tokenClassifierPlotHeightAppendix,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
]
\addplot [thick, red]
table {%
1 0.82089273797055
2 0.86483698847745
3 0.826822201797888
4 0.852506862498168
5 0.800410967866412
6 0.737505545575841
7 0.72995707625704
8 0.713648063652126
9 0.671657032385991
10 0.620678102173813
11 0.564387495450855
12 0.516606595551097
};
\addlegendentry{i-1}
\addplot [thick, red, dashed]
table {%
1 0.490358711076812
2 0.491278459503178
3 0.475256907504059
4 0.47377178078986
5 0.399383771548354
6 0.356426630605579
7 0.344512377506616
8 0.330255796441405
9 0.310888617683114
10 0.281327285342455
11 0.252041865963853
12 0.234007943870549
};
\addlegendentry{i-2}
\addplot [thick, red, dotted]
table {%
1 0.357367648585626
2 0.365827337858884
3 0.354683242882352
4 0.325167747055497
5 0.277084580368631
6 0.234529504692794
7 0.224839571309958
8 0.219689349351451
9 0.208852347645869
10 0.186380927819799
11 0.164526430084846
12 0.156657573566034
};
\addlegendentry{i-3}
\addplot [thick, blue]
table {%
1 0.795203633252317
2 0.850560904095573
3 0.932669053560608
4 0.895983591545306
5 0.864332514947734
6 0.82116073900652
7 0.771963374536978
8 0.729885611375805
9 0.714808068526939
10 0.662934646200566
11 0.60325797115207
12 0.550034530571411
};
\addlegendentry{i+1}
\addplot [thick, blue, dashed]
table {%
1 0.395544027431018
2 0.446447190914716
3 0.534193170372118
4 0.513802953482406
5 0.477916130492508
6 0.42892008777583
7 0.383925026300265
8 0.365794470630508
9 0.349772894572388
10 0.323528954697039
11 0.292217625618425
12 0.267624159139097
};
\addlegendentry{i+2}
\addplot [thick, blue, dotted]
table {%
1 0.342551440389014
2 0.347603208979221
3 0.357787047683944
4 0.338457828901
5 0.302748120610378
6 0.273992017115868
7 0.252440613094018
8 0.243003947582659
9 0.232594026777677
10 0.215138170691954
11 0.195873135982645
12 0.181942837169143
};
\addlegendentry{i+3}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/rebuttal_plots/NeighbouringTokens/TokenIdentity_NeighbouringTokens_mlp_l2_mrpc.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(1,1)},anchor=north east,font=\small, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.98\linewidth,
height = \tokenClassifierPlotHeightAppendix,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
]
\addplot [thick, red]
table {%
1 0.54957996179416
2 0.598096242828103
3 0.544919894098698
4 0.56131308849314
5 0.514590488276743
6 0.477020132687473
7 0.479196691280199
8 0.473885060157118
9 0.442761957331226
10 0.404714385584251
11 0.370886845730183
12 0.35286989268055
};
\addlegendentry{i-1}
\addplot [thick, red, dashed]
table {%
1 0.329246729894846
2 0.329156686358019
3 0.311876125927586
4 0.330163426262085
5 0.297517153557894
6 0.273098231550862
7 0.267788959370689
8 0.259389683008475
9 0.242131083322707
10 0.213618422847637
11 0.185680994257344
12 0.174806431590885
};
\addlegendentry{i-2}
\addplot [thick, red, dotted]
table {%
1 0.263697953530828
2 0.270154483844013
3 0.252544049532072
4 0.240695066510544
5 0.215434165011417
6 0.191593132708748
7 0.183412513167431
8 0.178314252479712
9 0.164892534130804
10 0.140700897558065
11 0.124408491008067
12 0.117072942295693
};
\addlegendentry{i-3}
\addplot [thick, blue]
table {%
1 0.517140667952794
2 0.570413619818327
3 0.654483786988117
4 0.614887407940961
5 0.572707608173994
6 0.539023284869309
7 0.504349970849158
8 0.482886878285531
9 0.468142356284828
10 0.412374010865561
11 0.375113426861886
12 0.359157393731397
};
\addlegendentry{i+1}
\addplot [thick, blue, dashed]
table {%
1 0.286058818196361
2 0.304949930066632
3 0.329493410065035
4 0.34069839788478
5 0.32404116170775
6 0.309737079103361
7 0.284118832238188
8 0.273554347257709
9 0.261581805925204
10 0.232229508491585
11 0.211532335272045
12 0.196248970395253
};
\addlegendentry{i+2}
\addplot [thick, blue, dotted]
table {%
1 0.241802334366384
2 0.244115264094209
3 0.248424890670497
4 0.247076462889866
5 0.2302799168215
6 0.208637573242437
7 0.192594204197453
8 0.186092607594404
9 0.176290608229353
10 0.155426864384896
11 0.141829561252293
12 0.135068821402667
};
\addlegendentry{i+3}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/rebuttal_plots/TokenIdentityColaMNLI/TokenIdentity_COLA.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(0,0)},anchor=south west,font=\small, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.98\linewidth,
height = \tokenClassifierPlotHeightAppendix,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
ymin=0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 0.999901185770751
2 0.999901185770751
3 0.999901185770751
4 0.999901185770751
5 0.999443536523989
6 0.998367382541182
7 0.995847731560149
8 0.993978862940988
9 0.989565388154948
10 0.980874489183246
11 0.971393450932618
12 0.961917111901124
};
\addlegendentry{$\hat{g}_{cos,l}^{MLP}$}
\addplot [thick, blue, dotted]
table {%
1 1
2 0.999901185770751
3 0.999901185770751
4 0.999767645940756
5 0.999382156186846
6 0.998649532324851
7 0.997701881115472
8 0.995706908214643
9 0.992807341909972
10 0.985032163858188
11 0.972368373614907
12 0.959763365058494
};
\addlegendentry{$\hat{g}_{cos,l}^{lin}$}
\addplot [blue, dashed]
table {%
1 1
2 0.999917857729588
3 0.999917857729588
4 0.994907179234434
5 0.89847215377033
6 0.790783637259734
7 0.706834236898308
8 0.623049121077707
9 0.620666995235748
10 0.383686545096106
11 0.22400197141449
12 0.442582552981764
};
\addlegendentry{$\hat{g}_{cos,l}^{naive}$}
\addplot [thick, black]
table {%
1 0.999901185770751
2 0.999901185770751
3 0.999809778092506
4 0.99926116378199
5 0.993046930511971
6 0.983713050155884
7 0.970273027855238
8 0.957625555539562
9 0.94435972475868
10 0.914769514665827
11 0.892233893860816
12 0.882365474240175
};
\addlegendentry{$\hat{g}_{L2,l}^{MLP}$}
\addplot [thick, black, dotted]
table {%
1 1
2 0.999901185770751
3 0.999901185770751
4 0.999710963863257
5 0.997633039498523
6 0.98982670000917
7 0.976139097798949
8 0.961533949969192
9 0.936583085729674
10 0.896146527433197
11 0.867792982963033
12 0.831582954594228
};
\addlegendentry{$\hat{g}_{L2,l}^{lin}$}
\addplot [black, dashed]
table {%
1 1
2 0.999899188467161
3 0.979988910731388
4 0.970764655476587
5 0.899591713292001
6 0.800141136145975
7 0.686324915570341
8 0.474167044709915
9 0.352437118806391
10 0.204042542466858
11 0.0994505771460255
12 0.149402691667927
};
\addlegendentry{$\hat{g}_{L2}^{naive}$}
\end{axis}

\end{tikzpicture}

==> token_classification_experiments/rebuttal_plots/TokenIdentityColaMNLI/TokenIdentity_MNLI_first500.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(0,0)},anchor=south west,font=\small, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Layer},
xmajorgrids,
width = 0.98\linewidth,
height = \tokenClassifierPlotHeightAppendix,
xmin=1, xmax=12,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Identifiability Rate},
ymajorgrids,
ymin=0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 1
2 0.99994246260069
3 0.999850438450437
4 0.999408336708769
5 0.997911878141191
6 0.996118459361915
7 0.991055250544392
8 0.984284813066999
9 0.978309752063085
10 0.962687823352391
11 0.936154620164094
12 0.921345850545891
};
\addlegendentry{$\hat{g}_{cos,l}^{MLP}$}
\addplot [thick, blue, dotted]
table {%
1 1
2 0.99994246260069
3 0.9998413243509
4 0.99929458219883
5 0.998197962170393
6 0.994187456063352
7 0.990470418884223
8 0.986840459744
9 0.98025038771989
10 0.968858480734107
11 0.941171633458241
12 0.923890557688756
};
\addlegendentry{$\hat{g}_{cos,l}^{lin}$}
\addplot [blue, dashed]
table {%
1 1
2 0.999899188467161
3 0.976359695549171
4 0.970058974746711
5 0.906799737890015
6 0.822672513735571
7 0.729976309289783
8 0.572760723826806
9 0.512828267553808
10 0.319421341801502
11 0.154392862543475
12 0.392308080044357
};
\addlegendentry{$\hat{g}_{cos,l}^{naive}$}
\addplot [thick, black]
table {%
1 1
2 0.99994246260069
3 0.999755358743493
4 0.998171558304823
5 0.991152242541912
6 0.97713641301107
7 0.964999545342675
8 0.945712662509151
9 0.923089113297289
10 0.869079953897168
11 0.817107137751199
12 0.809260810802371
};
\addlegendentry{$\hat{g}_{L2,l}^{MLP}$}
\addplot [thick, black, dotted]
table {%
1 1
2 0.99994246260069
3 0.998855504876055
4 0.985924281385521
5 0.972945582551521
6 0.956892270853708
7 0.930157932463903
8 0.905485682507961
9 0.880842116241672
10 0.784128224637834
11 0.738166881919882
12 0.697228342397452
};
\addlegendentry{$\hat{g}_{L2,l}^{lin}$}
\addplot [black, dashed]
table {%
1 1
2 0.999899188467161
3 0.979988910731388
4 0.970764655476587
5 0.899591713292001
6 0.800141136145975
7 0.686324915570341
8 0.474167044709915
9 0.352437118806391
10 0.204042542466858
11 0.0994505771460255
12 0.149402691667927
};
\addlegendentry{$\hat{g}_{L2}^{naive}$}
\end{axis}

\end{tikzpicture}
